RNA-KG: An ontology-based knowledge graph for representing interactions involving RNA molecules

The "RNA world" represents a novel frontier for the study of fundamental biological processes and human diseases and is paving the way for the development of new drugs tailored to the patient's biomolecular characteristics. Although scientific data about coding and non-coding RNA molecules are continuously produced and available from public repositories, they are scattered across different databases and a centralized, uniform, and semantically consistent representation of the "RNA world" is still lacking. We propose RNA-KG, a knowledge graph encompassing biological knowledge about RNAs gathered from more than 50 public databases, integrating functional relationships with genes, proteins, and chemicals and ontologically grounded biomedical concepts. To develop RNA-KG, we first identified, pre-processed, and characterized each data source; next, we built a meta-graph that provides an ontological description of the KG by representing all the bio-molecular entities and medical concepts of interest in this domain, as well as the types of interactions connecting them. Finally, we leveraged an instance-based semantically abstracted knowledge model to specify the ontological alignment according to which RNA-KG was generated. RNA-KG can be downloaded in different formats and also queried by a SPARQL endpoint. A thorough topological analysis of the resulting heterogeneous graph provides further insights into the characteristics of the "RNA world". RNA-KG can be both directly explored and visualized, and/or analyzed by applying computational methods to infer bio-medical knowledge from its heterogeneous nodes and edges. The resource can be easily updated with new experimental data, and specific views of the overall KG can be extracted according to the bio-medical problem to be studied.

==> images/HeatMapEdges.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}

\begin{axis}[
x=0.35cm,
y=0.35cm,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=22,
xtick style={color=black},
xtick={0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5,9.5,10.5,11.5,12.5,13.5,14.5,15.5,16.5,17.5,18.5,19.5,20.5,21.5},
xticklabel style={rotate=90.0},
xticklabels={
  causally influenced by,
  causes or contributes to condition,
  contained in,
  decreases by repression quantity of,
  develops from,
  function of,
  gene product of,
  generically depends on,
  has biological role,
  interacts with,
  involved in negative regulation of,
  involved in regulation of,
  is treated by substance,
  is upstream of sequence of,
  location of,
  molecularly interacts with,
  over-expressed in,
  overlaps sequence of,
  participates in,
  regulates activity of,
  represses expression of,
  ubiquitously expressed in,
  under-expressed in
},
y dir=reverse,
y grid style={darkgray176},
ymin=0, ymax=51,
ytick style={color=black},
ytick={0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5,9.5,10.5,11.5,12.5,13.5,14.5,15.5,16.5,17.5,18.5,19.5,20.5,21.5,22.5,23.5,24.5,25.5,26.5,27.5,28.5,29.5,30.5,31.5,32.5,33.5,34.5,35.5,36.5,37.5,38.5,39.5,40.5,41.5,42.5,43.5,44.5,45.5,46.5,47.5,48.5,49.5,50.5},
yticklabels={
  Addgene,
  Apta-Index,
  cncRNADB,
  dbDEMC,
  dbEssLnc,
  DirectRMDB,
  DrugBank,
  EpimiR,
  eSkip-Finder,
  HMDD,
  ICBP siRNA,
  Lnc2Cancer,
  LncATLAS,
  LncBook,
  LncExpDB,
  LncRNADisease,
  LncRNAWiki,
  MINTbase,
  miR2Disease,
  miRandola,
  miRBase,
  miRCancer,
  miRDB,
  miRdSNP,
  miRecords,
  miRNet,
  miRPathDB,
  miRTarBase,
  Modomics,
  ncRDeathDB,
  PolymiRTS,
  PuTmiR,
  Ribocentre,
  RNADisease,
  RNAInter,
  RNALocate,
  RSwitch database,
  SM2miR,
  snoDB,
  SomamiR,
  TAM,
  TarBase,
  TargetScan,
  TBDB,
  TransmiR,
  tRFdb,
  tRNAdb,
  tsRFun,
  Vesiclepedia,
  ViRBase,
  ViroidDB
}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=23, ymin=51, ymax=0] {images/HeatMapEdges-000.png};
\addplot [very thick, gray]
table {%
4.44089209850063e-16 51
4.44089209850063e-16 7.105427357601e-15
};
\addplot [very thick, gray]
table {%
23 51
23 7.105427357601e-15
};
\addplot [very thick, gray]
table {%
4.44089209850063e-16 7.105427357601e-15
23 7.105427357601e-15
};
\addplot [very thick, gray]
table {%
4.44089209850063e-16 51
23 51
};
\end{axis}

\end{tikzpicture}

==> images/HeatMapFinal2.tex <==
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}

\begin{tikzpicture}[font=\small]
\begin{axis}[
x=0.35cm,
y=0.35cm,
colorbar,
colorbar style={
    ylabel={Count},
    ytick={0, 0.1, 1, 2, 3, 4, 5, 6, 7, 8},
    yticklabels={$10^-1$,$10^0$, $10^1$, $10^2$, $10^3$,$10^4$, $10^5$, $10^6$, $10^7$,$10^8$},
},
colormap={mymap}{[1pt]
  rgb(0pt)=(1,0.96078431372549,0.941176470588235);
  rgb(1pt)=(0.996078431372549,0.87843137254902,0.823529411764706);
  rgb(2pt)=(0.988235294117647,0.733333333333333,0.631372549019608);
  rgb(3pt)=(0.988235294117647,0.572549019607843,0.447058823529412);
  rgb(4pt)=(0.984313725490196,0.415686274509804,0.290196078431373);
  rgb(5pt)=(0.937254901960784,0.231372549019608,0.172549019607843);
  rgb(6pt)=(0.796078431372549,0.0941176470588235,0.113725490196078);
  rgb(7pt)=(0.647058823529412,0.0588235294117647,0.0823529411764706);
  rgb(8pt)=(0.403921568627451,0,0.0509803921568627)
},
point meta max=8.16509841072963,
point meta min=0.301029995663981,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=23,
xtick style={color=black},
xtick={0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5,9.5,10.5,11.5,12.5,13.5,14.5,15.5,16.5,17.5,18.5,19.5,20.5,21.5,22.5},
xticklabel style={rotate=90.0},
xticklabels={
  miRNA,
  mRNA,
  disease,
  chemical,
  lncRNA,
  circRNA,
  siRNA,
  shRNA,
  protein,
  aptamer,
  ASO,
  gRNA,
  gene,
  ribozyme,
  viral RNA,
  riboswitch,
  tRF \& tsRNA,
  snoRNA,
  pseudogene,
  rRNA,
  snRNA,
  tRNA,
  scaRNA
},
y dir=reverse,
y grid style={darkgray176},
ymin=0, ymax=23,
ytick style={color=black},
ytick={0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5,9.5,10.5,11.5,12.5,13.5,14.5,15.5,16.5,17.5,18.5,19.5,20.5,21.5,22.5},
yticklabels={
  miRNA,
  mRNA,
  disease,
  chemical,
  lncRNA,
  circRNA,
  siRNA,
  shRNA,
  protein,
  aptamer,
  ASO,
  gRNA,
  gene,
  ribozyme,
  viral RNA,
  riboswitch,
  tRF \& tsRNA,
  snoRNA,
  pseudogene,
  rRNA,
  snRNA,
  tRNA,
  scaRNA
}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=23, ymin=23, ymax=0] {images/HeatMapFinal2.png};
\addplot [very thick, gray]
table {%
-4.44089209850063e-16 23
-4.44089209850063e-16 0
};
\addplot [very thick, gray]
table {%
23 23
23 0
};
\end{axis}
\end{tikzpicture}

==> images/HeatMapNodes.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}

\begin{axis}[
x=0.35cm,
y=0.35cm,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=25,
xtick style={color=black},
xtick={0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5,9.5,10.5,11.5,12.5,13.5,14.5,15.5,16.5,17.5,18.5,19.5,20.5,21.5,22.5,23.5,24.5},
xticklabel style={rotate=90.0},
xticklabels={
  aptamer,
  ASO,
  chemical,
  circRNA,
  disease,
  gene,
  gRNA,
  lncRNA,
  miRNA,
  mRNA,
  piRNA,
  protein,
  pseudogene,
  riboswitch,
  ribozyme,
  rRNA,
  scRNA,
  shRNA,
  siRNA,
  snoRNA,
  snRNA,
  tRF,
  tRNA,
  tsRNA,
  viral RNA
},
y dir=reverse,
y grid style={darkgray176},
ymin=0, ymax=51,
ytick style={color=black},
ytick={0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5,9.5,10.5,11.5,12.5,13.5,14.5,15.5,16.5,17.5,18.5,19.5,20.5,21.5,22.5,23.5,24.5,25.5,26.5,27.5,28.5,29.5,30.5,31.5,32.5,33.5,34.5,35.5,36.5,37.5,38.5,39.5,40.5,41.5,42.5,43.5,44.5,45.5,46.5,47.5,48.5,49.5,50.5},
yticklabels={
  Addgene,
  Apta-Index,
  cncRNADB,
  dbDEMC,
  dbEssLnc,
  DirectRMDB,
  DrugBank,
  EpimiR,
  eSkip-Finder,
  HMDD,
  ICBP siRNA,
  Lnc2Cancer,
  LncATLAS,
  LncBook,
  LncExpDB,
  LncRNADisease,
  LncRNAWiki,
  MINTbase,
  miR2Disease,
  miRandola,
  miRBase,
  miRCancer,
  miRDB,
  miRdSNP,
  miRecords,
  miRNet,
  miRPathDB,
  miRTarBase,
  Modomics,
  ncRDeathDB,
  PolymiRTS,
  PuTmiR,
  Ribocentre,
  RNADisease,
  RNAInter,
  RNALocate,
  RSwitch database,
  SM2miR,
  snoDB,
  SomamiR,
  TAM,
  TarBase,
  TargetScan,
  TBDB,
  TransmiR,
  tRFdb,
  tRNAdb,
  tsRFun,
  Vesiclepedia,
  ViRBase,
  ViroidDB
}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=25, ymin=51, ymax=0] {images/HeatMapNodes-000.png};
\addplot [very thick, gray]
table {%
0 51
0 7.105427357601e-15
};
\addplot [very thick, gray]
table {%
25 51
25 7.105427357601e-15
};
\end{axis}

\end{tikzpicture}


==> images/ccdf_distribution.tex <==
%\documentclass[tikz]{standalone}
%\usepackage{pgfplots}
%\usepackage{pgfplotstable}
%\usepackage{tikz} %
%\usetikzlibrary{trees} %
%\pgfplotsset{compat=1.18}
%\begin{document}

% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkviolet1910191}{RGB}{191,0,191}
\definecolor{green01270}{RGB}{0,127,0}

\begin{axis}[
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
title={CCDF Degree distribution},
x grid style={darkgray176},
xlabel={Degree (log scale)},
%MM xmin=-1, xmax=100000,
xmin=1, xmax=100000,
xmode=log,
xtick style={color=black},
xtick={0.1,1,10,100,1000,10000,100000,1000000},
xticklabels={
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\),
  \(\displaystyle {10^{6}}\)
},
legend style={at={(0.03,0.0)},anchor=south west, draw=none},
legend cell align={left},
y grid style={darkgray176},
ylabel={CCDF},% - $P(X>x)$},
ymin=1e-6, ymax=2,
ymode=log,
ytick style={color=black},
ytick={1e-7,1e-6,1e-5,1e-4,1e-3,1e-2,1e-1,1},
yticklabels={
  \(\displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\)
}
]
\addplot [very thick, red]
table {%
8 1
9 0.912433226023278
10 0.822717302861995
11 0.755686843315527
12 0.687825025648283
13 0.643621537481869
14 0.597994127427743
15 0.571045742385113
16 0.541214136625747
17 0.522614709732196
18 0.495798988219479
19 0.481718965578236
20 0.456309477482577
21 0.44528956026462
22 0.42730038560866
23 0.417722078749071
24 0.401979339866275
25 0.393391587363357
26 0.376826334595111
27 0.370051650334312
28 0.358492234761382
29 0.35131955991085
30 0.343474723175434
31 0.33726606997559
32 0.329925354653837
33 0.324088159337744
34 0.317269253900308
35 0.311830049173948
36 0.30525878232568
37 0.300376764424948
38 0.29499946934588
39 0.290356245798988
40 0.284492517776913
41 0.279495524816924
42 0.274436622209644
43 0.268758623129444
44 0.263593589698235
45 0.259259914387802
46 0.25406834825061
47 0.250424523295716
48 0.245542505394984
49 0.241969434322708
50 0.238334453603141
51 0.234982488414052
52 0.23160399051898
53 0.226297449322532
54 0.221901864364807
55 0.218691406940956
56 0.215197933986628
57 0.211616018679025
58 0.206495206424453
59 0.203735805002299
60 0.201091378639403
61 0.198420419570524
62 0.195864435560901
63 0.193538401669792
64 0.191000106130824
65 0.188674072239714
66 0.186162309406729
67 0.18396893904553
68 0.181634060919093
69 0.17935224820462
70 0.177273852902678
71 0.175230834542045
72 0.172834046768316
73 0.1701188665228
74 0.168235044398061
75 0.166209714508084
76 0.164396646265964
77 0.162742774259737
78 0.161115434959493
79 0.159611914953833
80 0.15791382177097
81 0.156374924824
82 0.154880249053667
83 0.153288286694732
84 0.151908585983656
85 0.150528885272579
86 0.149069586443556
87 0.147804860791736
88 0.146327873492058
89 0.145027770898928
90 0.143869176071037
91 0.142719425478473
92 0.141658117239184
93 0.140402235822691
94 0.139261329465454
95 0.138350373226731
96 0.137359818870061
97 0.136413485690027
98 0.135484840980649
99 0.134485442388651
100 0.133592174620582
101 0.132548554851947
102 0.131619910142569
103 0.130735486609828
104 0.129780309194467
105 0.12891357413238
106 0.128179502600205
107 0.127312767538119
108 0.126534474829306
109 0.125765026355821
110 0.124951356705699
111 0.124146531290905
112 0.123279796228818
113 0.122696076697209
114 0.121900095517742
115 0.121139491279584
116 0.120440796688718
117 0.119680192450561
118 0.119052251742314
119 0.118238582092192
120 0.117486822089362
121 0.116867725616443
122 0.116018679025012
123 0.115346517140128
124 0.114630134078608
125 0.113966816429052
126 0.113285810308841
127 0.11253405030601
128 0.111738069126543
129 0.110950932182403
130 0.110261081826865
131 0.10949163335338
132 0.108819471468497
133 0.108050022995012
134 0.107351328404146
135 0.106634945342626
136 0.105945094987087
137 0.105202179219585
138 0.104574238511338
139 0.103928609332437
140 0.103256447447554
141 0.102646195209962
142 0.102080164149008
143 0.101399158028797
144 0.100833126967842
145 0.100187497788941
146 0.099692220610606
147 0.0991261895496516
148 0.0985424700180423
149 0.09800297166307
150 0.0975076944847348
151 0.0968974422471434
152 0.0963048784802066
153 0.0958980436551455
154 0.0953762337708282
155 0.0946952276506173
156 0.0942795485902289
157 0.0938284925885308
158 0.0933243711748682
159 0.0928025612905509
160 0.0922099975236141
161 0.0917324088159338
162 0.091307885520218
163 0.0908568295185198
164 0.0903615523401846
165 0.089919340573814
166 0.0894505961014611
167 0.0889110977464889
168 0.0885484840980649
169 0.0880708953903846
170 0.0876817490359784
171 0.0872395372696076
172 0.0867000389146354
173 0.0862489829129374
174 0.085771394205257
175 0.0852407400856122
176 0.084851593731206
177 0.084294406905579
178 0.0838345066685534
179 0.0834718930201295
180 0.0830739024303959
181 0.0827731984292638
182 0.0823221424275657
183 0.0819241518378321
184 0.0815615381894081
185 0.08111048218771
186 0.0806682704213394
187 0.080252591360951
188 0.0799253546538367
189 0.0795627410054127
190 0.0791824388863339
191 0.0787579155906181
192 0.0783687692362118
193 0.0779354017051685
194 0.0775993207627269
195 0.0772543955849577
196 0.0768740934658789
197 0.076555700994092
198 0.0760515795804295
199 0.0756535889906959
200 0.0752467541656349
201 0.0748664520465561
202 0.0744596172214951
203 0.0741412247497082
204 0.0737874553366116
205 0.0734867513354795
206 0.0731595146283652
207 0.072876499097888
208 0.07266423745003
209 0.072257402624969
210 0.0719036332118725
211 0.0716383061520501
212 0.0713729790922277
213 0.0711076520324053
214 0.0707096614426717
215 0.0704266459121944
216 0.0701347861463898
217 0.0697810167332933
218 0.069498001202816
219 0.0692326741429936
220 0.0689142816712067
221 0.0686489546113843
222 0.0683747833162345
223 0.0681094562564121
224 0.0678441291965897
225 0.0675080482541479
226 0.06729578660629
227 0.0670481480171224
228 0.0667651324866452
229 0.0664644284855131
230 0.0662875437789648
231 0.0659249301305409
232 0.0656507588353911
233 0.0654473414228606
234 0.0652527682456575
235 0.0650405065977996
236 0.0648459334205964
237 0.0645717621254467
238 0.0643329677716065
239 0.064023419535147
240 0.0637934694166342
241 0.0635988962394312
242 0.0634220115328828
243 0.063147840237733
244 0.0629090458838929
245 0.0626614072947252
246 0.06244030141154
247 0.0622368839990094
248 0.0620511550571338
249 0.0617858279973114
250 0.0616443202320728
251 0.0614762797608519
252 0.0612286411716843
253 0.0609810025825167
254 0.0607422082286766
255 0.060538790816146
256 0.0603353734036155
257 0.0601584886970673
258 0.0599462270492094
259 0.0597516538720062
260 0.0594863268121838
261 0.0593271305762904
262 0.0591679343403969
263 0.0588760745745923
264 0.0587168783386989
265 0.0585665263381328
266 0.0584603955142038
267 0.0581862242190541
268 0.0579562741005413
269 0.0577263239820285
270 0.057522906569498
271 0.0573460218629497
272 0.0571514486857466
273 0.057009940920508
274 0.0568242119786323
275 0.0565854176247922
276 0.056496975271518
277 0.0563289348002972
278 0.0562051155057134
279 0.0560016980931829
280 0.0558425018572895
281 0.0557098383273782
282 0.0554887324441928
283 0.0552853150316623
284 0.0551261187957689
285 0.0549492340892207
286 0.0548431032652917
287 0.0546308416174338
288 0.05450702232285
289 0.0543301376163017
290 0.0542151625570453
291 0.0540913432624616
292 0.0539321470265681
293 0.0537552623200198
294 0.053631443025436
295 0.053374960200941
296 0.0532069197297201
297 0.0530654119644816
298 0.0529327484345703
299 0.0527558637280221
300 0.0525612905508189
301 0.0523844058442707
302 0.0522605865496869
303 0.0521013903137935
304 0.0519687267838823
305 0.0518449074892985
306 0.051791842077334
307 0.0517033997240599
308 0.0515707361941486
309 0.0514734496055471
310 0.0512788764283441
311 0.0511462128984328
312 0.0509693281918845
313 0.0508366646619733
314 0.0507305338380444
315 0.0505978703081331
316 0.0505005837195316
317 0.0503236990129834
318 0.0501733470124173
319 0.0500760604238157
320 0.0499168641879223
321 0.0498195775993208
322 0.0497222910107192
323 0.0496161601867903
324 0.049483496656879
325 0.049333144656313
326 0.0492093253617292
327 0.0490678175964906
328 0.048882088654615
329 0.0488113347719956
330 0.0487494251247037
331 0.0485902288888103
332 0.0484752538295539
333 0.0482541479463685
334 0.0481657055930944
335 0.0480861074751477
336 0.0479622881805639
337 0.047856157356635
338 0.0477677150033609
339 0.0476085187674674
340 0.0474846994728836
341 0.0473785686489546
342 0.0472812820603531
343 0.0471839954717516
344 0.0470778646478226
345 0.0469628895885662
346 0.0468390702939824
347 0.0467417837053808
348 0.0466710298227615
349 0.046617964410797
350 0.0465295220575229
351 0.0464499239395761
352 0.0462995719390101
353 0.0462022853504086
354 0.0461403757031167
355 0.0460696218204975
356 0.0459723352318958
357 0.0458573601726395
358 0.0457600735840379
359 0.0456716312307638
360 0.04554781193618
361 0.0454947465242155
362 0.0453443945236495
363 0.0452824848763576
364 0.0452117309937383
365 0.0450967559344819
366 0.0449375596985885
367 0.0448314288746595
368 0.0447164538154031
369 0.0446368556974563
370 0.0445218806382001
371 0.0443980613436162
372 0.0442742420490324
373 0.0442034881664132
374 0.044115045813139
375 0.0439381611065908
376 0.043858562988644
377 0.0437170552234054
378 0.0436463013407861
379 0.0436197686348039
380 0.043557858987512
381 0.0434694166342378
382 0.0433986627516185
383 0.0433721300456362
384 0.0432925319276896
385 0.0432129338097428
386 0.0431864011037606
387 0.0431333356917961
388 0.0430891145151591
389 0.0430095163972123
390 0.0429033855732833
391 0.042832631690664
392 0.0427441893373899
393 0.0426380585134609
394 0.0425584603955143
395 0.0425053949835498
396 0.0423815756889659
397 0.0423108218063466
398 0.0422223794530725
399 0.0421427813351257
400 0.0420985601584887
401 0.0420366505111968
402 0.0419658966285775
403 0.0418774542753033
404 0.0418155446280115
405 0.0417713234513744
406 0.0416740368627728
407 0.0415679060388439
408 0.0415148406268794
409 0.041399865567623
410 0.0413291116850037
411 0.0412672020377118
412 0.0411787596844377
413 0.0410460961545265
414 0.0409841865072346
415 0.0409134326246153
416 0.0408073018006863
417 0.0407277036827396
418 0.0406834825061025
419 0.0406569498001202
420 0.040586195917501
421 0.0404889093288994
422 0.0404358439169349
423 0.0403031803870237
424 0.0402678034457141
425 0.0401970495630948
426 0.0401262956804754
427 0.0400466975625288
428 0.0399051897972901
429 0.0397725262673789
430 0.0396929281494321
431 0.0395956415608306
432 0.0394983549722291
433 0.0394276010896097
434 0.0393214702656808
435 0.039259560618389
436 0.0391445855591326
437 0.0390738316765132
438 0.0389677008525843
439 0.0387465949693989
440 0.0386050872041603
441 0.0384724236742491
442 0.0383574486149928
443 0.0382424735557364
444 0.03812749849648
445 0.037977146495914
446 0.0378798599073125
447 0.0377029752007642
448 0.0375880001415078
449 0.0375172462588884
450 0.0374376481409417
451 0.0373138288463579
452 0.0372342307284113
453 0.0371015671985
454 0.0369689036685888
455 0.0368185516680228
456 0.0366681996674567
457 0.0363409629603424
458 0.0361906109597764
459 0.0360314147238829
460 0.0358279973113524
461 0.0356157356634945
462 0.0354211624862915
463 0.0352265893090883
464 0.0350939257791771
465 0.0348993526019741
466 0.0347401563660806
467 0.0346340255421517
468 0.0344836735415855
469 0.0343510100116744
470 0.0342271907170906
471 0.0340237733045601
472 0.0339176424806311
473 0.03378497895072
474 0.0336523154208087
475 0.0334842749495878
476 0.0333516114196767
477 0.033210103654438
478 0.0331216613011639
479 0.0329978420065801
480 0.0328386457706866
481 0.0327059822407755
482 0.0325202532988997
483 0.0324141224749708
484 0.0322991474157145
485 0.0321930165917855
486 0.0320603530618743
487 0.0319365337672904
488 0.0318215587080342
489 0.0316977394134503
490 0.0315739201188665
491 0.0314589450596101
492 0.031326281529699
493 0.0311493968231507
494 0.0310255775285668
495 0.0308929139986557
496 0.0307956274100541
497 0.0306894965861252
498 0.0305126118795769
499 0.030450702232285
500 0.0303887925849931
501 0.0302826617610641
502 0.0301676867018078
503 0.0299908019952595
504 0.0298227615240386
505 0.0297166307001097
506 0.0296458768174903
507 0.0295839671701985
508 0.0295132132875792
509 0.0293805497576679
510 0.0293009516397212
511 0.0292125092864471
512 0.0291240669331729
513 0.0290002476385892
514 0.0288587398733505
515 0.0287437648140941
516 0.0286995436374571
517 0.0286022570488556
518 0.0284872819895992
519 0.0283899954009976
520 0.028310397283051
521 0.0282219549297767
522 0.0281512010471575
523 0.0280716029292107
524 0.0279743163406092
525 0.0279124066933173
526 0.0278151201047158
527 0.0277089892807868
528 0.0276028584568578
529 0.0275409488095659
530 0.0274967276329289
531 0.0273994410443273
532 0.027328687161708
533 0.0272667775144161
534 0.0271694909258146
535 0.0270987370431952
536 0.0269926062192662
537 0.0268776311600099
538 0.0267891888067358
539 0.0267272791594438
540 0.0266742137474794
541 0.0264973290409312
542 0.026408886687657
543 0.0263735097463473
544 0.026302755863728
545 0.0261700923338168
546 0.0260816499805426
547 0.0259843633919411
548 0.0259047652739944
549 0.0258428556267025
550 0.025789790214738
551 0.0257013478614639
552 0.025595217037535
553 0.0254979304489333
554 0.0254006438603318
555 0.0252679803304207
556 0.0251441610358368
557 0.0250380302119079
558 0.0249407436233063
559 0.0248346127993774
560 0.0247550146814306
561 0.0246754165634839
562 0.0245869742102098
563 0.0245339087982454
564 0.0244985318569356
565 0.0244012452683341
566 0.0243304913857147
567 0.0242862702090777
568 0.0241978278558036
569 0.0241536066791666
570 0.0240916970318746
571 0.0240297873845827
572 0.0239413450313086
573 0.0238175257367248
574 0.0237733045600877
575 0.0237113949127958
576 0.0236141083241943
577 0.023543354441575
578 0.0234549120883009
579 0.0233930024410089
580 0.0233487812643719
581 0.0233134043230623
582 0.0232603389110978
583 0.0232249619697881
584 0.0231630523224962
585 0.0230834542045495
586 0.0230127003219301
587 0.0229507906746382
588 0.0229065694980012
589 0.0228269713800545
590 0.0227650617327626
591 0.0226766193794884
592 0.0226058654968692
593 0.0224643577316305
594 0.0224201365549934
595 0.0223759153783564
596 0.0223228499663919
597 0.0222874730250823
598 0.0222697845544274
599 0.0222167191424629
600 0.0221636537304984
601 0.0221017440832065
602 0.0220398344359146
603 0.0219779247886228
604 0.0219513920826405
605 0.0218452612587116
606 0.0217745073760922
607 0.0217302861994552
608 0.0217125977288004
609 0.0215710899635617
610 0.0215445572575795
611 0.0214826476102876
612 0.0214118937276683
613 0.0212880744330846
614 0.0212084763151378
615 0.0211642551385007
616 0.0211111897265363
617 0.0210492800792443
618 0.0210227473732622
619 0.0209962146672799
620 0.020978526196625
621 0.0209077723140058
622 0.020872395372696
623 0.020828174196059
624 0.0207927972547494
625 0.0206866664308204
626 0.0206424452541834
627 0.0205805356068914
628 0.0205451586655818
629 0.020527470194927
630 0.0204832490182899
631 0.0204301836063254
632 0.0203771181943609
633 0.0202886758410867
634 0.020270987370432
635 0.0202002334878126
636 0.0201383238405207
637 0.0200410372519192
638 0.0199260621926628
639 0.0198464640747161
640 0.0198110871334064
641 0.0197845544274242
642 0.0197580217214419
643 0.0197138005448049
644 0.0196872678388227
645 0.0196076697208759
646 0.0195634485442389
647 0.0195192273676018
648 0.0194573177203099
649 0.0194219407790003
650 0.0193777196023632
651 0.0193246541903987
652 0.0193158099550713
653 0.0191919906604875
654 0.019138925248523
655 0.0191035483072134
656 0.0190770156012311
657 0.0190593271305763
658 0.018988573247957
659 0.0189355078359925
660 0.0189266636006651
661 0.0189001308946829
662 0.0188470654827184
663 0.0188293770120636
664 0.0187851558354265
665 0.0187409346587895
666 0.018732090423462
667 0.0186790250114975
668 0.0186524923055152
669 0.0185994268935508
670 0.0185375172462589
671 0.0185198287756041
672 0.0184932960696218
673 0.0184579191283122
674 0.0184136979516751
676 0.0183960094810203
677 0.0183429440690558
679 0.0183252555984009
680 0.0182810344217639
681 0.0182456574804543
682 0.0182368132451268
683 0.0182102805391446
684 0.0182014363038172
685 0.0181218381858704
686 0.0180776170092334
687 0.018006863126614
688 0.0179714861853044
689 0.0179007323026851
690 0.0178918880673576
691 0.0178741995967029
692 0.017856511126048
693 0.0178476668907206
694 0.017812289949411
695 0.0177857572434287
696 0.0177238475961369
697 0.0176973148901546
698 0.017661937948845
699 0.0175734955955708
700 0.0175381186542611
701 0.017449676300987
702 0.0174319878303322
703 0.0174231435950047
704 0.01740545512435
705 0.0173612339477128
706 0.0173081685357483
707 0.017299324300421
708 0.0172727915944387
709 0.0172374146531291
710 0.0172108819471468
711 0.0171755050058372
712 0.0171578165351823
713 0.0171489722998549
714 0.0171135953585453
715 0.0170516857112534
716 0.0170339972405986
717 0.0170251530052712
718 0.0169809318286341
719 0.0169455548873244
720 0.0169101779460148
721 0.0168836452400325
722 0.0168659567693777
724 0.0168394240633954
725 0.0168217355927407
726 0.0168040471220858
727 0.0167775144161035
728 0.0167509817101213
729 0.0167332932394665
730 0.0166979162981569
731 0.0166713835921746
732 0.016636006650865
733 0.0166183181802101
734 0.0165829412389005
735 0.016574097003573
736 0.0165564085329183
737 0.0165475642975909
738 0.0165387200622634
739 0.0165121873562811
740 0.0164856546502989
741 0.0164768104149715
742 0.0164591219443166
743 0.0164325892383345
744 0.0164149007676796
745 0.0163972122970248
746 0.0163441468850604
747 0.0163264584144055
748 0.0162910814730959
749 0.0162822372377684
751 0.0162557045317862
752 0.016229171825804
753 0.0162203275904765
754 0.0161937948844942
755 0.0161761064138395
756 0.0161495737078572
757 0.0161407294725298
758 0.0161318852372024
759 0.0160876640605653
760 0.0160699755899105
761 0.0160522871192557
762 0.0160345986486008
763 0.0159992217072912
764 0.0159815332366363
765 0.015972689001309
766 0.0159284678246718
767 0.0159107793540171
769 0.0158754024127074
770 0.01586655817738
771 0.0158311812360703
772 0.0158223370007429
773 0.0158046485300881
776 0.0157958042947607
777 0.0157869600594333
778 0.0157604273534511
779 0.0157338946474688
780 0.0157162061768139
781 0.0157073619414866
782 0.0156808292355043
783 0.0156542965295221
784 0.0156454522941947
785 0.0156277638235398
786 0.0155923868822302
788 0.0155658541762479
789 0.015503944528956
790 0.0154508791169915
791 0.0154243464110093
792 0.0154155021756819
793 0.0154066579403545
794 0.0153889694696997
795 0.0153801252343723
796 0.0153624367637174
797 0.0153182155870804
798 0.0153093713517529
799 0.0152916828810981
801 0.0152828386457707
802 0.0152739944104433
803 0.0152651501751159
804 0.015247461704461
806 0.0152209289984788
807 0.015141330880532
808 0.0151324866452046
809 0.0151059539392224
810 0.0150882654685676
811 0.0150617327625854
812 0.0150528885272579
813 0.0150440442919305
814 0.0150175115859483
815 0.014990978879966
816 0.0149732904093112
817 0.0149644461739838
818 0.0149379134680016
819 0.0149290692326741
820 0.0148936922913645
821 0.0148760038207096
822 0.0148671595853822
823 0.0148583153500549
824 0.0148494711147275
826 0.0148406268794
827 0.0148317826440726
828 0.0147433402907985
829 0.0147256518201436
830 0.0147079633494888
831 0.014690274878834
832 0.0146637421728517
833 0.0146548979375243
834 0.014646053702197
835 0.0146283652315421
837 0.0146018325255598
838 0.0145752998195776
839 0.0145045459369583
840 0.0144868574663035
841 0.0144691689956487
842 0.0144603247603212
844 0.014433792054339
845 0.0144249478190116
846 0.0144161035836842
847 0.0143984151130293
848 0.0143807266423746
849 0.0143541939363923
850 0.0143453497010648
851 0.0143365054657374
853 0.0143188169950826
854 0.0143099727597552
856 0.0142834400537729
857 0.0142745958184456
858 0.0142480631124633
860 0.0142215304064811
861 0.0142126861711537
862 0.0141949977004988
863 0.0141861534651714
864 0.0141773092298439
866 0.0141596207591892
868 0.0141419322885343
870 0.0141065553472247
871 0.0140977111118973
874 0.014071178405915
875 0.0140358014646054
876 0.0140181129939505
877 0.0140092687586232
879 0.0139827360526409
880 0.0139738918173135
881 0.0139562033466587
883 0.0139296706406764
884 0.013920826405349
885 0.0138942936993668
887 0.0138766052287119
888 0.0138589167580571
889 0.0138412282874023
890 0.0138323840520749
892 0.0137881628754378
893 0.013770474404783
894 0.0137527859341281
895 0.0137439416988008
896 0.0137174089928185
897 0.013708564757491
898 0.0136997205221636
899 0.0136731878161814
900 0.0136554993455266
901 0.0136466551101991
902 0.0136378108748718
904 0.0136289666395444
905 0.0136201224042169
907 0.0136112781688895
908 0.0135935896982347
910 0.0135847454629072
911 0.0135759012275799
914 0.013558212756925
915 0.0135316800509427
916 0.013513991580288
917 0.0134697704036509
919 0.0134609261683235
921 0.0134255492270138
922 0.0133813280503767
923 0.0133724838150493
925 0.0133547953443945
927 0.0133194184030848
928 0.0133105741677575
929 0.0132928856971026
931 0.0132840414617752
933 0.0132663529911203
934 0.013257508755793
936 0.0132221318144833
937 0.0132132875791559
938 0.0131955991085011
939 0.0131602221671914
940 0.0131425336965366
941 0.0131336894612092
942 0.0130983125198996
943 0.0130894682845721
945 0.0130629355785898
947 0.0130540913432624
949 0.0130452471079351
952 0.0130364028726077
953 0.0130187144019528
954 0.0130010259312979
955 0.0129921816959706
956 0.0129833374606432
957 0.0129656489899883
958 0.0129479605193334
960 0.0129302720486787
961 0.0129214278133513
962 0.0129037393426964
963 0.012894895107369
965 0.0128860508720416
966 0.0128772066367142
968 0.0128506739307319
971 0.0128329854600772
973 0.0128241412247497
976 0.0128064527540949
977 0.0127976085187674
978 0.0127799200481127
979 0.0127710758127852
984 0.0127622315774578
985 0.0127533873421304
986 0.012744543106803
988 0.0127356988714755
989 0.0127268546361482
990 0.0127180104008208
991 0.0127003219301659
992 0.012682633459511
993 0.0126649449888563
994 0.0126561007535289
996 0.0126472565182014
997 0.0126207238122192
999 0.0125941911062369
1000 0.0125853468709095
1002 0.0125765026355821
1004 0.0125499699295999
1005 0.0125411256942725
1006 0.012532281458945
1007 0.0125145929882903
1008 0.0125057487529628
1009 0.0124969045176354
1010 0.012488060282308
1011 0.0124792160469805
1013 0.0124703718116531
1014 0.0124526833409984
1015 0.0124438391056709
1016 0.0124349948703435
1017 0.0124173063996886
1020 0.0124084621643613
1022 0.0123996179290339
1025 0.0123907736937064
1026 0.012381929458379
1027 0.0123553967523968
1028 0.012337708281742
1029 0.0123288640464145
1030 0.0123200198110871
1031 0.0123111755757597
1032 0.0123023313404323
1036 0.0122934871051049
1037 0.0122846428697775
1038 0.0122669543991226
1042 0.0122581101637952
1043 0.0122492659284679
1045 0.012231577457813
1046 0.0122227332224856
1048 0.0121962005165034
1052 0.0121785120458485
1055 0.0121696678105211
1056 0.0121608235751937
1059 0.0121519793398662
1061 0.0121431351045389
1064 0.0121342908692115
1065 0.0121166023985566
1066 0.0121077581632292
1068 0.0120989139279017
1069 0.0120458485159373
1070 0.0120370042806099
1071 0.0120281600452825
1072 0.0120104715746276
1076 0.0120016273393002
1077 0.0119927831039728
1078 0.011975094633318
1083 0.0119662503979906
1086 0.0119485619273357
1089 0.0119397176920083
1090 0.011930873456681
1091 0.0119220292213535
1096 0.0119131849860261
1097 0.0118954965153713
1098 0.0118689638093891
1099 0.0118512753387342
1100 0.0118335868680793
1101 0.0118158983974246
1102 0.0118070541620972
1104 0.0117982099267697
1105 0.0117893656914423
1106 0.0117716772207875
1107 0.0117628329854601
1108 0.0117539887501327
1111 0.0117451445148052
1112 0.0117274560441504
1113 0.0116301694555488
1114 0.0116213252202214
1116 0.0115859482789118
1117 0.0115771040435844
1118 0.0115682598082569
1122 0.0115594155729296
1124 0.0115505713376022
1126 0.0115328828669473
1128 0.0115151943962924
1129 0.0114886616903103
1131 0.011462128984328
1132 0.0114532847490006
1133 0.0114444405136732
1134 0.0114267520430184
1135 0.0114090635723635
1136 0.0114002193370362
1137 0.0113913751017087
1138 0.0113736866310539
1139 0.011355998160399
1141 0.0113383096897443
1142 0.0113294654544168
1143 0.0113206212190894
1144 0.0112940885131072
1146 0.0112852442777798
1147 0.0112764000424523
1148 0.01124986733647
1150 0.0112321788658153
1152 0.0112233346304879
1153 0.0112144903951604
1154 0.011205646159833
1155 0.0111791134538508
1156 0.0111614249831959
1157 0.0111525807478685
1158 0.0111348922772138
1159 0.0111260480418863
1160 0.0111083595712315
1161 0.011099515335904
1162 0.0110818268652493
1164 0.0109845402766476
1165 0.0109756960413203
1167 0.0109668518059929
1169 0.010949163335338
1170 0.0109314748646832
1171 0.0109137863940284
1172 0.0108960979233735
1173 0.0108784094527187
1176 0.0108518767467365
1178 0.0108430325114091
1180 0.0108341882760816
1182 0.0108164998054269
1183 0.0107722786287897
1184 0.0107634343934624
1185 0.0107369016874801
1193 0.0107280574521527
1195 0.0107192132168252
1199 0.0107103689814979
1200 0.0106838362755156
1201 0.0106661478048607
1202 0.0106573035695334
1204 0.010648459334206
1205 0.0105953939222415
1212 0.0105865496869141
1214 0.0105600169809318
1216 0.0105511727456045
1220 0.0105246400396222
1221 0.0105069515689673
1222 0.01049810733364
1223 0.0104892630983126
1227 0.0104804188629851
1230 0.0104715746276577
1231 0.0104627303923303
1232 0.0104538861570028
1234 0.0104450419216755
1235 0.0104361976863481
1236 0.0104273534510206
1237 0.0104008207450383
1239 0.0103831322743836
1240 0.0103742880390562
1242 0.0103477553330739
1243 0.0103300668624191
1244 0.0103212226270917
1247 0.0103035341564368
1248 0.0102858456857821
1249 0.0102681572151272
1251 0.0102593129797998
1254 0.0102504687444723
1255 0.0102416245091449
1256 0.0102327802738176
1258 0.0102239360384901
1259 0.0102062475678353
1260 0.0101974033325078
1262 0.0101885590971804
1266 0.0101797148618531
1267 0.0101620263911982
1268 0.0101531821558708
1269 0.0101266494498886
1271 0.0101178052145612
1278 0.0100912725085789
1279 0.0100735840379241
1280 0.0100647398025967
1282 0.0100470513319418
1284 0.0100382070966144
1286 0.010029362861287
1287 0.0100116743906322
1289 0.0100028301553048
1290 0.00999398591997736
1291 0.00998514168464992
1292 0.00997629744932249
1296 0.00996745321399517
1299 0.00994092050801287
1305 0.00993207627268544
1306 0.00992323203735801
1307 0.00991438780203069
1309 0.00989669933137582
1311 0.00988785509604839
1313 0.00987016662539353
1314 0.00986132239006621
1315 0.00984363391941134
1317 0.00983478968408391
1318 0.00982594544875648
1319 0.00981710121342905
1320 0.00979941274277429
1323 0.00979056850744686
1328 0.00976403580146457
1329 0.00973750309548238
1330 0.00972865886015495
1331 0.00971981462482752
1332 0.00971097038950008
1334 0.0096579049775356
1336 0.00964021650688085
1337 0.00961368380089855
1338 0.00960483956557112
1339 0.0095959953302438
1340 0.0095694626242615
1342 0.00956061838893407
1343 0.00955177415360664
1345 0.00954292991827932
1347 0.00953408568295189
1348 0.00950755297696959
1349 0.00949870874164216
1351 0.00948986450631484
1353 0.00948102027098741
1356 0.00947217603565997
1358 0.00946333180033254
1359 0.00945448756500511
1363 0.00942795485902292
1364 0.00941911062369549
1366 0.00940142215304063
1367 0.0093925779177132
1368 0.00937488944705844
1370 0.00936604521173101
1375 0.00935720097640358
1379 0.00934835674107615
1380 0.00932182403509396
1381 0.00931297979976653
1382 0.0093041355644391
1384 0.00929529132911167
1386 0.00928644709378423
1392 0.00925991438780205
1395 0.00924222591714718
1398 0.00923338168181975
1399 0.00922453744649243
1403 0.00920684897583757
1404 0.00919800474051014
1407 0.0091891605051827
1410 0.00918031626985527
1412 0.00917147203452795
1413 0.00915378356387309
1414 0.00914493932854565
1418 0.00913609509321822
1419 0.00912725085789079
1420 0.00911840662256347
1421 0.0091007181519086
1422 0.00909187391658117
1423 0.00908302968125374
1427 0.00905649697527156
1428 0.00904765273994412
1429 0.00902996426928926
1430 0.00902112003396183
1436 0.00899458732797964
1441 0.00898574309265221
1442 0.00897689885732478
1443 0.00896805462199735
1444 0.00895921038666991
1445 0.00895036615134259
1447 0.00894152191601516
1448 0.00893267768068773
1449 0.0089238334453603
1450 0.00891498921003286
1455 0.00890614497470543
1457 0.00889730073937811
1458 0.00887961226872325
1460 0.00887076803339581
1461 0.00885307956274095
1462 0.0088353910920862
1464 0.00881770262143133
1465 0.0088088583861039
1467 0.00880001415077647
1468 0.00879116991544915
1470 0.00877348144479428
1471 0.00875579297413942
1473 0.00874694873881199
1474 0.00873810450348467
1475 0.0087204160328298
1477 0.00870272756217494
1479 0.00869388332684751
1480 0.00868503909152019
1483 0.00866735062086532
1484 0.00864966215021046
1485 0.00864081791488303
1487 0.00862312944422827
1488 0.00860544097357341
1490 0.00859659673824598
1491 0.00858775250291854
1493 0.00853468709095406
1494 0.00852584285562674
1495 0.00850815438497188
1496 0.00847277744366226
1497 0.00846393320833483
1498 0.00844624473767996
1499 0.00843740050235253
1503 0.00841971203169778
1504 0.00841086779637035
1505 0.00839317932571548
1506 0.00838433509038805
1507 0.0083666466197333
1508 0.00835780238440587
1510 0.008340113913751
1511 0.00833126967842357
1512 0.00831358120776882
1513 0.00826936003113166
1514 0.00826051579580434
1515 0.00824282732514947
1517 0.00820745038383985
1520 0.00818976191318499
1521 0.00817207344253013
1522 0.00815438497187537
1523 0.00814554073654794
1524 0.00812785226589308
1525 0.00811900803056564
1526 0.00809247532458346
1527 0.00808363108925603
1529 0.00804825414794641
1530 0.00801287720663668
1531 0.00800403297130925
1532 0.00797750026532706
1533 0.00794212332401745
1534 0.00793327908869002
1535 0.00788905791205297
1537 0.0078713694413981
1538 0.00783599250008848
1539 0.00780945979410619
1540 0.00775639438214171
1541 0.00772986167615952
1542 0.00770332897017723
1543 0.00765026355821274
1544 0.00763257508755788
1545 0.00761488661690313
1546 0.0076060423815757
1547 0.0075795096755934
1548 0.00757066544026608
1549 0.00753528849895635
1550 0.00749991155764673
1551 0.00747337885166444
1552 0.00743800191035482
1553 0.0074026249690452
1554 0.00738493649839034
1555 0.00736724802773547
1556 0.00734071532175329
1557 0.00732302685109842
1558 0.00730533838044367
1559 0.00727880567446137
1560 0.00726111720380651
1561 0.00723458449782433
1562 0.00720805179184203
1563 0.00719920755651471
1564 0.00716383061520498
1565 0.0071372979092228
1566 0.00711960943856793
1567 0.00710192096791307
1569 0.00705769979127602
1570 0.00703116708529383
1571 0.0070223228499664
1572 0.00701347861463897
1573 0.00698694590865678
1574 0.00696041320267449
1575 0.00691619202603744
1576 0.00688965932005514
1577 0.00686312661407296
1578 0.00684543814341809
1579 0.00681890543743591
1581 0.00679237273145361
1582 0.00678352849612618
1583 0.00677468426079886
1584 0.00673930731948913
1585 0.0066685534368699
1586 0.00663317649556017
1587 0.00662433226023273
1588 0.00653588990695864
1589 0.00651820143630377
1590 0.00650051296564902
1591 0.00648282449499415
1592 0.00646513602433929
1593 0.00644744755368454
1594 0.00642091484770224
1595 0.00635900520041033
1596 0.00634131672975558
1597 0.00632362825910071
1598 0.00630593978844585
1599 0.00628825131779109
1600 0.00627056284713623
1602 0.00624403014115404
1603 0.00622634167049918
1604 0.00620865319984432
1605 0.00615558778787983
1606 0.0061467435525524
1608 0.00611136661124279
1609 0.00610252237591535
1610 0.00609367814058792
1611 0.00606714543460574
1612 0.00604945696395087
1613 0.00604061272862344
1614 0.00603176849329612
1615 0.00602292425796869
1616 0.00600523578731382
1617 0.00597870308133164
1618 0.00592563766936716
1619 0.00591679343403972
1620 0.00589910496338486
1621 0.00589026072805743
1622 0.00587257225740268
1623 0.00585488378674781
1624 0.00583719531609295
1625 0.00582835108076551
1627 0.00580181837478333
1628 0.00577528566880103
1630 0.00576644143347371
1631 0.00574875296281885
1632 0.00573990872749142
1633 0.00573106449216398
1635 0.00572222025683655
1636 0.00571337602150923
1638 0.0057045317861818
1640 0.00569568755085437
1641 0.0056779990801995
1645 0.00566915484487207
1646 0.00566031060954475
1648 0.00565146637421732
1649 0.00564262213888989
1650 0.00563377790356245
1653 0.00562493366823502
1656 0.00561608943290759
1658 0.00560724519758027
1659 0.0055895567269254
1660 0.00558071249159797
1661 0.00556302402094311
1665 0.00555417978561579
1673 0.00552764707963349
1674 0.00551880284430606
1675 0.00550111437365131
1677 0.00549227013832387
1678 0.00548342590299644
1680 0.00546573743234158
1683 0.00543920472635939
1685 0.00543036049103196
1688 0.00542151625570453
1689 0.0054126720203771
1692 0.00540382778504966
1693 0.00539498354972234
1694 0.00538613931439491
1695 0.00537729507906748
1697 0.00536845084374005
1698 0.00535076237308518
1699 0.00534191813775786
1701 0.00533307390243043
1702 0.005324229667103
1703 0.00531538543177557
1708 0.00530654119644813
1712 0.0052976969611207
1713 0.00528885272579338
1714 0.00526232001981108
1715 0.00524463154915622
1716 0.0052357873138289
1720 0.0052092546078466
1721 0.00520041037251917
1722 0.00518272190186442
1723 0.00517387766653699
1726 0.00513850072522726
1727 0.00512965648989994
1729 0.00511196801924507
1730 0.00510312378391764
1731 0.00508543531326278
1732 0.00507659107793546
1733 0.00504121413662573
1736 0.00501468143064354
1738 0.00495277178335163
1742 0.0049439275480242
1743 0.00493508331269676
1744 0.00492623907736933
1747 0.00488201790073228
1749 0.00486432943007753
1751 0.00484664095942267
1753 0.0048289524887678
1754 0.00481126401811305
1755 0.00478473131213075
1756 0.00474935437082113
1757 0.00472282166483884
1758 0.00468744472352922
1759 0.00466091201754693
1761 0.0046520677822196
1762 0.00464322354689217
1763 0.00463437931156474
1765 0.00460784660558244
1766 0.00458131389960026
1767 0.00454593695829064
1768 0.00452824848763578
1769 0.00451940425230835
1772 0.00451056001698091
1774 0.0044751830756713
1775 0.00446633884034386
1779 0.004448650369689
1780 0.00443096189903425
1783 0.00442211766370681
1785 0.00441327342837938
1786 0.00439558495772452
1788 0.00437789648706977
1789 0.0043602080164149
1791 0.00434251954576004
1792 0.00432483107510528
1793 0.00431598683977785
1794 0.00430714260445042
1798 0.00429829836912299
1799 0.0042717656631408
1800 0.00424523295715851
1801 0.00423638872183107
1802 0.00422754448650364
1803 0.00420101178052146
1807 0.00419216754519403
1808 0.00418332330986659
1809 0.00417447907453916
1811 0.00416563483921184
1813 0.00415679060388441
1816 0.00414794636855698
1817 0.00413025789790211
1826 0.00412141366257468
1827 0.00411256942724736
1830 0.00410372519191993
1831 0.00409488095659249
1832 0.00408603672126506
1834 0.00407719248593763
1835 0.0040683482506102
1837 0.00405950401528288
1839 0.00405065977995545
1841 0.00404181554462801
1845 0.00403297130930058
1852 0.0040064386033184
1853 0.00399759436799096
1858 0.00398875013266353
1861 0.0039799058973361
1865 0.00397106166200867
1871 0.00396221742668124
1873 0.00394452895602648
1880 0.00393568472069905
1884 0.00392684048537162
1886 0.00391799625004419
1887 0.00390915201471675
1888 0.00390030777938943
1889 0.003891463544062
1898 0.00388261930873457
1899 0.00387377507340714
1902 0.00386493083807971
1905 0.00383839813209752
1909 0.00382955389677009
1911 0.00382070966144266
1912 0.00381186542611522
1913 0.00380302119078779
1916 0.00379417695546047
1917 0.00377648848480561
1918 0.00376764424947817
1919 0.00375880001415074
1920 0.00374995577882331
1926 0.00374111154349599
1927 0.00373226730816856
1929 0.00372342307284113
1933 0.00371457883751369
1934 0.00370573460218626
1938 0.00367920189620408
1940 0.00367035766087664
1942 0.00366151342554921
1951 0.00365266919022178
1952 0.00364382495489435
1958 0.00362613648423959
1968 0.00361729224891216
1969 0.00360844801358473
1970 0.0035996037782573
1971 0.00359075954292987
1981 0.00357307107227511
1982 0.00354653836629282
1984 0.00353769413096539
1987 0.00352884989563806
1992 0.0035111614249832
1996 0.00349347295432834
2007 0.0034846287190009
2010 0.00346694024834615
2013 0.00345809601301872
2020 0.00344925177769129
2021 0.00344040754236385
2025 0.0034227190717091
2029 0.00341387483638167
2036 0.00340503060105424
2039 0.00339618636572681
2040 0.00337849789507194
2041 0.00336965365974462
2042 0.00336080942441719
2050 0.00335196518908976
2053 0.00334312095376232
2055 0.00333427671843489
2063 0.00332543248310746
2066 0.00331658824778014
2068 0.00329889977712527
2071 0.00329005554179784
2077 0.00328121130647041
2082 0.00327236707114298
2085 0.00326352283581566
2089 0.00325467860048823
2090 0.00324583436516079
2095 0.00323699012983336
2097 0.00322814589450593
2099 0.0032193016591785
2101 0.00321045742385118
2102 0.00320161318852374
2104 0.00319276895319631
2107 0.00316623624721402
2110 0.00315739201188669
2114 0.00313970354123183
2115 0.00312201507057697
2118 0.00311317083524953
2120 0.00310432659992221
2121 0.00309548236459478
2126 0.00308663812926735
2130 0.00307779389393992
2131 0.00306894965861249
2135 0.00306010542328505
2136 0.0030424169526303
2140 0.00303357271730287
2143 0.003015884246648
2152 0.00300704001132057
2158 0.00299819577599325
2161 0.00298935154066582
2163 0.00297166307001095
2169 0.00296281883468352
2175 0.00294513036402877
2176 0.00293628612870134
2181 0.00292744189337391
2182 0.00291859765804647
2186 0.00290975342271904
2192 0.00290090918739161
2193 0.00289206495206429
2197 0.00288322071673686
2198 0.00287437648140942
2202 0.00286553224608199
2204 0.00285668801075456
2205 0.00283899954009981
2218 0.00282131106944494
2221 0.00281246683411751
2222 0.00280362259879008
2224 0.00279477836346265
2226 0.00277708989280789
2232 0.00276824565748046
2235 0.00275940142215303
2239 0.0027505571868256
2241 0.00274171295149817
2242 0.00273286871617084
2244 0.00272402448084341
2245 0.00270633601018855
2249 0.00269749177486112
2250 0.00268864753953368
2254 0.00267980330420636
2255 0.00267095906887893
2259 0.0026621148335515
2267 0.00265327059822407
2278 0.0026355821275692
2286 0.00262673789224188
2291 0.00261789365691445
2293 0.00260904942158702
2295 0.00260020518625959
2296 0.00259136095093215
2298 0.00258251671560472
2301 0.0025736724802774
2306 0.00256482824494997
2313 0.00255598400962254
2316 0.0025471397742951
2326 0.00253829553896767
2337 0.00252945130364024
2345 0.00252060706831292
2352 0.00251176283298549
2355 0.00250291859765805
2356 0.00249407436233062
2360 0.00248523012700319
2364 0.00247638589167576
2367 0.00245869742102101
2371 0.00244100895036614
2382 0.00243216471503871
2383 0.00242332047971128
2384 0.00241447624438396
2386 0.00240563200905652
2398 0.00239678777372909
2409 0.00237909930307423
2424 0.0023702550677468
2425 0.00236141083241947
2426 0.00233487812643718
2432 0.00232603389110975
2438 0.00231718965578231
2442 0.00230834542045499
2444 0.00229950118512756
2449 0.00229065694980013
2451 0.0022818127144727
2458 0.00227296847914527
2461 0.00226412424381783
2464 0.00223759153783565
2468 0.00222874730250822
2488 0.00221990306718078
2490 0.00221105883185335
2496 0.00220221459652603
2501 0.0021933703611986
2505 0.00218452612587117
2517 0.0021668376552163
2529 0.00215799341988887
2535 0.00214914918456155
2538 0.00214030494923412
2552 0.00213146071390669
2556 0.00212261647857925
2558 0.00211377224325182
2562 0.00210492800792439
2564 0.00209608377259707
2566 0.00208723953726964
2569 0.0020783953019422
2570 0.00206955106661477
2586 0.00206070683128734
2592 0.00205186259595991
2596 0.00204301836063259
2600 0.00201648565465029
2603 0.00200764141932286
2611 0.00199879718399543
2613 0.00198995294866811
2620 0.00198110871334067
2630 0.00197226447801324
2634 0.00196342024268581
2638 0.00195457600735838
2649 0.00194573177203095
2688 0.00193688753670362
2704 0.00192804330137619
2710 0.00191919906604876
2722 0.00191035483072133
2726 0.0019015105953939
2754 0.00189266636006646
2757 0.00187497788941171
2779 0.00186613365408428
2782 0.00185728941875685
2786 0.00184844518342941
2788 0.00183960094810198
2799 0.00183075671277466
2828 0.00182191247744723
2839 0.0018130682421198
2849 0.00180422400679237
2855 0.00179537977146493
2859 0.0017865355361375
2864 0.00177769130081018
2872 0.00176000283015532
2907 0.00175115859482788
2911 0.00174231435950045
2914 0.00173347012417302
2918 0.0017246258888457
2940 0.00171578165351827
2960 0.00170693741819083
2974 0.0016980931828634
2984 0.00168924894753597
2987 0.00168040471220854
2996 0.00167156047688122
3055 0.00166271624155379
3062 0.00165387200622635
3088 0.00164502777089892
3108 0.00163618353557149
3119 0.00162733930024406
3121 0.00161849506491674
3128 0.0016096508295893
3129 0.00160080659426187
3133 0.00159196235893444
3167 0.00158311812360701
3198 0.00157427388827958
3228 0.00156542965295225
3248 0.00155658541762482
3256 0.00154774118229739
3287 0.00153889694696996
3289 0.00153005271164253
3292 0.00152120847631509
3295 0.00151236424098777
3307 0.00150352000566034
3310 0.00149467577033291
3320 0.00148583153500548
3337 0.00146814306435061
3342 0.00145929882902329
3345 0.00145045459369586
3347 0.00142392188771356
3358 0.00141507765238613
3359 0.00140623341705881
3405 0.00139738918173138
3422 0.00138854494640395
3429 0.00137970071107651
3438 0.00137085647574908
3495 0.00136201224042165
3505 0.00135316800509433
3520 0.00133547953443947
3525 0.00132663529911203
3533 0.0013177910637846
3550 0.00130894682845717
3581 0.00130010259312985
3598 0.00129125835780242
3611 0.00128241412247498
3622 0.00127356988714755
3628 0.00126472565182012
3637 0.00125588141649269
3652 0.00124703718116537
3657 0.00123819294583793
3696 0.0012293487105105
3726 0.00122050447518307
3727 0.00121166023985564
3741 0.00120281600452821
3762 0.00119397176920089
3771 0.00118512753387345
3790 0.00117628329854602
3797 0.00116743906321859
3811 0.00115859482789116
3828 0.00114975059256373
3851 0.0011409063572364
3865 0.00113206212190897
3868 0.00112321788658154
3891 0.00111437365125411
3921 0.00110552941592668
3942 0.00109668518059924
3966 0.00108784094527192
3983 0.00107899670994449
4004 0.00107015247461706
4029 0.00106130823928963
4038 0.00105246400396219
4053 0.00104361976863476
4102 0.00103477553330744
4133 0.00102593129798001
4139 0.00101708706265258
4143 0.00100824282732515
4148 0.000999398591997713
4158 0.000990554356670281
4174 0.00098171012134296
4190 0.000972865886015528
4209 0.000964021650688096
4213 0.000955177415360664
4215 0.000946333180033232
4216 0.0009374889447058
4217 0.000928644709378479
4261 0.000919800474051047
4282 0.000910956238723615
4284 0.000902112003396183
4318 0.000893267768068751
4398 0.000884423532741319
4424 0.000875579297413998
4435 0.000866735062086565
4521 0.000857890826759133
4565 0.000849046591431701
4569 0.000840202356104269
4609 0.000831358120776837
4643 0.000822513885449516
4692 0.000813669650122084
4817 0.000804825414794652
4844 0.00079598117946722
4895 0.000787136944139788
4898 0.000778292708812356
4957 0.000769448473485035
4979 0.000760604238157603
5090 0.000751760002830171
5171 0.000742915767502739
5322 0.000734071532175307
5367 0.000725227296847875
5400 0.000716383061520554
5411 0.000707538826193121
5478 0.000698694590865689
5533 0.000689850355538257
5688 0.000681006120210825
5712 0.000672161884883393
5844 0.000663317649556072
5904 0.00065447341422864
5914 0.000645629178901208
6026 0.000636784943573776
6062 0.000627940708246344
6147 0.000619096472918912
6175 0.000610252237591591
6223 0.000601408002264159
6403 0.000592563766936727
6422 0.000583719531609295
6484 0.000574875296281863
6558 0.000566031060954431
6663 0.00055718682562711
6682 0.000548342590299677
6686 0.000539498354972245
6709 0.000530654119644813
6746 0.000521809884317381
6790 0.000512965648989949
7135 0.000504121413662628
7157 0.000495277178335196
7249 0.000486432943007764
7340 0.000477588707680332
7372 0.0004687444723529
7635 0.000459900237025468
7746 0.000451056001698147
7808 0.000442211766370715
7809 0.000433367531043283
7994 0.000424523295715851
8048 0.000415679060388419
8186 0.000406834825060987
8317 0.000397990589733666
8420 0.000389146354406233
8714 0.000380302119078801
8774 0.000371457883751369
9031 0.000362613648423937
9218 0.000353769413096505
9229 0.000344925177769184
9422 0.000336080942441752
9846 0.00032723670711432
10233 0.000318392471786888
10460 0.000309548236459456
10658 0.000300704001132024
11682 0.000291859765804703
11741 0.000283015530477271
11755 0.000274171295149839
12203 0.000265327059822407
12311 0.000256482824494975
13006 0.000247638589167543
13690 0.000238794353840222
13725 0.000229950118512789
13763 0.000221105883185357
13956 0.000212261647857925
15807 0.000203417412530493
15959 0.000194573177203061
16258 0.00018572894187574
16819 0.000176884706548308
17372 0.000168040471220876
17545 0.000159196235893444
17574 0.000150352000566012
18177 0.00014150776523858
19757 0.000132663529911259
20081 0.000123819294583827
20650 0.000114975059256395
21149 0.000106130823928963
21701 9.72865886015306e-05
21874 8.84423532740986e-05
21928 7.95981179467775e-05
24961 7.07538826193455e-05
25714 6.19096472919134e-05
25722 5.30654119644813e-05
31801 4.42211766370493e-05
34587 3.53769413096172e-05
39773 2.65327059822962e-05
40346 1.76884706548641e-05
54218 8.84423532743206e-06
};
\addlegendentry{{empirical distribution}}
\addplot [very thick, blue, dashed]
table {%
8 1
9 0.90455335876809
10 0.826916997647687
11 0.762440626936249
12 0.707976530831397
13 0.661315300538507
14 0.620858799398917
15 0.585421399063305
16 0.554104275591508
17 0.526213178519297
18 0.501203050726838
19 0.478639775431369
20 0.458173159425309
21 0.439517472651921
22 0.422437182323967
23 0.40673632884405
24 0.392250500446988
25 0.378840692115812
26 0.366388550730091
27 0.354792653657468
28 0.343965567203378
29 0.333831500175837
30 0.324324416298774
31 0.315386503807246
32 0.306966925563497
33 0.299020791315417
34 0.291508307230828
35 0.284394067928247
36 0.277646463826319
37 0.271237182413387
38 0.265140786468969
39 0.259334355691735
40 0.253797180852458
41 0.248510501678139
42 0.243457281320467
43 0.238622011568992
44 0.23399054401331
45 0.229549943196699
46 0.225288358480242
47 0.221194911885508
48 0.217259599631389
49 0.213473205447337
50 0.209827224046836
51 0.206313793394121
52 0.20292563460387
53 0.199655998485715
54 0.196498617889306
55 0.193447665126345
56 0.190497713847588
57 0.187643704838632
58 0.184880915270936
59 0.18220493100634
60 0.179611621605947
61 0.177097117739257
62 0.174657790727957
63 0.172290233991972
64 0.169991246193865
65 0.167757815902373
66 0.1655871076172
67 0.163476449015694
68 0.16142331929818
69 0.159425338522713
70 0.157480257832324
71 0.155585950488539
72 0.153740403634349
73 0.151941710718129
74 0.150188064517222
75 0.148477750706358
76 0.146809141921757
77 0.145180692276745
78 0.143590932289202
79 0.142038464185079
80 0.140521957545754
81 0.139040145270118
82 0.137591819825052
83 0.136175829760497
84 0.134791076467489
85 0.133436511159573
86 0.132111132059779
87 0.130813981776959
88 0.129544144856728
89 0.12830074549356
90 0.127082945391751
91 0.12588994176405
92 0.124720965457671
93 0.123575279198319
94 0.122452175943608
95 0.121350977337975
96 0.120271032261851
97 0.119211715468412
98 0.118172426301793
99 0.11715258749112
100 0.116151644015157
101 0.115169062032789
102 0.114204327874885
103 0.113256947093499
104 0.112326443564585
105 0.11141235864076
106 0.110514250350872
107 0.109631692643362
108 0.108764274670658
109 0.107911600112005
110 0.107073286532345
111 0.106248964775014
112 0.10543827838619
113 0.104640883069164
114 0.103856446166639
115 0.103084646169394
116 0.102325172249736
117 0.101577723818316
118 0.100842010102921
119 0.100117749748001
120 0.0994046704337288
121 0.0987025085134965
122 0.0980110086688096
123 0.0973299235806071
124 0.0966590136161006
125 0.0959980465302835
126 0.0953467971813088
127 0.0947050472589878
128 0.0940725850257097
129 0.0934492050691179
130 0.0928347080659256
131 0.0922289005562867
132 0.0916315947281755
133 0.0910426082112559
134 0.0904617638797593
135 0.0898888896639092
136 0.0893238183694646
137 0.0887663875049751
138 0.0882164391163646
139 0.0876738196284816
140 0.0871383796932768
141 0.0866099740442824
142 0.0860884613570942
143 0.0855737041155626
144 0.0850655684834251
145 0.0845639241811216
146 0.0840686443675496
147 0.083579605526527
148 0.0830966873577488
149 0.0826197726720248
150 0.0821487472906088
151 0.08168349994843
152 0.0812239222010506
153 0.0807699083351843
154 0.0803213552826166
155 0.0798781625373759
156 0.0794402320760123
157 0.0790074682808503
158 0.0785797778660845
159 0.0781570698065956
160 0.0777392552693729
161 0.0773262475474271
162 0.0769179619960954
163 0.0765143159716308
164 0.0761152287719845
165 0.0757206215796903
166 0.0753304174067616
167 0.0749445410415215
168 0.0745629189972838
169 0.074185479462814
170 0.0738121522544937
171 0.0734428687701246
172 0.0730775619443037
173 0.0727161662053084
174 0.0723586174334327
175 0.0720048529207173
176 0.0716548113320178
177 0.0713084326673615
178 0.0709656582255428
179 0.0706264305689074
180 0.0702906934892831
181 0.069958391975012
182 0.069629472179043
183 0.0693038813880453
184 0.0689815679925041
185 0.0686624814577625
186 0.0683465722959757
187 0.0680337920389417
188 0.0677240932117785
189 0.067417429307418
190 0.0671137547618829
191 0.0668130249303238
192 0.0665151960637858
193 0.0662202252866795
194 0.065928070574933
195 0.0656386907347979
196 0.0653520453822901
197 0.0650680949232402
198 0.0647868005339347
199 0.0645081241423254
200 0.06423202840979
201 0.0639584767134235
202 0.0636874331288416
203 0.0634188624134825
204 0.0631527299903847
205 0.062889001932431
206 0.062627644947038
207 0.0623686263612793
208 0.0621119141074281
209 0.0618574767089036
210 0.0616052832666093
211 0.0613553034456513
212 0.0611075074624219
213 0.060861866072039
214 0.0606183505561292
215 0.0603769327109427
216 0.0601375848357915
217 0.0599002797217977
218 0.0596649906409463
219 0.0594316913354279
220 0.0592003560072671
221 0.058970959308225
222 0.0587434763299672
223 0.0585178825944902
224 0.0582941540447993
225 0.0580722670358268
226 0.057852198325587
227 0.0576339250665586
228 0.057417424797289
229 0.0572026754342116
230 0.0569896552636743
231 0.0567783429341662
232 0.0565687174487434
233 0.0563607581576442
234 0.056154444751088
235 0.0559497572522555
236 0.0557466760104413
237 0.0555451816943758
238 0.055345255285713
239 0.0551468780726755
240 0.0549500316438561
241 0.0547546978821692
242 0.0545608589589487
243 0.0543684973281879
244 0.0541775957209183
245 0.0539881371397215
246 0.0538001048533724
247 0.0536134823916098
248 0.053428253540029
249 0.0532444023350962
250 0.0530619130592782
251 0.0528807702362861
252 0.0527009586264303
253 0.0525224632220817
254 0.0523452692432377
255 0.0521693621331916
256 0.051994727554298
257 0.0518213513838383
258 0.0516492197099763
259 0.0514783188278082
260 0.0513086352354994
261 0.0511401556305101
262 0.0509728669059023
263 0.0508067561467318
264 0.0506418106265186
265 0.0504780178037963
266 0.0503153653187355
267 0.050153840989844
268 0.0499934328107365
269 0.0498341289469765
270 0.0496759177329851
271 0.0495187876690181
272 0.0493627274182066
273 0.0492077258036622
274 0.0490537718056437
275 0.0489008545587841
276 0.048748963349376
277 0.0485980876127147
278 0.0484482169304977
279 0.0482993410282783
280 0.0481514497729717
281 0.0480045331704145
282 0.0478585813629741
283 0.0477135846272067
284 0.047569533371566
285 0.0474264181341559
286 0.0472842295805314
287 0.0471429585015437
288 0.0470025958112285
289 0.046863132544738
290 0.0467245598563145
291 0.0465868690173039
292 0.0464500514142097
293 0.046314098546786
294 0.0461790020261686
295 0.0460447535730416
296 0.0459113450158427
297 0.0457787682890024
298 0.0456470154312171
299 0.0455160785837583
300 0.0453859499888124
301 0.0452566219878543
302 0.0451280870200518
303 0.0450003376207009
304 0.044873366419692
305 0.0447471661400037
306 0.0446217295962283
307 0.044497049693122
308 0.0443731194241851
309 0.0442499318702688
310 0.0441274801982073
311 0.0440057576594763
312 0.0438847575888764
313 0.0437644734032417
314 0.0436448986001717
315 0.0435260267567874
316 0.0434078515285099
317 0.0432903666478618
318 0.0431735659232909
319 0.0430574432380154
320 0.0429419925488895
321 0.0428272078852904
322 0.042713083348026
323 0.042599613108261
324 0.0424867914064636
325 0.0423746125513704
326 0.042263070918971
327 0.0421521609515088
328 0.0420418771565021
329 0.0419322141057804
330 0.0418231664345391
331 0.0417147288404107
332 0.0416068960825519
333 0.0414996629807471
334 0.0413930244145281
335 0.0412869753223079
336 0.0411815107005308
337 0.0410766256028368
338 0.0409723151392403
339 0.0408685744753231
340 0.040765398831442
341 0.0406627834819482
342 0.0405607237544222
343 0.0404592150289205
344 0.0403582527372348
345 0.0402578323621653
346 0.0401579494368046
347 0.0400585995438348
348 0.0399597783148359
349 0.0398614814296058
350 0.0397637046154918
351 0.0396664436467341
352 0.0395696943438177
353 0.0394734525728384
354 0.0393777142448766
355 0.0392824753153825
356 0.0391877317835718
357 0.0390934796918304
358 0.0389997151251293
359 0.0389064342104493
360 0.0388136331162144
361 0.038721308051735
362 0.0386294552666596
363 0.0385380710504357
364 0.0384471517317796
365 0.0383566936781535
366 0.0382666932952529
367 0.0381771470265
368 0.038088051352547
369 0.0379994027907863
370 0.0379111978948686
371 0.0378234332542289
372 0.0377361054936192
373 0.0376492112726496
374 0.0375627472853362
375 0.037476710259655
376 0.0373910969571044
377 0.0373059041722738
378 0.0372211287324182
379 0.0371367674970403
380 0.0370528173574793
381 0.0369692752365044
382 0.0368861380879159
383 0.0368034028961527
384 0.0367210666759042
385 0.03663912647173
386 0.0365575793576833
387 0.0364764224369422
388 0.0363956528414445
389 0.0363152677315299
390 0.0362352642955858
391 0.0361556397496996
392 0.0360763913373159
393 0.0359975163288988
394 0.0359190120215983
395 0.035840875738924
396 0.0357631048304206
397 0.0356856966713505
398 0.0356086486623802
399 0.0355319582292714
400 0.0354556228225757
401 0.0353796399173365
402 0.0353040070127911
403 0.0352287216320814
404 0.0351537813219651
405 0.0350791836525344
406 0.0350049262169356
407 0.0349310066310956
408 0.0348574225334497
409 0.0347841715846755
410 0.0347112514674294
411 0.0346386598860867
412 0.0345663945664867
413 0.0344944532556798
414 0.0344228337216786
415 0.0343515337532143
416 0.0342805511594929
417 0.0342098837699591
418 0.0341395294340597
419 0.0340694860210129
420 0.0339997514195796
421 0.0339303235378379
422 0.0338612003029615
423 0.0337923796610002
424 0.0337238595766646
425 0.0336556380331118
426 0.0335877130317366
427 0.033520082591963
428 0.0334527447510415
429 0.0333856975638455
430 0.0333189391026739
431 0.0332524674570541
432 0.0331862807335491
433 0.0331203770555663
434 0.0330547545631686
435 0.03298941141289
436 0.0329243457775511
437 0.0328595558460785
438 0.0327950398233268
439 0.0327307959299019
440 0.0326668224019883
441 0.0326031174911764
442 0.0325396794642944
443 0.032476506603241
444 0.0324135972048206
445 0.0323509495805809
446 0.032288562056653
447 0.032226432973592
448 0.0321645606862215
449 0.0321029435634795
450 0.0320415799882661
451 0.0319804683572926
452 0.0319196070809347
453 0.0318589945830844
454 0.0317986293010069
455 0.0317385096851972
456 0.0316786341992403
457 0.0316190013196705
458 0.031559609535836
459 0.0315004573497625
460 0.0314415432760194
461 0.0313828658415884
462 0.0313244235857327
463 0.0312662150598682
464 0.0312082388274365
465 0.0311504934637798
466 0.0310929775560167
467 0.0310356897029194
468 0.0309786285147937
469 0.0309217926133591
470 0.0308651806316312
471 0.0308087912138054
472 0.0307526230151415
473 0.0306966747018509
474 0.0306409449509839
475 0.0305854324503193
476 0.030530135898255
477 0.0304750540037
478 0.0304201854859675
479 0.0303655290746695
480 0.0303110835096131
481 0.0302568475406975
482 0.0302028199278119
483 0.0301489994407359
484 0.0300953848590397
485 0.0300419749719869
486 0.0299887685784366
487 0.0299357644867491
488 0.0298829615146904
489 0.0298303584893392
490 0.0297779542469953
491 0.0297257476330871
492 0.0296737375020834
493 0.0296219227174023
494 0.0295703021513252
495 0.029518874684909
496 0.0294676392079002
497 0.0294165946186503
498 0.0293657398240322
499 0.0293150737393568
500 0.0292645952882913
501 0.0292143034027784
502 0.0291641970229564
503 0.02911427509708
504 0.0290645365814418
505 0.0290149804402959
506 0.0289656056457809
507 0.0289164111778446
508 0.0288673960241693
509 0.0288185591800985
510 0.0287698996485636
511 0.0287214164400119
512 0.0286731085723356
513 0.028624975070801
514 0.0285770149679794
515 0.0285292273036778
516 0.028481611124871
517 0.0284341654856347
518 0.0283868894470786
519 0.0283397820772801
520 0.0282928424512209
521 0.0282460696507209
522 0.0281994627643757
523 0.0281530208874936
524 0.0281067431220333
525 0.0280606285765423
526 0.0280146763660961
527 0.0279688856122389
528 0.0279232554429228
529 0.0278777849924504
530 0.0278324734014155
531 0.0277873198166464
532 0.0277423233911486
533 0.027697483284049
534 0.0276527986605397
535 0.0276082686918236
536 0.0275638925550595
537 0.0275196694333085
538 0.0274755985154809
539 0.0274316789962831
540 0.027387910076166
541 0.0273442909612734
542 0.0273008208633908
543 0.0272574989998952
544 0.0272143245937049
545 0.0271712968732306
546 0.0271284150723266
547 0.0270856784302419
548 0.0270430861915731
549 0.0270006376062172
550 0.0269583319293236
551 0.0269161684212499
552 0.0268741463475142
553 0.0268322649787509
554 0.0267905235906657
555 0.026748921463991
556 0.0267074578844423
557 0.0266661321426748
558 0.0266249435342399
559 0.026583891359544
560 0.0265429749238048
561 0.0265021935370107
562 0.0264615465138794
563 0.0264210331738173
564 0.0263806528408788
565 0.0263404048437267
566 0.0263002885155923
567 0.0262603031942369
568 0.0262204482219127
569 0.0261807229453244
570 0.0261411267155918
571 0.0261016588882116
572 0.0260623188230208
573 0.0260231058841598
574 0.0259840194400361
575 0.0259450588632882
576 0.0259062235307497
577 0.0258675128234145
578 0.0258289261264015
579 0.0257904628289206
580 0.0257521223242376
581 0.0257139040096409
582 0.0256758072864082
583 0.0256378315597724
584 0.0255999762388897
585 0.0255622407368067
586 0.0255246244704278
587 0.025487126860484
588 0.025449747331501
589 0.0254124853117675
590 0.0253753402333052
591 0.0253383115318372
592 0.0253013986467584
593 0.0252646010211051
594 0.0252279181015251
595 0.0251913493382487
596 0.0251548941850592
597 0.0251185520992643
598 0.0250823225416669
599 0.0250462049765375
600 0.0250101988715857
601 0.0249743036979332
602 0.0249385189300847
603 0.0249028440459024
604 0.0248672785265782
605 0.0248318218566069
606 0.0247964735237604
607 0.0247612330190603
608 0.0247260998367534
609 0.0246910734742852
610 0.0246561534322745
611 0.0246213392144882
612 0.0245866303278166
613 0.0245520262822486
614 0.0245175265908468
615 0.024483130769724
616 0.0244488383380185
617 0.0244146488178703
618 0.0243805617343984
619 0.0243465766156764
620 0.0243126929927102
621 0.0242789103994142
622 0.0242452283725895
623 0.0242116464519009
624 0.0241781641798549
625 0.0241447811017773
626 0.0241114967657918
627 0.0240783107227982
628 0.0240452225264502
629 0.0240122317331358
630 0.0239793379019545
631 0.0239465405946974
632 0.0239138393758267
633 0.0238812338124542
634 0.0238487234743224
635 0.0238163079337834
636 0.023783986765779
637 0.0237517595478219
638 0.0237196258599749
639 0.0236875852848325
640 0.0236556374075013
641 0.023623781815581
642 0.0235920180991454
643 0.0235603458507244
644 0.0235287646652845
645 0.0234972741402115
646 0.0234658738752915
647 0.0234345634726932
648 0.0234033425369503
649 0.0233722106749434
650 0.0233411674958829
651 0.0233102126112912
652 0.0232793456349858
653 0.0232485661830623
654 0.0232178738738769
655 0.023187268328031
656 0.0231567491683528
657 0.023126316019882
658 0.0230959685098538
659 0.0230657062676817
660 0.0230355289249418
661 0.0230054361153577
662 0.0229754274747835
663 0.0229455026411897
664 0.0229156612546458
665 0.0228859029573074
666 0.0228562273933985
667 0.0228266342091985
668 0.0227971230530258
669 0.0227676935752242
670 0.0227383454281475
671 0.0227090782661445
672 0.0226798917455464
673 0.0226507855246504
674 0.0226217592637068
676 0.0225639452723579
677 0.0225351568720915
679 0.0224778156019723
680 0.0224492620736019
681 0.0224207861804501
682 0.0223923875978942
683 0.022364066003142
684 0.0223358210752194
685 0.0223076524949569
686 0.0222795599449774
687 0.022251543109683
688 0.0222236016752428
689 0.0221957353295803
690 0.022167943762361
691 0.0221402266649806
692 0.0221125837305522
693 0.0220850146538949
694 0.0220575191315214
695 0.0220300968616265
696 0.0220027475440752
697 0.0219754708803913
698 0.0219482665737452
699 0.0219211343289435
700 0.021894073852417
701 0.0218670848522095
702 0.0218401670379665
703 0.0218133201209249
704 0.0217865438139011
705 0.0217598378312807
706 0.0217332018890074
707 0.0217066357045727
708 0.0216801389970049
709 0.021653711486859
710 0.0216273528962055
711 0.0216010629486211
712 0.0215748413691774
713 0.0215486878844318
714 0.0215226022224162
715 0.0214965841126281
716 0.0214706332860202
717 0.0214447494749902
718 0.0214189324133716
719 0.0213931818364237
720 0.0213674974808225
721 0.0213418790846499
722 0.021316326387386
724 0.021265417054433
725 0.0212400599046059
726 0.0212147674253927
727 0.0211895393631206
728 0.0211643754654589
729 0.02113927548141
730 0.0211142391613006
731 0.0210892662567733
732 0.0210643565207772
733 0.02103950970756
734 0.0210147255726586
735 0.0209900038728911
736 0.0209653443663487
737 0.0209407468123862
738 0.0209162109716152
739 0.0208917366058942
740 0.0208673234783218
741 0.0208429713532278
742 0.0208186799961654
743 0.0207944491739033
744 0.0207702786544176
745 0.020746168206884
746 0.0207221176016701
747 0.0206981266103272
748 0.0206741950055835
749 0.0206503225613357
751 0.0206027542557129
752 0.0205790579479073
753 0.0205554199077217
754 0.0205318399147842
755 0.0205083177498476
756 0.0204848531947811
757 0.0204614460325645
758 0.0204380960472799
759 0.0204148030241053
760 0.0203915667493075
761 0.0203683870102351
762 0.0203452635953115
763 0.0203221962940282
764 0.0202991848969379
765 0.0202762291956484
766 0.0202533289828147
767 0.0202304840521333
769 0.0201849592171809
770 0.0201622789054502
771 0.0201396530609398
772 0.0201170814824548
773 0.0200945639698029
776 0.0200273338398291
777 0.0200050306084181
778 0.0199827804566982
779 0.0199605831903619
780 0.0199384386160614
781 0.0199163465414021
782 0.0198943067749373
783 0.0198723191261621
784 0.0198503834055074
785 0.0198284994243343
786 0.0198066669949283
788 0.019763156045148
789 0.0197414771539157
790 0.0197198490727234
791 0.0196982716183943
792 0.0196767446086421
793 0.019655267862066
794 0.0196338411981453
795 0.0196124644372335
796 0.0195911374005542
797 0.0195698599101942
798 0.0195486317890994
799 0.0195274528610693
801 0.019485241883637
802 0.0194642094860548
803 0.0194432255851671
804 0.019422290008964
806 0.0193805631466821
807 0.0193597715206788
808 0.0193390275395018
809 0.0193183310352067
810 0.0192976818406484
811 0.0192770797894755
812 0.0192565247161255
813 0.0192360164558204
814 0.0192155548445621
815 0.0191951397191272
816 0.019174770917063
817 0.0191544482766828
818 0.0191341716370608
819 0.0191139408380284
820 0.0190937557201692
821 0.019073616124815
822 0.0190535218940406
823 0.0190334728706603
824 0.019013468898223
826 0.0189735954840206
827 0.0189537257329885
828 0.0189339004143566
829 0.0189141193752834
830 0.0188943824636367
831 0.0188746895279894
832 0.0188550404176154
833 0.0188354349824856
834 0.0188158730732639
835 0.0187963545413028
837 0.0187574470179935
838 0.0187380577327591
839 0.0187187112370051
840 0.0186994073854692
841 0.0186801460335539
842 0.0186609270373238
844 0.0186226155394611
845 0.0186035227532301
846 0.0185844717534805
847 0.0185654623995273
848 0.0185464945513244
849 0.0185275680694613
850 0.0185086828151594
851 0.0184898386502675
853 0.0184522730392311
854 0.0184335513198937
856 0.0183962293752079
857 0.0183776288803403
858 0.018359068525118
860 0.0183220677011972
861 0.0183036269677808
862 0.0182852258445674
863 0.0182668642006721
864 0.0182485419057928
866 0.0182120148447733
868 0.0181756436306406
870 0.0181394272416546
871 0.0181213767897691
874 0.0180674548971995
875 0.0180495570052244
876 0.0180316969429865
877 0.0180138745874793
879 0.0179783425073267
880 0.0179606325393548
881 0.0179429597914545
883 0.0179077254750426
884 0.0178901636674271
885 0.0178726386016698
887 0.0178376982232216
888 0.0178202826755579
889 0.0178029033998005
890 0.0177855602797317
892 0.017750982044296
893 0.0177337466989941
894 0.0177165470495049
895 0.0176993829820952
896 0.0176822543835207
897 0.0176651611410232
898 0.0176481031423287
899 0.0176310802756432
900 0.0176140924296522
901 0.0175971394935164
902 0.0175802213568701
904 0.0175464890429341
905 0.0175296746472566
907 0.0174961488359908
908 0.0174794372047868
910 0.0174461159556191
911 0.0174295061247672
914 0.0173798785392328
915 0.0173634029634597
916 0.0173469606903575
917 0.0173305516163634
919 0.0172978326536215
921 0.017265245255384
922 0.0172490006386244
923 0.0172327886086443
925 0.0172004619071666
927 0.0171682643514161
928 0.0171522137551484
929 0.0171361951484875
931 0.0171042535120379
933 0.0170724386622165
934 0.0170565785403471
936 0.0170249524222865
937 0.0170091862351188
938 0.016993451169195
939 0.0169777471300043
940 0.0169620740234228
941 0.0169464317557115
942 0.0169308202335157
943 0.016915239363861
945 0.0168841692121742
947 0.0168532205644113
949 0.0168223926903095
952 0.0167763757468642
953 0.0167610963715552
954 0.0167458466506883
955 0.0167306264957158
956 0.0167154358184465
957 0.0167002745310444
958 0.0166851425460269
960 0.0166549661349688
961 0.0166399215357121
962 0.0166249058924046
963 0.0166099191193023
965 0.01658003184245
966 0.0165651311689188
968 0.016535415329726
971 0.0164910540848953
973 0.0164616206287114
976 0.0164176798603487
977 0.016403088455794
978 0.0163885246754543
979 0.0163739884388664
984 0.0163017176180407
985 0.0162873449718366
986 0.0162729993149098
988 0.0162443886572854
989 0.0162301235015453
990 0.0162158850249942
991 0.0162016731508625
992 0.0161874878026792
993 0.0161733289042689
994 0.0161591963797524
996 0.016131010150349
997 0.016116956295166
999 0.0160889267302694
1000 0.016074950871992
1002 0.0160470766345118
1004 0.016019305213413
1005 0.0160054578766667
1006 0.0159916360257666
1007 0.015977839588542
1008 0.0159640684930986
1009 0.0159503226678162
1010 0.0159366020413476
1011 0.015922906542618
1013 0.0158955906454255
1014 0.0158819701061598
1015 0.0158683744130242
1016 0.0158548034962834
1017 0.015841257286466
1020 0.015800766207775
1022 0.0157738944280598
1025 0.0157337688067648
1026 0.0157204418760051
1027 0.0157071389717074
1028 0.0156938600272239
1029 0.0156806049761565
1030 0.0156673737523552
1031 0.015654166289917
1032 0.0156409825231852
1036 0.0155884831087293
1037 0.0155754168442048
1038 0.0155623738865468
1042 0.0155104338487829
1043 0.0154975064706716
1045 0.0154717204316731
1046 0.0154588616458921
1048 0.0154332122312532
1052 0.0153821843051204
1055 0.0153441484783672
1056 0.0153315143312827
1059 0.0152937444373863
1061 0.0152686743704704
1064 0.0152312328857273
1065 0.0152187957879867
1066 0.0152063802920895
1068 0.0151816138751077
1069 0.0151692628391835
1070 0.015156933175422
1071 0.0151446248269184
1072 0.015132337736973
1076 0.0150834008358764
1077 0.015071219195313
1078 0.0150590584773498
1083 0.0149985667981164
1086 0.0149625193531132
1089 0.0149266557970351
1090 0.0149147418930828
1091 0.0149028482080352
1096 0.014843681224914
1097 0.0148319077510088
1098 0.0148201541302974
1099 0.0148084203112661
1100 0.0147967062425821
1101 0.0147850118730923
1102 0.0147733371518221
1104 0.0147500464509313
1105 0.0147384303702484
1106 0.0147268337356592
1107 0.0147152564970713
1108 0.0147036986045664
1111 0.014669140506965
1112 0.014657659503067
1113 0.0146461975982466
1114 0.0146347547436146
1116 0.0146119259902029
1117 0.014600539994486
1118 0.0145891728550821
1122 0.014543891902028
1124 0.0145213633218392
1126 0.014498908835385
1128 0.014476528068023
1129 0.014465365212625
1131 0.0144430943270283
1132 0.0144319862047556
1133 0.0144208962350448
1134 0.014409824372249
1135 0.0143987705708762
1136 0.014387734785589
1137 0.014376716971203
1138 0.0143657170826872
1139 0.0143547350751628
1141 0.0143328245243299
1142 0.0143218958920193
1143 0.0143109849626942
1144 0.0143000916922278
1146 0.0142783579521033
1147 0.0142675173949307
1148 0.0142566943215863
1150 0.0142351004529618
1152 0.0142135760008408
1153 0.0142028396986656
1154 0.0141921206221394
1155 0.014181418728733
1156 0.0141707339760603
1157 0.0141600663218754
1158 0.0141494157240734
1159 0.0141387821406892
1160 0.014128165529897
1161 0.0141175658500099
1162 0.0141069830594787
1164 0.0140858679809769
1165 0.0140753356105942
1167 0.0140543210025554
1169 0.0140333729663819
1170 0.0140229238113336
1171 0.0140124911778261
1172 0.0140020750256604
1173 0.0139916753147706
1176 0.0139605744310615
1178 0.0139399219863093
1180 0.0139193343561634
1182 0.0138988112278738
1183 0.0138885737547478
1184 0.0138783522907258
1185 0.0138681467972837
1193 0.013787073208777
1195 0.0137669618582449
1199 0.0137269255210903
1200 0.0137169550473224
1201 0.0137069999444211
1202 0.0136970601759214
1204 0.0136772264968495
1205 0.013667332513929
1212 0.0135984979435556
1214 0.0135789659219002
1216 0.0135594933835956
1220 0.0135207256446364
1221 0.0135110704538979
1222 0.0135014298921633
1223 0.0134918039253235
1227 0.0134534453284755
1230 0.0134248279717574
1231 0.0134153175489349
1232 0.0134058214188038
1234 0.0133868719044989
1235 0.0133774184545249
1236 0.0133679791656404
1237 0.0133585540052007
1239 0.0133397459395858
1240 0.0133303629696276
1242 0.0133116389942064
1243 0.0133022979245616
1244 0.0132929707576719
1247 0.0132650723555936
1248 0.0132558004822757
1249 0.0132465423534781
1251 0.0132280672041215
1254 0.0132004567832509
1255 0.0131912804664921
1256 0.013182117676785
1258 0.0131638325558727
1259 0.0131547101635756
1260 0.0131456011761456
1262 0.0131274232947265
1266 0.0130912270626952
1267 0.0130822110657237
1268 0.0130732082336852
1269 0.0130642185369968
1271 0.0130462784317874
1278 0.0129838975205321
1279 0.0129750375698595
1280 0.0129661904349727
1282 0.0129485344985288
1284 0.0129309294839991
1286 0.0129133751655437
1287 0.0129046169471383
1289 0.0128871382522959
1290 0.0128784177202383
1291 0.0128697096948147
1292 0.0128610141484217
1296 0.012826356203962
1299 0.0128004924350447
1305 0.0127490952259367
1306 0.012740571533123
1307 0.0127320599149882
1309 0.012715072797537
1311 0.0126981336639203
1313 0.0126812423057051
1314 0.0126728144775716
1315 0.0126643985156791
1317 0.0126476020878427
1318 0.0126392215706997
1319 0.012630852817399
1320 0.0126224958025271
1323 0.0125974949354655
1328 0.0125560592417588
1329 0.0125478067412979
1330 0.0125395657291661
1331 0.0125313361807511
1332 0.0125231180715109
1334 0.0125067160727435
1336 0.0124903595379451
1337 0.012482198258929
1338 0.0124740482733188
1339 0.0124659095570635
1340 0.0124577820861818
1342 0.0124415607849576
1343 0.0124334669069955
1345 0.0124173125778344
1347 0.0124012026604312
1348 0.0123931642974197
1349 0.0123851369670185
1351 0.0123691153108991
1353 0.0123531375064388
1356 0.0123292526181306
1358 0.0123133836375767
1359 0.0123054653624586
1363 0.0122738998352904
1364 0.0122660352343732
1366 0.0122503380130443
1367 0.012242505348158
1368 0.0122346832842447
1370 0.012219070871075
1375 0.0121802238170726
1379 0.0121493339743051
1380 0.0121416374173335
1381 0.0121339511790592
1382 0.0121262752381913
1384 0.0121109541638064
1386 0.012095674025032
1392 0.012050077544953
1395 0.0120274154904613
1398 0.0120048434854839
1399 0.0119973393996513
1403 0.011967422095691
1404 0.011959967428963
1407 0.0119376622911331
1410 0.011915445030152
1412 0.0119006820803669
1413 0.011893315113937
1414 0.011885957793808
1418 0.0118566245883025
1419 0.0118493152091403
1420 0.0118420153604316
1421 0.0118347250230515
1422 0.0118274441779269
1423 0.0118201728060364
1427 0.011791181672182
1428 0.011783957382934
1429 0.0117767424538656
1430 0.0117695368663115
1436 0.0117264984738602
1441 0.0116908866549336
1442 0.0116837917278013
1443 0.0116767059040489
1444 0.0116696291656995
1445 0.011662561494824
1447 0.0116484532840179
1448 0.0116414127084674
1449 0.0116343811291509
1450 0.0116273585283767
1455 0.0115923795867039
1457 0.0115784502458498
1458 0.0115714988421108
1460 0.0115576224816355
1461 0.0115506974904863
1462 0.0115437812691961
1464 0.0115299750678648
1465 0.0115230850537716
1467 0.0115093311139357
1468 0.0115024671544087
1470 0.0114887651720073
1471 0.0114819271156136
1473 0.0114682767889702
1474 0.0114614644854635
1475 0.0114546607330677
1477 0.0114410788155713
1479 0.0114275309048357
1480 0.0114207696610513
1483 0.011400536580484
1484 0.0113938090498182
1485 0.0113870899069831
1487 0.0113736767204641
1488 0.0113669826447137
1490 0.011353619448376
1491 0.0113469502959703
1493 0.0113336368034471
1494 0.0113269924317571
1495 0.0113203562888006
1496 0.0113137283588931
1497 0.01130710862639
1498 0.0113004970756868
1499 0.0112938936912197
1503 0.0112675615058233
1504 0.0112609987204675
1505 0.0112544440087975
1506 0.011247897355526
1507 0.0112413587454051
1508 0.0112348281632255
1510 0.0112217910220485
1511 0.0112152844328263
1512 0.0112087858110961
1513 0.0112022951418416
1514 0.0111958124100849
1515 0.011189337600886
1517 0.0111764116905912
1520 0.0111570818730096
1521 0.0111506542875351
1522 0.0111442345210948
1523 0.011137822559049
1524 0.0111314183867949
1525 0.0111250219897666
1526 0.0111186333534353
1527 0.0111122524633085
1529 0.0110995138638812
1530 0.0110931561257783
1531 0.0110868060762744
1532 0.0110804637010588
1533 0.0110741289858565
1534 0.0110678019164282
1535 0.0110614824785709
1537 0.0110488664409329
1538 0.0110425698129234
1539 0.0110362807600262
1540 0.011029999268215
1541 0.0110237253234985
1542 0.0110174589119202
1543 0.0110112000195585
1544 0.0110049486325267
1545 0.0109987047369724
1546 0.0109924683190781
1547 0.0109862393650604
1548 0.0109800178611702
1549 0.0109738037936927
1550 0.0109675971489474
1551 0.0109613979132872
1552 0.0109552060730993
1553 0.0109490216148047
1554 0.0109428445248577
1555 0.0109366747897466
1556 0.0109305123959927
1557 0.010924357330151
1558 0.0109182095788095
1559 0.0109120691285893
1560 0.010905935966145
1561 0.0108998100781634
1562 0.0108936914513648
1563 0.0108875800725019
1564 0.0108814759283598
1565 0.0108753790057566
1566 0.0108692892915427
1567 0.0108632067726007
1569 0.0108510632682233
1570 0.0108450022567139
1571 0.0108389483883281
1572 0.0108329016501086
1573 0.0108268620291299
1574 0.0108208295124977
1575 0.0108148040873502
1576 0.0108087857408561
1577 0.0108027744602159
1578 0.0107967702326612
1579 0.0107907730454548
1581 0.0107787997412933
1582 0.0107728235990184
1583 0.0107668544464526
1584 0.0107608922710128
1585 0.0107549370601467
1586 0.0107489888013327
1587 0.0107430474820789
1588 0.0107371130899242
1589 0.0107311856124378
1590 0.0107252650372188
1591 0.0107193513518964
1592 0.0107134445441297
1593 0.0107075446016074
1594 0.0107016515120484
1595 0.010695765263201
1596 0.0106898858428431
1597 0.0106840132387822
1598 0.0106781474388548
1599 0.010672288430927
1600 0.0106664362028944
1602 0.0106547520382405
1603 0.0106489200775551
1604 0.0106430948486361
1605 0.0106372763395236
1606 0.0106314645382861
1608 0.010619861011854
1609 0.0106140692629393
1610 0.0106082841744596
1611 0.0106025057346255
1612 0.0105967339316761
1613 0.0105909687538785
1614 0.0105852101895276
1615 0.0105794582269466
1616 0.0105737128544861
1617 0.0105679740605247
1618 0.0105622418334685
1619 0.0105565161617516
1620 0.0105507970338349
1621 0.0105450844382073
1622 0.010539378363385
1623 0.0105336787979111
1624 0.0105279857303562
1625 0.0105222991493176
1627 0.0105109454013151
1628 0.0105052782116809
1630 0.0104939631446725
1631 0.0104883152447884
1632 0.0104826737523555
1633 0.0104770386561849
1635 0.010465787608009
1636 0.0104601716337577
1638 0.010448958729511
1640 0.0104377711440182
1641 0.0104321868183066
1645 0.0104099123737296
1646 0.0104043594227026
1648 0.0103932722369154
1649 0.0103877379805783
1650 0.0103822099342695
1653 0.0103656629483814
1656 0.0103491714681213
1658 0.0103382078429736
1659 0.010332735207251
1660 0.010327268675417
1661 0.0103218082369924
1665 0.0103000272086616
1673 0.0102567544804814
1674 0.0102513723137596
1675 0.0102459960962614
1677 0.0102352614684716
1678 0.0102299030380059
1680 0.0102192038936705
1683 0.0102031993185626
1685 0.0101925589132132
1688 0.0101766420741972
1689 0.0101713480935154
1692 0.010155500911205
1693 0.0101502300711535
1694 0.0101449649919203
1695 0.0101397056638138
1697 0.0101292042223253
1698 0.01012396208967
1699 0.010118725669595
1701 0.0101082699288793
1702 0.0101030505891392
1703 0.0100978369237812
1708 0.0100718533811212
1712 0.0100511677230118
1713 0.010046010282731
1714 0.0100408584135496
1715 0.0100357121062047
1716 0.0100305713514539
1720 0.0100100636742727
1721 0.0100049505445831
1722 0.00999984291246747
1723 0.00999474076882778
1726 0.00997946717808484
1727 0.00997438689777075
1729 0.00996424265802909
1730 0.00995917868066709
1731 0.00995412011972119
1732 0.00994906696627407
1733 0.00994401921142796
1736 0.00992890824981629
1738 0.00991886110617779
1742 0.00989883089649524
1743 0.00989383664261201
1744 0.00988884769074849
1747 0.00987391256073056
1749 0.00986398215915085
1751 0.00985407275887373
1753 0.00984418429157274
1754 0.00983924788651824
1755 0.00983431668922141
1756 0.00982939069122513
1757 0.00982446988409147
1758 0.00981955425940062
1759 0.00981464380875141
1761 0.00980483839606472
1762 0.00979994341731638
1763 0.00979505357918786
1765 0.00978528929156974
1766 0.00978041482551462
1767 0.00977554546694881
1768 0.00977068120763447
1769 0.00976582203935206
1772 0.00975127499876793
1774 0.0097416022769804
1775 0.00973677348327506
1779 0.00971750856768527
1780 0.0097127048633372
1783 0.00969832368100965
1785 0.00968876108869499
1786 0.00968398722749098
1788 0.00967445433546377
1789 0.00966969528888151
1791 0.00966019195530921
1792 0.00965544765266146
1793 0.00965070824902881
1794 0.00964597373662479
1798 0.00962708444413851
1799 0.00962237427165658
1800 0.00961766894403138
1801 0.00961296845359194
1802 0.00960827279268384
1803 0.00960358195366895
1807 0.0095848666643501
1808 0.00958019982079961
1809 0.00957553775365461
1811 0.00956622791849848
1813 0.00955693709887484
1816 0.00954303639292364
1817 0.00953841226746865
1826 0.00949700617222149
1827 0.00949242880897327
1830 0.00947872450710741
1831 0.0094741656450692
1832 0.00946961139033931
1834 0.0094605166741506
1835 0.00945597619840199
1837 0.00944690897598499
1839 0.00943786001169977
1841 0.00942882924898436
1845 0.00941082210319599
1852 0.00937948290184054
1853 0.00937502376781896
1858 0.00935279475666551
1861 0.00933951043198322
1865 0.00932185954929465
1871 0.00929551424740482
1873 0.00928676720655419
1880 0.00925628826181291
1884 0.00923896587365558
1886 0.00923033018906194
1887 0.0092260187016493
1888 0.00922171144229456
1889 0.00921740840461516
1898 0.00917886999421291
1899 0.00917460882510146
1902 0.00916185020678761
1905 0.00914912879160279
1909 0.00913222448805007
1911 0.00912379690437615
1912 0.00911958923319056
1913 0.00911538563432968
1916 0.00910279921108537
1917 0.00909861184097449
1918 0.00909442851297504
1919 0.00909024922108048
1920 0.00908607395929661
1926 0.00906110668675053
1927 0.00905695946890817
1929 0.0090486769750967
1933 0.00903215959053638
1934 0.00902804012758096
1938 0.00901160163398462
1940 0.00900340592112603
1942 0.00899522583612478
1951 0.0089586076232957
1952 0.00895455823062385
1958 0.0089303422950745
1968 0.00889028625020671
1969 0.00888630136379653
1970 0.00888232022249824
1971 0.0088783428208935
1981 0.00883877330353866
1982 0.00883483668397422
1984 0.00882697446604441
1987 0.00881520861306151
1992 0.00879567177223373
1996 0.00878010754726011
2007 0.00873760214721564
2010 0.00872608452456725
2013 0.00871459868435198
2020 0.00868792123269613
2021 0.00868412413464348
2025 0.00866897046192083
2029 0.00865387210614699
2036 0.00862758215769399
2039 0.00861636619723039
2040 0.0086126343301528
2041 0.00860890584837914
2042 0.00860518074718208
2050 0.00857550107401672
2053 0.00856442640893662
2055 0.00855705992929023
2063 0.00852772625696885
2066 0.00851678035512515
2068 0.00850949942094115
2071 0.00849860243026979
2077 0.00847689588467815
2082 0.00845889558234636
2085 0.00844813376641351
2089 0.0084338291938002
2090 0.00843026097088451
2095 0.00841246716210886
2097 0.00840537163458399
2099 0.00839828862496572
2101 0.00839121809927357
2102 0.00838768750731522
2104 0.0083806356440721
2107 0.00837008108781867
2110 0.00835955431739566
2114 0.00834556165154732
2115 0.00834207114103958
2118 0.00833161791783665
2120 0.0083246643182574
2121 0.00832119207096049
2126 0.00830387619656281
2130 0.00829007768861512
2131 0.00828663555466214
2135 0.00827289687088517
2136 0.00826946964302322
2140 0.00825579038488444
2143 0.00824556196676729
2152 0.00821503514427124
2158 0.00819481490889484
2161 0.00818474377395451
2163 0.00817804405225397
2169 0.00815801352231016
2175 0.00813808531513027
2176 0.00813477383881844
2181 0.00811825862790216
2182 0.00811496399412859
2186 0.008101813365188
2192 0.00808217074086937
2193 0.00807890664436262
2197 0.0080658777673932
2198 0.0080626274075708
2202 0.00804965329936147
2204 0.00804318259439807
2205 0.0080399513168683
2218 0.00799819022732662
2221 0.00798861733373868
2222 0.00798543168699495
2224 0.00797906834973094
2226 0.0079727155981153
2232 0.00795372058665977
2235 0.00794425848890468
2239 0.00793167887527868
2241 0.00792540465874236
2242 0.00792227143647639
2244 0.00791601274748865
2245 0.00791288727419959
2249 0.00790041111272033
2250 0.00789729848896414
2254 0.00788487356297629
2255 0.00788177370757193
2259 0.00786939969373734
2267 0.00784477295859132
2278 0.00781117272689158
2286 0.00778692426190952
2291 0.00777184859380708
2293 0.00776583536938769
2295 0.00775983184742113
2296 0.00775683371732638
2298 0.00775084470389575
2301 0.00774187925574232
2306 0.00772698483547629
2313 0.0077062328117401
2316 0.00769737464011899
2326 0.00766800020431058
2337 0.00763595719292154
2345 0.00761282802198016
2352 0.00759270950390878
2355 0.0075841211785016
2356 0.00758126290285766
2360 0.00756985222525053
2364 0.00755847729774595
2367 0.00754996945948294
2371 0.00753865668094222
2382 0.00750772794015597
2383 0.00750492934498603
2384 0.00750213292324808
2386 0.00749654658967824
2398 0.0074632097816949
2409 0.0074329212174209
2424 0.0073920288991588
2425 0.00738931939801257
2426 0.00738661196467572
2432 0.00737041065287425
2438 0.00735428317329412
2442 0.00734357228266569
2444 0.00733822900900449
2449 0.00732490617393167
2451 0.00731959113018177
2458 0.00730105154000826
2461 0.00729313589214708
2464 0.0072852380888121
2468 0.00727473533560485
2488 0.00722269069978276
2490 0.0072175288129066
2496 0.00720208910425646
2501 0.00718927507352229
2505 0.00717905794742091
2517 0.00714858698522602
2529 0.00711838379848573
2535 0.0071033814911251
2538 0.00709590496371038
2552 0.00706122971843048
2556 0.00705138710432307
2558 0.00704647648372103
2562 0.00703667653612261
2564 0.00703178717754993
2566 0.00702690487482305
2569 0.00701959461617851
2570 0.00701716137427399
2586 0.00697846649480482
2592 0.00696406995512033
2596 0.00695450649058138
2600 0.00694497026875007
2603 0.00693783590858799
2611 0.00691888515716321
2613 0.00691416425522862
2620 0.00689769364796844
2630 0.00687430503541409
2634 0.0068649956286666
2638 0.00685571235886662
2649 0.00683031721660987
2688 0.00674183152981467
2704 0.00670621368002133
2710 0.0066929573860619
2722 0.00666660713754441
2726 0.00665787145290153
2754 0.00659737974958308
2757 0.00659096597734188
2779 0.00654432349540179
2782 0.00653801607946713
2786 0.00652962575378269
2788 0.00652543894902735
2799 0.00650251054833606
2828 0.00644285488546625
2839 0.00642052213482236
2849 0.00640035820204188
2855 0.00638832261814715
2859 0.00638032487818407
2864 0.00637035678816555
2872 0.00635447468441941
2907 0.00628594254831516
2911 0.00627820747527785
2914 0.00627241907198794
2918 0.00626471834127895
2940 0.00622271119125906
2960 0.00618502473348059
2974 0.00615892350867708
2984 0.00614041862376924
2987 0.00613488952707009
2996 0.00611836374885821
3055 0.00601226262827226
3062 0.00599992568267205
3088 0.00595455625968699
3108 0.00592013510748723
3119 0.00590137771397958
3121 0.00589798043043455
3128 0.00588612161176783
3129 0.00588443150465945
3133 0.0058776810643385
3167 0.0058209399982927
3198 0.00577017960796611
3228 0.00572191656204202
3248 0.00569019995113429
3256 0.00567761432699876
3287 0.00562938096560628
3289 0.00562629804593673
3292 0.00562168016860498
3295 0.00561707007587331
3307 0.00559870714815358
3310 0.00559413567694189
3320 0.00557895268333664
3337 0.00555333498005683
3342 0.00554584628476706
3345 0.00554136301604191
3347 0.00553837830364012
3358 0.00552202122554102
3359 0.00552053913651063
3405 0.00545323475990778
3422 0.0054287855505134
3429 0.00541878347048408
3438 0.00540597906429285
3495 0.00532630334532624
3505 0.00531257263159313
3520 0.00529211200907465
3525 0.00528532762882761
3533 0.00527450960006248
3550 0.00525167119351333
3581 0.00521054172520841
3598 0.00518826552161067
3611 0.00517136182449018
3622 0.00515714645010212
3628 0.0051494262479389
3637 0.0051378901635637
3652 0.00511878035237401
3657 0.00511244266923283
3696 0.00506355381641865
3726 0.00502659210896306
3727 0.00502536954048038
3741 0.00500831712314753
3762 0.00498295886875755
3771 0.00497217110027015
3790 0.00494955272106157
3797 0.00494127246647147
3811 0.00492479645046917
3828 0.00490493988566776
3851 0.00487833353468214
3865 0.00486228192957583
3868 0.00485885629573646
3891 0.00483275560695307
3921 0.00479913743825311
3942 0.00477588668276219
3966 0.00474959360991611
3983 0.00473114688267762
4004 0.00470856001483355
4029 0.00468195519903092
4038 0.00467245213753475
4053 0.00465670054159995
4102 0.00460598899748865
4133 0.0045744814332801
4139 0.00456843367180904
4143 0.00456441084017978
4148 0.00455939240132408
4158 0.0045493890463002
4174 0.00453347599143128
4190 0.00451767547002324
4209 0.00449905682865781
4213 0.00449515692669522
4215 0.00449320954531962
4216 0.00449223649601938
4217 0.0044912638739254
4261 0.00444888709460756
4282 0.00442894615946821
4284 0.00442705646266239
4318 0.00439517964704361
4398 0.00432197707221749
4424 0.0042987143068014
4435 0.0042889483956956
4521 0.00421411469362332
4565 0.004176837950296
4569 0.00417348212074653
4609 0.00414022052082641
4643 0.00411236552495808
4692 0.00407287938927869
4817 0.00397552289498859
4844 0.00395510529706711
4895 0.00391710797740275
4898 0.00391489565873782
4957 0.00387189078624939
4979 0.00385609668591635
5090 0.00377833809026806
5171 0.00372354822915233
5322 0.00362553821475753
5367 0.00359731845858235
5400 0.00357690082178275
5411 0.00357014618621898
5478 0.00352954695410002
5533 0.00349690002646341
5688 0.00340804450960952
5712 0.00339468570628021
5844 0.00332303009155066
5904 0.00329144091296907
5914 0.0032862337555648
6026 0.00322900764466394
6062 0.00321102956536379
6147 0.0031693554505664
6175 0.00315586018885139
6223 0.00313298712932941
6403 0.00305004498499695
6422 0.00304154133017809
6484 0.00301411362638038
6558 0.00298200627866951
6663 0.00293758271856837
6682 0.00292968233311397
6686 0.00292802439105067
6709 0.00291852674575332
6746 0.00290337376498095
6790 0.00288555308587168
7135 0.00275289304675663
7157 0.00274483567666317
7249 0.00271163208343328
7340 0.00267954809258364
7372 0.00266844015642465
7635 0.00258041806317921
7746 0.00254493110483811
7808 0.00252551641426768
7809 0.00252520561315583
7994 0.00246894727148694
8048 0.00245297775612441
8186 0.002413053747368
8317 0.00237629093229541
8420 0.00234813017450752
8714 0.00227114569375608
8774 0.00225602205999931
9031 0.00219335073402649
9218 0.00214978617260242
9229 0.00214727447382634
9422 0.00210408976325682
9846 0.00201473572779864
10233 0.0019391802144415
10460 0.00189727517156613
10658 0.00186207484679501
11682 0.00169774318009819
11741 0.0016890853584639
11755 0.00168704277237997
12203 0.00162397502733602
12311 0.00160940768771656
13006 0.00152103744821053
13690 0.00144220676611584
13725 0.0014383689157742
13763 0.00143422256981285
13956 0.00141348641106853
15807 0.00123856894965291
15959 0.00122587986925948
16258 0.00120156081747891
16819 0.00115809643560116
17372 0.00111780133479178
17545 0.00110567893947933
17574 0.00110366849042065
18177 0.00106321277776233
19757 0.000968104418890503
20081 0.000950317884144791
20650 0.000920334301110826
21149 0.000895270870477805
21701 0.000868790695670474
21874 0.000860746545421676
21928 0.000858259723793497
24961 0.000734674628221854
25714 0.000708193481053665
25722 0.000707919851772543
31801 0.000537207199511558
34587 0.000477702487153508
39773 0.000387667452608875
40346 0.000379039412432447
54218 0.000222398163000959
};
\addlegendentry{{powerlaw}}
\addplot [thick, green01270, dotted]
table {%
8 1
9 0.904678553862652
10 0.827128469083075
11 0.762712692335731
12 0.708291682728834
13 0.66166128702997
14 0.621226860878085
15 0.585805161623291
16 0.55449903371114
17 0.526615417051671
18 0.501610118652432
19 0.479049658502134
20 0.458584318796509
21 0.439928728479724
22 0.422847628579801
23 0.40714527016854
24 0.392657404796312
25 0.379245154881546
26 0.366790267296803
27 0.355191398235384
28 0.344361176376619
29 0.334223860026807
30 0.324713452268623
31 0.315772172665853
32 0.307349209018571
33 0.299399690902344
34 0.291883840211284
35 0.284766263986557
36 0.278015362400374
37 0.271602830533045
38 0.265503237001903
39 0.259693665917806
40 0.254153411303839
41 0.248863715195475
42 0.24380754228493
43 0.238969385278012
44 0.23433509617398
45 0.229891739515814
46 0.225627464333871
47 0.221531392053775
48 0.217593518087423
49 0.213804625190779
50 0.210156206973968
51 0.206640400198615
52 0.203249924702307
53 0.19997802996439
54 0.196818447467406
55 0.193765348133871
56 0.190813304214352
57 0.187957255092864
58 0.18519247654554
59 0.182514553051539
60 0.179919352806663
61 0.17740300513678
62 0.174961880044424
63 0.17259256965758
64 0.170291871375774
65 0.168056772534927
66 0.165884436433083
67 0.163772189577876
68 0.161717510031813
69 0.159718016747383
70 0.157771459794147
71 0.155875711391828
72 0.154028757673092
73 0.152228691106832
74 0.150473703521231
75 0.148762079671534
76 0.147092191303388
77 0.145462491667885
78 0.143871510448125
79 0.14231784906205
80 0.140800176308949
81 0.13931722433089
82 0.137867784862312
83 0.136450705744278
84 0.135064887681986
85 0.133709281225181
86 0.132382883954496
87 0.131084737857078
88 0.129813926876884
89 0.128569574625914
90 0.127350842244777
91 0.12615692640038
92 0.124987057411566
93 0.123840497492354
94 0.122716539104863
95 0.121614503413686
96 0.120533738834388
97 0.11947361966986
98 0.118433544827932
99 0.117412936614932
100 0.116411239599897
101 0.115427919544557
102 0.114462462394773
103 0.11351437332929
104 0.112583175862088
105 0.111668410994671
106 0.110769636415337
107 0.109886425742158
108 0.109018367806955
109 0.10816506597787
110 0.107326137517906
111 0.106501212977231
112 0.105689935617444
113 0.104891960865486
114 0.104106955795633
115 0.103334598637991
116 0.102574578311534
117 0.10182659398086
118 0.101090354634594
119 0.10036557868472
120 0.0996519935854658
121 0.0989493354705474
122 0.0982573488078392
123 0.0975757860705295
124 0.0969044074237977
125 0.0962429804260314
126 0.09559127974415
127 0.0949490868818255
128 0.0943161899203377
129 0.0936923832710439
130 0.0930774674389983
131 0.0924712487972625
132 0.0918735393710477
133 0.0912841566315556
134 0.0907029232986499
135 0.0901296671521433
136 0.0895642208513017
137 0.0890064217618495
138 0.0884561117906102
139 0.0879131372267484
140 0.0873773485900351
141 0.0868486004850565
142 0.0863267514617431
143 0.0858116638813473
144 0.0853032037880708
145 0.084801240785686
146 0.0843056479193542
147 0.0838163015618576
148 0.0833330813045902
149 0.0828558698526138
150 0.0823845529239968
151 0.0819190191529715
152 0.0814591599967293
153 0.081004869645971
154 0.0805560449387235
155 0.0801125852774399
156 0.0796743925492243
157 0.0792413710490362
158 0.0788134274057046
159 0.0783904705107411
160 0.0779724114495902
161 0.077559163435665
162 0.0771506417464445
163 0.0767467636621014
164 0.0763474484061608
165 0.0759526170884935
166 0.0755621926499839
167 0.0751760998094079
168 0.0747942650120766
169 0.0744166163802535
170 0.0740430836652429
171 0.0736735982011805
172 0.0733080928604194
173 0.0729465020102885
174 0.0725887614714624
175 0.0722348084776115
176 0.0718845816364804
177 0.0715380208921931
178 0.071195067488809
179 0.0708556639350875
180 0.0705197539703902
181 0.0701872825317035
182 0.0698581957216431
183 0.0695324407776278
184 0.0692099660418881
185 0.0688907209324728
186 0.0685746559152325
187 0.0682617224766223
188 0.0679518730972624
189 0.0676450612265439
190 0.0673412412578206
191 0.0670403685043747
192 0.0667423991762766
193 0.0664472903577262
194 0.066154999985256
195 0.0658654868264905
196 0.0655787104595634
197 0.0652946312531966
198 0.0650132103472613
199 0.064734409633979
200 0.0644581917397209
201 0.064184520007232
202 0.0639133584784333
203 0.06364467187769
204 0.0633784255956668
205 0.0631145856733928
206 0.0628531187870711
207 0.0625939922331646
208 0.0623371739138735
209 0.0620826323231387
210 0.0618303365328885
211 0.0615802561798449
212 0.0613323614524788
213 0.0610866230785259
214 0.0608430123127668
215 0.0606015009250368
216 0.0603620611887182
217 0.0601246658695156
218 0.0598892882144147
219 0.0596559019410643
220 0.0594244812274176
221 0.0591950007015201
222 0.0589674354318178
223 0.0587417609174768
224 0.0585179530790371
225 0.0582959882494246
226 0.0580758431649591
227 0.0578574949568827
228 0.0576409211428142
229 0.0574260996186399
230 0.0572130086505179
231 0.0570016268671141
232 0.0567919332519491
233 0.056583907136135
234 0.0563775281910145
235 0.0561727764212546
236 0.0559696321579531
237 0.0557680760519426
238 0.0555680890672522
239 0.0553696524748218
240 0.0551727478462342
241 0.0549773570476629
242 0.0547834622339768
243 0.0545910458430091
244 0.0544000905898634
245 0.0542105794614898
246 0.0540224957112346
247 0.0538358228537054
248 0.0536505446596174
249 0.0534666451507557
250 0.0532841085951898
251 0.0531029195024322
252 0.0529230626188357
253 0.0527445229230552
254 0.0525672856215627
255 0.052391336144355
256 0.0522166601407008
257 0.0520432434750111
258 0.0518710722227592
259 0.051700132666578
260 0.0515304112923413
261 0.0513618947854323
262 0.051194570027011
263 0.0510284240904263
264 0.0508634442376735
265 0.050699617915918
266 0.0505369327541673
267 0.0503753765599045
268 0.0502149373159296
269 0.0500556031771247
270 0.0498973624674056
271 0.04974020367669
272 0.0495841154579094
273 0.0494290866241397
274 0.049275106145758
275 0.0491221631476669
276 0.048970246906557
277 0.0488193468482886
278 0.0486694525452546
279 0.0485205537138332
280 0.0483726402119126
281 0.0482257020364526
282 0.0480797293210263
283 0.0479347123335663
284 0.0477906414740281
285 0.0476475072721123
286 0.047505300385131
287 0.047364011595776
288 0.0472236318100722
289 0.0470841520552689
290 0.0469455634778038
291 0.0468078573413507
292 0.0466710250248451
293 0.046535058020576
294 0.0463999479323272
295 0.0462656864735325
296 0.0461322654654802
297 0.0459996768355754
298 0.0458679126155495
299 0.0457369649398324
300 0.0456068260438702
301 0.0454774882624699
302 0.0453489440282446
303 0.0452211858700327
304 0.0450942064113264
305 0.0449679983688274
306 0.0448425545509179
307 0.0447178678562334
308 0.0445939312722501
309 0.0444707378738641
310 0.044348280822058
311 0.0442265533625026
312 0.0441055488242942
313 0.0439852606186429
314 0.0438656822375915
315 0.0437468072527939
316 0.043628629314253
317 0.0435111421491666
318 0.0433943395607371
319 0.043278215426977
320 0.0431627636996352
321 0.0430479784030413
322 0.0429338536330153
323 0.0428203835558164
324 0.0427075624070505
325 0.0425953844906884
326 0.0424838441779831
327 0.0423729359065248
328 0.0422626541792402
329 0.0421529935634101
330 0.0420439486897684
331 0.0419355142515149
332 0.041827685003456
333 0.0417204557610759
334 0.0416138213996426
335 0.0415077768533951
336 0.041402317114635
337 0.041297437232909
338 0.0411931323142094
339 0.041089397520145
340 0.0409862280671318
341 0.0408836192256573
342 0.0407815663194623
343 0.0406800647248268
344 0.0405791098698155
345 0.0404786972335455
346 0.0403788223454723
347 0.0402794807846933
348 0.0401806681792329
349 0.0400823802053911
350 0.0399846125870715
351 0.0398873610950923
352 0.0397906215465674
353 0.0396943898042659
354 0.0395986617760021
355 0.0395034334139499
356 0.0394087007141456
357 0.0393144597157987
358 0.0392207065007562
359 0.0391274371929289
360 0.0390346479576689
361 0.0389423350012968
362 0.0388504945704696
363 0.038759122951711
364 0.038668216470832
365 0.038577771492432
366 0.0384877844193707
367 0.0383982516922801
368 0.0383091697890507
369 0.0382205352243459
370 0.0381323445491298
371 0.0380445943501551
372 0.0379572812495641
373 0.0378704019043596
374 0.0377839530059896
375 0.0376979312799003
376 0.037612333485083
377 0.0375271564136467
378 0.0374423968904067
379 0.0373580517724458
380 0.0372741179487074
381 0.0371905923396124
382 0.0371074718966309
383 0.0370247536018948
384 0.0369424344678138
385 0.036860511536691
386 0.0367789818803717
387 0.0366978425998356
388 0.0366170908248487
389 0.0365367237135943
390 0.0364567384523493
391 0.0363771322550988
392 0.0362979023632253
393 0.0362190460451417
394 0.0361405605959714
395 0.0360624433372272
396 0.0359846916164824
397 0.0359073028070388
398 0.0358302743076336
399 0.0357536035421216
400 0.0356772879591687
401 0.0356013250319507
402 0.0355257122578669
403 0.0354504471582279
404 0.0353755272779966
405 0.0353009501854898
406 0.0352267134720777
407 0.0351528147519593
408 0.0350792516618489
409 0.0350060218607171
410 0.0349331230295402
411 0.0348605528710386
412 0.0347883091094036
413 0.0347163894900507
414 0.0346447917793941
415 0.0345735137645842
416 0.0345025532532467
417 0.034431908073268
418 0.0343615760725721
419 0.0342915551188505
420 0.0342218430993636
421 0.034152437920708
422 0.0340833375085847
423 0.0340145398075932
424 0.0339460427810125
425 0.0338778444105819
426 0.0338099426962742
427 0.033742335656144
428 0.0336750213260627
429 0.033607997759545
430 0.0335412630275502
431 0.0334748152182716
432 0.0334086524369732
433 0.0333427728057398
434 0.0332771744633628
435 0.0332118555651121
436 0.0331468142825359
437 0.0330820488033338
438 0.0330175573311231
439 0.03295333808529
440 0.0328893893008206
441 0.0328257092281141
442 0.032762296132829
443 0.0326991482956815
444 0.0326362640123484
445 0.0325736415932232
446 0.0325112793633089
447 0.0324491756620521
448 0.0323873288431779
449 0.0323257372745266
450 0.0322643993379187
451 0.0322033134289981
452 0.0321424779570921
453 0.0320818913450458
454 0.0320215520290827
455 0.0319614584586848
456 0.0319016090964223
457 0.0318420024178256
458 0.03178263691126
459 0.0317235110777674
460 0.0316646234309489
461 0.0316059724968252
462 0.0315475568137166
463 0.0314893749320919
464 0.0314314254144733
465 0.0313737068352743
466 0.0313162177807148
467 0.0312589568486673
468 0.0312019226485358
469 0.0311451138011661
470 0.0310885289387055
471 0.0310321667044878
472 0.030976025752916
473 0.03092010474935
474 0.0308644023700212
475 0.0308089173018715
476 0.0307536482424735
477 0.0306985938999401
478 0.0306437529927821
479 0.0305891242498125
480 0.0305347064100612
481 0.0304804982226402
482 0.030426498446678
483 0.030372705851198
484 0.0303191192150047
485 0.0302657373266346
486 0.0302125589841925
487 0.030159582995322
488 0.0301068081770581
489 0.0300542333557744
490 0.0300018573670556
491 0.0299496790556338
492 0.0298976972752921
493 0.029845910888753
494 0.0297943187676245
495 0.029742919792287
496 0.0296917128518258
497 0.0296406968439398
498 0.0295898706748412
499 0.0295392332592137
500 0.0294887835200641
501 0.0294385203887171
502 0.0293884428046842
503 0.029338549715604
504 0.0292888400771502
505 0.0292393128529826
506 0.0291899670146255
507 0.0291408015414409
508 0.0290918154205241
509 0.0290430076466381
510 0.0289943772221349
511 0.0289459231568997
512 0.0288976444682474
513 0.0288495401808901
514 0.0288016093268554
515 0.0287538509453962
516 0.028706264082943
517 0.0286588477930415
518 0.0286116011362625
519 0.0285645231801668
520 0.0285176129992121
521 0.0284708696747028
522 0.0284242922947232
523 0.0283778799540811
524 0.0283316317542337
525 0.0282855468032324
526 0.0282396242156661
527 0.028193863112595
528 0.0281482626214853
529 0.028102821876165
530 0.0280575400167666
531 0.0280124161896423
532 0.0279674495473413
533 0.0279226392485407
534 0.0278779844579686
535 0.0278334843463849
536 0.0277891380905063
537 0.0277449448729611
538 0.0277009038822184
539 0.0276570143125515
540 0.0276132753639973
541 0.0275696862422721
542 0.0275262461587419
543 0.0274829543303692
544 0.0274398099796712
545 0.0273968123346539
546 0.0273539606287588
547 0.0273112541008528
548 0.0272686919951327
549 0.0272262735610983
550 0.0271839980535336
551 0.0271418647323969
552 0.02709987286284
553 0.0270580217151116
554 0.0270163105645624
555 0.0269747386915439
556 0.0269333053814144
557 0.0268920099244759
558 0.0268508516159226
559 0.0268098297557978
560 0.0267689436489752
561 0.0267281926051078
562 0.0266875759385573
563 0.0266470929683995
564 0.0266067430183495
565 0.0265665254167438
566 0.0265264394964859
567 0.0264864845950006
568 0.0264466600542262
569 0.026406965220552
570 0.0263673994447735
571 0.0263279620820752
572 0.0262886524919886
573 0.0262494700383482
574 0.0262104140892522
575 0.0261714840170388
576 0.0261326791982511
577 0.0260939990135838
578 0.0260554428478595
579 0.0260170100900056
580 0.0259787001329957
581 0.0259405123738433
582 0.0259024462135332
583 0.0258645010570347
584 0.0258266763132154
585 0.0257889713948554
586 0.0257513857185924
587 0.0257139187048858
588 0.0256765697779975
589 0.0256393383659538
590 0.0256022239005151
591 0.025565225817149
592 0.0255283435550039
593 0.0254915765568496
594 0.0254549242690977
595 0.0254183861417239
596 0.0253819616282692
597 0.0253456501858005
598 0.0253094512748755
599 0.0252733643595312
600 0.0252373889072409
601 0.0252015243888967
602 0.0251657702787665
603 0.0251301260544933
604 0.0250945911970322
605 0.0250591651906602
606 0.025023847522933
607 0.0249886376846381
608 0.024953535169817
609 0.0249185394757017
610 0.0248836501026799
611 0.0248488665543278
612 0.0248141883373164
613 0.0247796149614319
614 0.0247451459395311
615 0.0247107807875245
616 0.0246765190243431
617 0.0246423601719361
618 0.0246083037552209
619 0.0245743493020755
620 0.0245404963433209
621 0.0245067444126681
622 0.0244730930467351
623 0.0244395417849984
624 0.0244060901697811
625 0.0243727377462272
626 0.0243394840622669
627 0.0243063286686312
628 0.024273271118789
629 0.0242403109689536
630 0.0242074477780534
631 0.0241746811077023
632 0.0241420105221911
633 0.0241094355884591
634 0.0240769558760887
635 0.0240445709572559
636 0.0240122804067406
637 0.0239800838019033
638 0.0239479807226268
639 0.0239159707513577
640 0.0238840534730359
641 0.0238522284751157
642 0.0238204953475035
643 0.0237888536825809
644 0.0237573030751645
645 0.0237258431224863
646 0.0236944734241794
647 0.0236631935822719
648 0.0236320032011493
649 0.0236009018875459
650 0.0235698892505301
651 0.0235389649014786
652 0.0235081284540682
653 0.0234773795242614
654 0.0234467177302748
655 0.0234161426925663
656 0.0233856540338412
657 0.0233552513789936
658 0.0233249343551316
659 0.0232947025915368
660 0.023264555719655
661 0.0232344933730833
662 0.0232045151875465
663 0.0231746208008919
664 0.0231448098530654
665 0.023115081986093
666 0.0230854368440766
667 0.0230558740731835
668 0.0230263933216048
669 0.0229969942395708
670 0.0229676764793115
671 0.0229384396950654
672 0.0229092835430432
673 0.0228802076814358
674 0.0228512117703795
676 0.0227934584501378
677 0.0227647003708767
679 0.0227074197131338
680 0.0226788964759227
681 0.0226504508637682
682 0.0226220825519404
683 0.0225937912175502
684 0.0225655765395206
685 0.0225374381985863
686 0.0225093758772603
687 0.0224813892598502
688 0.0224534780324338
689 0.0224256418828332
690 0.0223978805006138
691 0.0223701935770795
692 0.0223425808052583
693 0.0223150418798611
694 0.0222875764973217
695 0.0222601843557451
696 0.0222328651548904
697 0.0222056185962112
698 0.0221784443827809
699 0.0221513422193229
700 0.0221243118121716
701 0.0220973528693003
702 0.0220704651002607
703 0.0220436482162157
704 0.0220169019298828
705 0.0219902259555821
706 0.0219636200091659
707 0.0219370838080504
708 0.0219106170711849
709 0.0218842195190475
710 0.0218578908736295
711 0.0218316308584253
712 0.0218054391984407
713 0.0217793156201493
714 0.0217532598515208
715 0.0217272716219671
716 0.0217013506623702
717 0.0216754967050643
718 0.0216497094838002
719 0.0216239887337749
720 0.0215983341915919
721 0.0215727455952661
722 0.0215472226842131
724 0.0214963728824794
725 0.0214710454775401
726 0.02144578272931
727 0.0214205843840459
728 0.0213954501893651
729 0.0213703798941919
730 0.0213453732488093
731 0.0213204300047833
732 0.021295549915012
733 0.0212707327336755
734 0.0212459782162537
735 0.0212212861195061
736 0.0211966562014652
737 0.0211720882214294
738 0.021147581939953
739 0.0211231371188363
740 0.0210987535211247
741 0.0210744309110932
742 0.0210501690542412
743 0.0210259677172775
744 0.0210018266681343
745 0.0209777456759269
746 0.0209537245109748
747 0.0209297629447747
748 0.0209058607500088
749 0.0208820177005192
751 0.0208345081385625
752 0.0208108411795719
753 0.0207872324727794
754 0.0207636817977854
755 0.020740188935276
756 0.0207167536670917
757 0.0206933757761549
758 0.0206700550465051
759 0.0206467912632815
760 0.0206235842126985
761 0.0206004336820648
762 0.0205773394597658
763 0.0205543013352395
764 0.0205313190990071
765 0.0205083925426279
766 0.0204855214587207
767 0.0204627056409368
769 0.0204172389835487
770 0.020394587736404
771 0.0203719909402946
772 0.0203494483939879
773 0.0203269598972566
776 0.0202598167171284
777 0.0202375424362383
778 0.0202153212186036
779 0.020193152869872
780 0.0201710371966728
781 0.0201489740065728
782 0.0201269631080871
783 0.0201050043106898
784 0.0200830974247651
785 0.0200612422616521
786 0.0200394386336018
788 0.0199959852362944
789 0.019974335096116
790 0.01995273574915
791 0.0199311870121897
792 0.0199096887029192
793 0.0198882406399132
794 0.0198668426426178
795 0.0198454945313592
796 0.0198241961273332
797 0.0198029472525991
798 0.0197817477300796
799 0.0197605973835421
801 0.019718443517756
802 0.0196974396502715
803 0.019676484262298
804 0.0196555771818087
806 0.0196139072592283
807 0.0195931440771722
808 0.0195724285226369
809 0.0195517604276617
810 0.0195311396250714
811 0.0195105659485022
812 0.019490039232366
813 0.0194695593118559
814 0.019449126022962
815 0.0194287392024376
816 0.0194083986878102
817 0.0193881043173654
818 0.0193678559301668
819 0.0193476533660252
820 0.019327496465499
821 0.0193073850699044
822 0.0192873190212988
823 0.01926729816248
824 0.019247322336972
826 0.019207505163681
827 0.0191876635065883
828 0.0191678662642014
829 0.0191481132836584
830 0.0191284044128143
831 0.0191087395002235
832 0.0190891183951415
833 0.0190695409475322
834 0.0190500070080379
835 0.0190305164279959
837 0.0189916647550485
838 0.0189723033682265
839 0.0189529847530244
840 0.018933708764164
841 0.0189144752570315
842 0.0188952840876813
844 0.0188570281898267
845 0.0188379631766908
846 0.0188189399320898
847 0.0187999583153192
848 0.0187810181863264
849 0.0187621194056825
850 0.0187432618346062
851 0.0187244453349323
853 0.0186869350002671
854 0.0186682408920641
856 0.0186309741154915
857 0.0186124011775866
858 0.0185938683612477
860 0.018556922560836
861 0.0185385093120264
862 0.0185201356553077
863 0.0185018014597917
864 0.0184835065951672
866 0.0184470343402486
868 0.0184107178596271
870 0.0183745561315142
871 0.018356532982805
874 0.0183026928906681
875 0.0182848222291224
876 0.0182669893791071
877 0.0182491942176191
879 0.0182137164708597
880 0.0181960336422549
881 0.0181783880154984
883 0.0181432078866822
884 0.0181256731455111
885 0.0181081751279534
887 0.0180732887911818
888 0.0180559002369775
889 0.0180385479364279
890 0.0180212317733108
892 0.0179867073970035
893 0.0179694989538707
894 0.0179523261882883
895 0.0179351889865151
896 0.0179180872353122
897 0.0179010208219128
898 0.0178839896340475
899 0.0178669935599155
900 0.017850032488204
901 0.0178331063080767
902 0.0178162149091615
904 0.0177825360158596
905 0.0177657483030825
907 0.017732275802788
908 0.017715590799653
910 0.0176823227517953
911 0.0176657394941812
914 0.0176161915187268
915 0.0175997424431005
916 0.0175833266518751
917 0.0175669440414876
919 0.017534277951155
921 0.0175017433522758
922 0.0174855251077982
923 0.0174693394318473
925 0.0174370653836621
927 0.0174049204081966
928 0.0173888960747052
929 0.0173729037125717
931 0.0173410145104727
933 0.0173092520220689
934 0.0172934180535679
936 0.0172618441875816
937 0.0172461040991264
938 0.0172303951137022
939 0.0172147171368048
940 0.0171990700743184
941 0.0171834538325021
942 0.0171678683180089
943 0.0171523134378657
945 0.0171212952106546
947 0.0170903984146673
949 0.0170596223196815
952 0.0170136829087637
953 0.0169984293413474
954 0.016983205410241
955 0.0169680110269019
956 0.0169528461031448
957 0.0169377105511402
958 0.0169226042834076
960 0.0168924792526226
961 0.0168774603163687
962 0.0168624703179744
963 0.0168475091717061
965 0.0168176730943195
966 0.0168027979934319
968 0.0167731332453824
971 0.0167288485020052
973 0.0166994659566994
976 0.0166556014196706
977 0.0166410353895918
978 0.0166264969657622
979 0.0166119860677164
984 0.0165398416704557
985 0.0165254942551903
986 0.0165111738112943
988 0.0164826135260489
989 0.0164683735296715
990 0.0164541601946127
991 0.0164399734441099
992 0.0164258132017003
993 0.0164116793912196
994 0.0163975719367914
996 0.016369435794094
997 0.0163554069555463
999 0.0163274273705232
1000 0.0163134764755011
1002 0.0162856521112286
1004 0.0162579304923169
1005 0.0162441080300539
1006 0.0162303110359131
1007 0.0162165394377314
1008 0.0162027931636264
1009 0.0161890721419822
1010 0.0161753763014656
1011 0.0161617055710133
1013 0.0161344391573796
1014 0.0161208433334196
1015 0.0161072723379505
1016 0.01609372610125
1017 0.0160802045538562
1020 0.0160397873568386
1022 0.0160129647436758
1025 0.0159729127405813
1026 0.0159596103141636
1027 0.0159463318966934
1028 0.0159330774215377
1029 0.0159198468223072
1030 0.0159066400328663
1031 0.0158934569873151
1032 0.0158802976200132
1036 0.0158278956289261
1037 0.0158148536767075
1038 0.015801835013966
1042 0.0157499919821835
1043 0.0157370888121977
1045 0.0157113511374997
1046 0.0156985165079141
1048 0.015672915353806
1052 0.0156219837416459
1055 0.0155840199695333
1056 0.0155714098062766
1059 0.0155337117608957
1061 0.0155086895072906
1064 0.015471319614208
1065 0.0154589063461869
1066 0.0154465146629464
1068 0.0154217958201431
1069 0.0154094685457624
1070 0.0153971626265272
1071 0.0153848780055513
1072 0.0153726146261457
1076 0.0153237723975592
1077 0.0153116143827726
1078 0.0152994772736765
1083 0.0152391033854899
1086 0.0152031264129517
1089 0.0151673331781323
1090 0.0151554426810565
1091 0.0151435723861408
1096 0.0150845221028749
1097 0.0150727719188709
1098 0.0150610415714054
1099 0.0150493310089733
1100 0.0150376401802554
1101 0.0150259690341125
1102 0.0150143175195813
1104 0.0149910731824012
1105 0.0149794802587176
1106 0.0149679067645733
1107 0.014956352649888
1108 0.0149448178647558
1111 0.0149103289902416
1112 0.0148988710277389
1113 0.0148874321478506
1114 0.0148760123017038
1116 0.0148532295159663
1117 0.0148418664794681
1118 0.0148305222828872
1122 0.0147853329374354
1124 0.0147628500630224
1126 0.0147404412171394
1128 0.0147181060252459
1129 0.0147069659332059
1131 0.0146847405256313
1132 0.0146736551180526
1133 0.0146625878468395
1134 0.0146515386663653
1135 0.0146405075311451
1136 0.0146294943958576
1137 0.0146184992153326
1138 0.0146075219445519
1139 0.0145965625386468
1141 0.0145746971427727
1142 0.014563791063827
1143 0.0145529026718085
1144 0.0145420319226045
1146 0.0145203431769262
1147 0.0145095250929654
1148 0.0144987244768439
1150 0.0144771754747456
1152 0.0144556958253588
1153 0.0144449819006626
1154 0.014434285185704
1155 0.0144236056379767
1156 0.0144129432150981
1157 0.0144022978748445
1158 0.0143916695751201
1159 0.0143810582739704
1160 0.0143704639295927
1161 0.014359886500307
1162 0.01434932594458
1164 0.014328255288346
1165 0.0143177451054541
1167 0.0142967748251883
1169 0.0142758710539272
1170 0.0142654440077978
1171 0.0142550334675329
1172 0.0142446393929551
1173 0.0142342617440041
1176 0.0142032269523725
1178 0.0141826184910275
1180 0.0141620747820435
1182 0.0141415955127701
1183 0.0141313799458841
1184 0.0141211803726082
1185 0.0141109967544333
1193 0.0140300976124491
1195 0.014010029719721
1199 0.0139700801143537
1200 0.0139601312853215
1201 0.0139501978118938
1202 0.0139402796576239
1204 0.0139204891613389
1205 0.0139106167470003
1212 0.0138419327321965
1214 0.0138224435903871
1216 0.0138030138716727
1220 0.0137643315915715
1221 0.0137546977280625
1222 0.0137450784785873
1223 0.0137354738090568
1227 0.0136972002521917
1230 0.0136686465191334
1231 0.0136591572744926
1232 0.0136496823077181
1234 0.013630775075694
1235 0.0136213427446695
1236 0.0136119245599664
1237 0.0136025204889459
1239 0.0135837545579469
1240 0.0135743926332126
1242 0.013555710704145
1243 0.0135463906356504
1244 0.0135370844552509
1247 0.0135092489248043
1248 0.0134999979794638
1249 0.0134907607640476
1251 0.0134723273977282
1254 0.0134447795423036
1255 0.0134356240516512
1256 0.0134264820735531
1258 0.0134082385324187
1259 0.0133991369083193
1260 0.0133900486746426
1262 0.0133719122574577
1266 0.0133357987811773
1267 0.01332680343724
1268 0.013317821243904
1269 0.0133088521715959
1271 0.0132909532722447
1278 0.0132287161324057
1279 0.0132198766636629
1280 0.0132110499965367
1282 0.013193434953151
1284 0.0131758707751608
1286 0.013158357236836
1287 0.0131496193873765
1289 0.0131321813882501
1290 0.013123481182991
1291 0.0131147934703421
1292 0.0131061182227178
1296 0.0130715413335216
1299 0.0130457382096218
1305 0.0129944619155965
1306 0.0129859583268486
1307 0.0129774667989697
1309 0.0129605198206667
1311 0.0129436207711323
1313 0.0129267694420362
1314 0.0129183616078825
1315 0.0129099656262732
1317 0.0128932091179544
1318 0.0128848485400691
1319 0.0128764997123841
1320 0.0128681626094916
1323 0.0128432213966956
1328 0.0128018848553169
1329 0.0127936521447215
1330 0.0127854309089555
1331 0.0127772211234174
1332 0.0127690227635783
1334 0.0127526602232382
1336 0.0127363430931192
1337 0.0127282014963219
1338 0.0127200711795314
1339 0.0127119521187132
1340 0.0127038442898967
1342 0.012687662232743
1343 0.0126795879568119
1345 0.0126634727917697
1347 0.0126474019853121
1348 0.0126393831578656
1349 0.0126313753497788
1351 0.0126153926985728
1353 0.0125994538461645
1356 0.0125756272870494
1358 0.0125597971268503
1359 0.0125518982422166
1363 0.0125204101459921
1364 0.0125125648701243
1366 0.0124969062597674
1367 0.0124890928808306
1368 0.012481290089853
1370 0.0124657161835796
1375 0.012426965170044
1379 0.0123961519272375
1380 0.0123884744880788
1381 0.0123808073547764
1382 0.012373150506049
1384 0.0123578675774977
1386 0.0123426255333804
1392 0.0122971430312222
1395 0.0122745377941598
1398 0.0122520224927017
1399 0.0122445372827891
1403 0.0122146953565637
1404 0.0122072595028463
1407 0.0121850107288296
1410 0.0121628497190954
1412 0.0121481242077693
1413 0.0121407759418939
1414 0.0121334373098859
1418 0.012104178732768
1419 0.0120968879797412
1420 0.0120896067448057
1421 0.0120823350088536
1422 0.0120750727528199
1423 0.0120678199576945
1427 0.0120389030079135
1428 0.0120316972339924
1429 0.0120245008080031
1430 0.0120173137112886
1436 0.0119743860075288
1441 0.0119388660948081
1442 0.0119317895125839
1443 0.0119247220216568
1444 0.0119176636040605
1445 0.0119106142418819
1447 0.011896542612337
1448 0.0118895203093737
1449 0.0118825069906358
1450 0.0118755026384371
1455 0.0118406147600664
1457 0.0118267217609479
1458 0.0118197885102115
1460 0.0118059484200735
1461 0.0117990415462818
1462 0.0117921434304886
1464 0.011778373404625
1465 0.0117715014605256
1467 0.0117577836252504
1468 0.0117509377003137
1470 0.0117372717517785
1471 0.01173045169468
1473 0.0117168373314122
1474 0.0117100429920083
1475 0.0117032571920087
1477 0.0116897111442267
1479 0.0116761990565137
1480 0.0116694557067628
1483 0.0116492762385043
1484 0.0116425665553834
1485 0.0116358652485022
1487 0.0116224876991569
1488 0.0116158114246506
1490 0.0116024837961687
1491 0.0115958324104006
1493 0.0115825544166227
1494 0.011575927777066
1495 0.011569309354762
1496 0.0115626991340378
1497 0.0115560970992645
1498 0.0115495032348447
1499 0.011542917525227
1503 0.0115166559251139
1504 0.0115101107576058
1505 0.0115035736524185
1506 0.0114970445942744
1507 0.0114905235679374
1508 0.0114840105582049
1510 0.0114710085279741
1511 0.0114645194772706
1512 0.0114580383827676
1513 0.0114515652294647
1514 0.0114451000023935
1515 0.0114386426866262
1517 0.0114257517294685
1520 0.0114064742574562
1521 0.0114000640981123
1522 0.0113936617466256
1523 0.0113872671883649
1524 0.0113808804087385
1525 0.0113745013931946
1526 0.0113681301272154
1527 0.0113617665963144
1529 0.0113490626820144
1530 0.0113427222698342
1531 0.0113363895351744
1532 0.0113300644637333
1533 0.0113237470412476
1534 0.011317437253487
1535 0.0113111350862628
1537 0.0112985535568276
1538 0.0112922741664063
1539 0.0112860023401042
1540 0.0112797380639077
1541 0.0112734813238342
1542 0.0112672321059383
1543 0.011260990396309
1544 0.0112547561810704
1545 0.0112485294463803
1546 0.011242310178433
1547 0.0112360983634556
1548 0.0112298939877076
1549 0.0112236970374887
1550 0.0112175074991231
1551 0.0112113253589817
1552 0.0112051506034588
1553 0.0111989832189859
1554 0.0111928231920285
1555 0.0111866705090821
1556 0.0111805251566861
1557 0.0111743871213978
1558 0.0111682563898218
1559 0.0111621329485868
1560 0.0111560167843572
1561 0.0111499078838327
1562 0.0111438062337432
1563 0.0111377118208538
1564 0.0111316246319566
1565 0.0111255446538816
1566 0.0111194718734891
1567 0.0111134062776745
1569 0.0111012965875041
1570 0.0110952524670977
1571 0.0110892154791623
1572 0.0110831856107472
1573 0.0110771628489424
1574 0.0110711471808574
1575 0.0110651385936471
1576 0.0110591370744902
1577 0.011053142610593
1578 0.0110471551891994
1579 0.0110411747975858
1581 0.0110292350529363
1582 0.0110232756746009
1583 0.0110173232754467
1584 0.0110113778428981
1585 0.0110054393644142
1586 0.010999507827484
1587 0.0109935832196213
1588 0.0109876655283839
1589 0.0109817547413441
1590 0.0109758508461132
1591 0.0109699538303328
1592 0.0109640636816697
1593 0.0109581803878229
1594 0.0109523039365235
1595 0.0109464343155252
1596 0.0109405715126214
1597 0.0109347155156272
1598 0.0109288663123899
1599 0.0109230238907847
1600 0.0109171882387177
1602 0.0109055371949637
1603 0.0108997217792364
1604 0.0108939130849554
1605 0.010888111100176
1606 0.0108823158129732
1608 0.0108707452837616
1609 0.0108649700180544
1610 0.0108592014025245
1611 0.0108534394253931
1612 0.0108476840749103
1613 0.0108419353393517
1614 0.0108361932070212
1615 0.0108304576662559
1616 0.0108247287054133
1617 0.0108190063128822
1618 0.0108132904770813
1619 0.0108075811864503
1620 0.0108018784294617
1621 0.0107961821946152
1622 0.0107904924704355
1623 0.0107848092454778
1624 0.010779132508319
1625 0.0107734622475689
1627 0.0107621411098558
1628 0.0107564902102421
1630 0.0107452076930765
1631 0.010739576053034
1632 0.0107339508104028
1633 0.0107283319540042
1635 0.0107171133553188
1636 0.0107115135908042
1638 0.0107003330760671
1640 0.0106891778401946
1641 0.0106836096743584
1645 0.0106613997699423
1646 0.0106558629291673
1648 0.0106448079342084
1649 0.0106392897584644
1650 0.0106337777828825
1653 0.0106172789500676
1656 0.0106008355344162
1658 0.0105899039033196
1659 0.0105844472499446
1660 0.0105789966906878
1661 0.0105735522150751
1665 0.0105518349405496
1673 0.0105086892541904
1674 0.0105033229242092
1675 0.0104979625338198
1677 0.0104872595313842
1678 0.0104819168991861
1680 0.0104712493226005
1683 0.0104552920273115
1685 0.0104446830940792
1688 0.0104288133917663
1689 0.0104235351042988
1692 0.010407734944697
1693 0.0104024797599314
1694 0.0103972303265257
1695 0.0103919866347988
1697 0.0103815164377515
1698 0.0103762899131766
1699 0.0103710690917678
1701 0.0103606445201826
1702 0.0103554407509221
1703 0.0103502426466631
1708 0.0103243367691481
1712 0.0103037130752566
1713 0.010298571102782
1714 0.0102934346921294
1715 0.0102883038340416
1716 0.0102831785192846
1720 0.0102627325096259
1721 0.0102576347737479
1722 0.0102525425262332
1723 0.0102474557579944
1726 0.0102322282383293
1727 0.0102271632966962
1729 0.0102170497068539
1730 0.0102120010407241
1731 0.0102069577818813
1732 0.0102019199214126
1733 0.0101968874504316
1736 0.010181822285809
1738 0.0101718056280841
1742 0.0101518362815396
1743 0.0101468572208475
1744 0.010141883453156
1747 0.0101269938216147
1749 0.0101170937074078
1751 0.0101072145586252
1753 0.0100973563070109
1754 0.010092434996392
1755 0.0100875188846037
1756 0.0100826079631984
1757 0.0100777022237446
1758 0.0100728016578314
1759 0.0100679062570671
1761 0.0100581309175015
1762 0.0100532509620065
1763 0.0100483761382734
1765 0.0100386418528956
1766 0.0100337823747059
1767 0.0100289279951755
1768 0.0100240787060778
1769 0.0100192344992056
1772 0.010004732290067
1774 0.00999508941200766
1775 0.00999027552702436
1779 0.00997107015886756
1780 0.00996628131955979
1783 0.00995194468011207
1785 0.00994241173960131
1786 0.00993765269128732
1788 0.00992814939906261
1789 0.00992340513940493
1791 0.00991393135377849
1792 0.00990920181216637
1793 0.00990447716095566
1794 0.00989975739236526
1798 0.00988092698923193
1799 0.00987623151765138
1800 0.00987154088237041
1801 0.00986685507572616
1802 0.00986217409006906
1803 0.00985749791777046
1807 0.00983884121013323
1808 0.00983418899074495
1809 0.00982954153927817
1811 0.00982026091004384
1813 0.00981099926249007
1816 0.00979714225130701
1817 0.00979253267391689
1826 0.00975125713344605
1827 0.00974669423444785
1830 0.00973303327533559
1831 0.00972848884423938
1832 0.00972394901214368
1834 0.00971488311633206
1835 0.00971035703834189
1837 0.00970131858661349
1839 0.00969229835997165
1841 0.00968329630191189
1845 0.00966534646671846
1852 0.00963410724344615
1853 0.00962966235935325
1858 0.0096075044758791
1861 0.00959426273049901
1865 0.00957666850710903
1871 0.00955040795275675
1873 0.00954168909694397
1880 0.00951130854844018
1884 0.00949404221181305
1886 0.00948543450547867
1887 0.00948113699534392
1888 0.00947684370537283
1889 0.00947255462919561
1898 0.00943414151868238
1899 0.00942989423261875
1902 0.00941717721664814
1905 0.00940449733374316
1909 0.00938764829790606
1911 0.00937924830164771
1912 0.00937505441258413
1913 0.00937086458813086
1916 0.00935831944189325
1917 0.00935414581540106
1918 0.00934997622334299
1919 0.00934581065971385
1920 0.00934164911853141
1926 0.00931676400899695
1927 0.00931263045828701
1929 0.00930437527591821
1933 0.00928791242313021
1934 0.00928380657417793
1938 0.00926742246103074
1940 0.00925925389315219
1942 0.00925110092304549
1951 0.00921460435632959
1952 0.00921056844256118
1958 0.00918643322438994
1968 0.00914651111703313
1969 0.00914253958391764
1970 0.0091385717885839
1971 0.00913460772562136
1981 0.00909517119334025
1982 0.00909124783229109
1984 0.00908341210966301
1987 0.00907168594540497
1992 0.00905221510827092
1996 0.00903670355694752
2007 0.00899434242027619
2010 0.00898286399301018
2013 0.00897141728456119
2020 0.00894483089391118
2021 0.00894104677649954
2025 0.00892594495639742
2029 0.0089108983416355
2036 0.00888469867256181
2039 0.00887352129950847
2040 0.00886980228111012
2041 0.0088660866411332
2042 0.00886237437485438
2050 0.00883279713411012
2053 0.00882176076841212
2055 0.0088144197876423
2063 0.0087851878394859
2066 0.00877427997269664
2068 0.00876702436155208
2071 0.00875616530505907
2077 0.00873453444704075
2082 0.00871659703429195
2085 0.0087058728724041
2089 0.00869161841251387
2090 0.00868806270126965
2095 0.00867033135207296
2097 0.00866326076239043
2099 0.00865620266440181
2101 0.00864915702417146
2102 0.00864563886514469
2104 0.00863861184819759
2107 0.0086280945125482
2110 0.00861760490425223
2114 0.00860366169721105
2115 0.00860018353524594
2118 0.00858976731897332
2120 0.00858283835849205
2121 0.00857937842110168
2126 0.00856212400005585
2130 0.0085483745396927
2131 0.00854494465169486
2135 0.00853125488814077
2136 0.00852783987446204
2140 0.00851420940972436
2143 0.00850401752031238
2152 0.00847359994426666
2158 0.00845345225823235
2161 0.00844341731390452
2163 0.00843674168824271
2169 0.00841678329789564
2175 0.00839692700841166
2176 0.00839362749688621
2181 0.00837717201809107
2182 0.00837388931241545
2186 0.00836078633494564
2192 0.00834121500563534
2193 0.00833796277043986
2197 0.00832498127835213
2198 0.00832174274968489
2202 0.00830881590598653
2204 0.00830236879728274
2205 0.00829914930890063
2218 0.00825754093582975
2221 0.00824800314210927
2222 0.0082448291835111
2224 0.00823848920485104
2226 0.00823215978829139
2232 0.00821323464109402
2235 0.00820380739644799
2239 0.00819127417198018
2241 0.00818502311511438
2242 0.00818190146397446
2244 0.00817566589983965
2245 0.00817255198028943
2249 0.00816012197594895
2250 0.00815702087704673
2254 0.00814464199290421
2255 0.00814155363359026
2259 0.00812922554677786
2267 0.00810469039141393
2278 0.00807121548856315
2286 0.00804705774346604
2291 0.00803203859329638
2293 0.00802604793701212
2295 0.00802006696092661
2296 0.00801708009543856
2298 0.0080111135945744
2301 0.00800218187372559
2306 0.00798734355514186
2313 0.00796666984266592
2316 0.00795784515081421
2326 0.00792858195994073
2337 0.00789666069246553
2345 0.00787361965414057
2352 0.00785357797193409
2355 0.00784502249651775
2356 0.0078421751602783
2360 0.00783080818744997
2364 0.00781947688037532
2367 0.00781100170224336
2371 0.00779973239716947
2382 0.00776892277808128
2383 0.0077661349809911
2384 0.00776334935215739
2386 0.00775778458888177
2398 0.0077245767700217
2409 0.00769440579849745
2424 0.0076536728460872
2425 0.00765097392908687
2426 0.00764827707488813
2432 0.0076321391329619
2438 0.00761607484394
2442 0.00760540598114656
2444 0.00760008369173448
2449 0.00758681323099397
2451 0.00758151910254212
2458 0.0075630525615128
2461 0.00755516814713408
2464 0.00754730153344951
2468 0.0075368402984396
2488 0.00748500209587866
2490 0.00747986074690887
2496 0.00746448253779952
2501 0.00745171962628466
2505 0.00744154331053393
2517 0.00741119432833715
2529 0.00738111244981399
2535 0.0073661705465532
2538 0.00735872415901673
2552 0.00732418902164744
2556 0.00731438627440884
2558 0.00730949556005134
2562 0.00729973537069939
2564 0.00729486586418204
2566 0.00729000339550223
2569 0.00728272285422205
2570 0.00728029950913056
2586 0.00724176237139706
2592 0.00722742469184567
2596 0.00721790037917358
2600 0.00720840323888072
2603 0.00720129814384118
2611 0.00718242524057733
2613 0.00717772375714909
2620 0.00716132097810107
2630 0.00713802889622572
2634 0.00712875798155388
2638 0.00711951313545234
2649 0.00709422330742349
2688 0.00700610691420966
2704 0.00697063875167958
2710 0.0069574383217762
2722 0.00693119936532427
2726 0.00692250064951627
2754 0.00686226594760964
2757 0.00685587952796995
2779 0.00680943656153454
2782 0.00680315620728111
2786 0.00679480191008419
2788 0.00679063309658268
2799 0.00676780337492788
2828 0.00670840567414444
2839 0.00668616994969529
2849 0.00666609383501449
2855 0.0066541107659277
2859 0.0066461479628217
2864 0.00663622346201642
2872 0.00662041091256782
2907 0.00655218037942651
2911 0.00654447949872983
2914 0.00653871670282136
2918 0.00653105006624433
2940 0.00648922943865149
2960 0.00645171110022502
2974 0.00642572674958763
2984 0.00640730494215236
2987 0.00640180070342955
2996 0.0063853493192948
3055 0.00627972931640841
3062 0.00626744870768148
3088 0.00622228718031004
3108 0.00618802451092371
3119 0.00616935375693883
3121 0.00616597218621351
3128 0.00615416826633819
3129 0.00615248598973883
3133 0.00614576684110535
3167 0.00608928980974488
3198 0.00603876716841645
3228 0.005990731542306
3248 0.00595916511578098
3256 0.00594663924921857
3287 0.00589863576276539
3289 0.00589556758249743
3292 0.00589097179368825
3295 0.00588638376481943
3307 0.00586810884689881
3310 0.00586355931695037
3320 0.00584844928503414
3337 0.00582295499954311
3342 0.00581550245668461
3345 0.00581104084752826
3347 0.00580807056157739
3358 0.00579179263994789
3359 0.00579031773114447
3405 0.00572334082877224
3422 0.00569901126531125
3429 0.0056890582382586
3438 0.00567631671881907
3495 0.00559703461275507
3505 0.00558337213467441
3520 0.00556301341447674
3525 0.00555626288206623
3533 0.00554549888613631
3550 0.00552277479678265
3581 0.00548185204868945
3598 0.0054596882652389
3611 0.00544287009125988
3622 0.00542872678359951
3628 0.00542104577569913
3637 0.00540956833144801
3652 0.00539055585271331
3657 0.00538425050292624
3696 0.00533561197009003
3726 0.00529884057983576
3727 0.00529762432220249
3741 0.00528066003471162
3762 0.00525543320308175
3771 0.0052447014773529
3790 0.00522220086141023
3797 0.00521396380660499
3811 0.00519757389082398
3828 0.00517782134343459
3851 0.00515135480080298
3865 0.00513538778290423
3868 0.00513198022470174
3891 0.0051060175315043
3921 0.00507257781908566
3942 0.00504945096072651
3966 0.00502329846747729
3983 0.00500495066823192
4004 0.00498248527037315
4029 0.00495602401391904
4038 0.00494657235766927
4053 0.00493090611507407
4102 0.00488047062162655
4133 0.00484913554667099
4139 0.00484312098014628
4143 0.00483912024447419
4148 0.00483412938740624
4158 0.00482418106917049
4174 0.00480835572339322
4190 0.00479264248365507
4209 0.00477412693890189
4213 0.00477024866584896
4215 0.00476831208910322
4216 0.00476734443966498
4217 0.00476637721579809
4261 0.00472423635285746
4282 0.00470440691941698
4284 0.00470252780533842
4318 0.00467082993449031
4398 0.00459804137666275
4424 0.0045749110906621
4435 0.00456520092773594
4521 0.00449079703026589
4565 0.00445373613426758
4569 0.00445039979403616
4609 0.004417331883389
4643 0.00438963982319163
4692 0.00435038581026481
4817 0.00425360749817127
4844 0.00423331223139967
4895 0.00419554357858765
4898 0.00419334461422471
4957 0.00415060022921809
4979 0.00413490222667001
5090 0.0040576201647432
5171 0.00400316954190416
5322 0.0039057736900372
5367 0.0038777325432684
5400 0.00385744463720805
5411 0.00385073301311256
5478 0.00381039329105926
5533 0.00377795628023803
5688 0.00368967778665752
5712 0.00367640646538414
5844 0.0036052234225592
5904 0.00357384438007891
5914 0.0035686719688196
6026 0.00351182973794018
6062 0.00349397303095
6147 0.00345258170478657
6175 0.00343917845354968
6223 0.00341646183336353
6403 0.00333409222695746
6422 0.00332564774420885
6484 0.00329841150190402
6558 0.00326652947137718
6663 0.00322241980184423
6682 0.00321457550277293
6686 0.00321292934093165
6709 0.00320349924766472
6746 0.00318845428357317
6790 0.00317076101891911
7135 0.0030390627152399
7157 0.00303106452619828
7249 0.00299810576220705
7340 0.00296625981270215
7372 0.00295523462956926
7635 0.00286787458554305
7746 0.00283265776107411
7808 0.0028133916589278
7809 0.0028130832411396
7994 0.00275725874123578
8048 0.00274141326828736
8186 0.00270180112197571
8317 0.00266532772419936
8420 0.00263739014509212
8714 0.00256102248512835
8774 0.00254602120221126
9031 0.00248386110976939
9218 0.00244065600681487
9229 0.00243816513650585
9422 0.00239534033913757
9846 0.00230674206252823
10233 0.00223183766369461
10460 0.00219029869057608
10658 0.00215540866895236
11682 0.00199256111175095
11741 0.00198398316759651
11755 0.00198195945199897
12203 0.00191947922204738
12311 0.00190504894760279
13006 0.00181752153279469
13690 0.00173945979541801
13725 0.00173565980860368
13763 0.00173155441524697
13956 0.00171102377741417
15807 0.00153788967307467
15959 0.00152533360300122
16258 0.00150127092173535
16819 0.00145826959460083
17372 0.00141840951072469
17545 0.00140641909302042
17574 0.00140443058215589
18177 0.00136441941195031
19757 0.00127038025592241
20081 0.00125279760883024
20650 0.0012231606600247
21149 0.00119838987293697
21701 0.00117222181998589
21874 0.00116427309550848
21928 0.0011618158326121
24961 0.001039735968967
25714 0.00101358713140842
25722 0.00101331695491125
31801 0.000844840677811098
34587 0.000786158120602898
39773 0.000697415678494906
40346 0.000688914839545918
54218 0.000534700402038069
};
\addlegendentry{{lognormal}}
\addplot [very thick, darkviolet1910191,densely dotted]
table {%
8 1
9 0.98710350733831
10 0.974373334199593
11 0.961807335645341
12 0.949403394399232
13 0.937159420490378
14 0.925073350901191
15 0.913143149219768
16 0.901366805296783
17 0.889742334906782
18 0.878267779413862
19 0.866941205441652
20 0.855760704547557
21 0.844724392901197
22 0.833830410966996
23 0.823076923190866
24 0.812462117690929
25 0.801984205952227
26 0.791641422525373
27 0.781432024729084
28 0.771354292356556
29 0.761406527385617
30 0.751587053692625
31 0.741894216770057
32 0.732326383447732
33 0.722881941617636
34 0.713559299962296
35 0.704356887686652
36 0.69527315425339
37 0.686306569121691
38 0.677455621489343
39 0.668718820038185
40 0.660094692682829
41 0.651581786322624
42 0.643178666596824
43 0.634883917642902
44 0.626696141857995
45 0.618613959663414
46 0.610636009272196
47 0.602760946459654
48 0.594987444336883
49 0.587314193127195
50 0.579739899945424
51 0.572263288580089
52 0.564883099278361
53 0.557598088533805
54 0.550407028876856
55 0.543308708668003
56 0.536301931893634
57 0.529385517964518
58 0.522558301516883
59 0.515819132216065
60 0.509166874562682
61 0.502600407701309
62 0.496118625231626
63 0.489720435021999
64 0.483404759025458
65 0.47717053309806
66 0.471016706819586
67 0.464942243316554
68 0.458946119087512
69 0.453027323830589
70 0.447184860273263
71 0.44141774400433
72 0.435725003308038
73 0.430105679000361
74 0.424558824267382
75 0.419083504505762
76 0.413678797165268
77 0.408343791593329
78 0.403077588881599
79 0.397879301714496
80 0.392748054219697
81 0.387682981820559
82 0.382683231090448
83 0.377747959608939
84 0.372876335819874
85 0.368067538891255
86 0.363320758576937
87 0.35863519508011
88 0.354010058918536
89 0.349444570791528
90 0.344937961448648
91 0.340489471560087
92 0.33609835158873
93 0.33176386166386
94 0.327485271456498
95 0.323261860056347
96 0.319092915850327
97 0.314977736402666
98 0.310915628336553
99 0.306905907217306
100 0.302947897437048
101 0.299040932100877
102 0.295184352914493
103 0.291377510073286
104 0.287619762152844
105 0.283910476000883
106 0.280249026630561
107 0.276634797115174
108 0.27306717848421
109 0.26954556962074
110 0.266069377160135
111 0.262638015390089
112 0.25925090615193
113 0.255907478743205
114 0.252607169821522
115 0.249349423309628
116 0.246133690301719
117 0.242959428970948
118 0.239826104478136
119 0.236733188881652
120 0.233680161048461
121 0.230666506566317
122 0.227691717657087
123 0.224755293091195
124 0.221856738103168
125 0.218995564308274
126 0.21617128962023
127 0.213383438169974
128 0.210631540225489
129 0.207915132112651
130 0.205233756137105
131 0.202586960507152
132 0.199974299257618
133 0.197395332174715
134 0.194849624721872
135 0.192336747966513
136 0.18985627850779
137 0.187407798405238
138 0.184990895108362
139 0.182605161387117
140 0.180250195263302
141 0.17792559994282
142 0.175630983748831
143 0.173365960055749
144 0.171130147224103
145 0.168923168536233
146 0.166744652132816
147 0.16459423095021
148 0.162471542658604
149 0.160376229600973
150 0.158307938732815
151 0.15626632156266
152 0.154251034093358
153 0.152261736764115
154 0.15029809439328
155 0.148359776121871
156 0.146446455357826
157 0.144557809720973
158 0.142693520988716
159 0.140853275042415
160 0.139036761814455
161 0.13724367523601
162 0.135473713185465
163 0.133726577437517
164 0.132001973612921
165 0.130299611128894
166 0.128619203150149
167 0.12696046654057
168 0.125323121815505
169 0.123706893094671
170 0.122111508055675
171 0.120536697888128
172 0.118982197248349
173 0.117447744214664
174 0.115933080243267
175 0.114437950124663
176 0.112962101940661
177 0.111505287021935
178 0.110067259906117
179 0.108647778296445
180 0.107246603020936
181 0.105863497992085
182 0.10449823016709
183 0.10315056950858
184 0.101820288945864
185 0.100507164336662
186 0.0992109744293471
187 0.0979315008256598
188 0.0966685279439135
189 0.0954218429826684
190 0.0941912358848775
191 0.0929764993024927
192 0.0917774285615284
193 0.0905938216275759
194 0.0894254790717615
195 0.0882722040371444
196 0.0871338022055481
197 0.0860100817648191
198 0.0849008533765078
199 0.0838059301439664
200 0.0827251275808587
201 0.0816582635800747
202 0.0806051583830479
203 0.0795656345494666
204 0.0785395169273767
205 0.0775266326236701
206 0.0765268109749534
207 0.0755398835187924
208 0.0745656839653274
209 0.0736040481692546
210 0.0726548141021691
211 0.071717821825264
212 0.0707929134623821
213 0.0698799331734149
214 0.0689787271280445
215 0.068089143479825
216 0.0672110323405967
217 0.0663442457552315
218 0.0654886376767039
219 0.0646440639414821
220 0.0638103822452389
221 0.0629874521188736
222 0.0621751349048441
223 0.0613732937338042
224 0.0605817935015424
225 0.0598005008462178
226 0.0590292841258891
227 0.0582680133963347
228 0.0575165603891576
229 0.0567747984901732
230 0.0560426027180758
231 0.0553198497033801
232 0.0546064176676346
233 0.0539021864029029
234 0.0532070372515088
235 0.0525208530860445
236 0.0518435182896346
237 0.0511749187364561
238 0.0505149417725088
239 0.0498634761966339
240 0.0492204122417776
241 0.0485856415564963
242 0.0479590571866993
243 0.0473405535576296
244 0.0467300264560732
245 0.0461273730128019
246 0.0455324916852392
247 0.0449452822403521
248 0.0443656457377618
249 0.0437934845130736
250 0.0432287021614209
251 0.0426712035212218
252 0.0421208946581448
253 0.0415776828492823
254 0.0410414765675264
255 0.0405121854661484
256 0.0399897203635752
257 0.0394739932283634
258 0.0389649171643661
259 0.0384624063960926
260 0.0379663762542544
261 0.0374767431615004
262 0.0369934246183341
263 0.036516339189213
264 0.0360454064888275
265 0.0355805471685567
266 0.0351216829030986
267 0.0346687363772724
268 0.0342216312729929
269 0.0337802922564097
270 0.0333446449652152
271 0.0329146159961146
272 0.0324901328924584
273 0.0320711241320334
274 0.0316575191150126
275 0.0312492481520585
276 0.0308462424525822
277 0.0304484341131517
278 0.0300557561060515
279 0.0296681422679882
280 0.0292855272889431
281 0.0289078467011675
282 0.0285350368683207
283 0.0281670349747474
284 0.0278037790148939
285 0.0274452077828611
286 0.0270912608620908
287 0.026741878615187
288 0.0263970021738664
289 0.0260565734290407
290 0.0257205350210242
291 0.0253888303298707
292 0.0250614034658326
293 0.0247381992599439
294 0.0244191632547246
295 0.0241042416950056
296 0.0237933815188703
297 0.0234865303487153
298 0.0231836364824245
299 0.0228846488846578
300 0.0225895171782513
301 0.0222981916357309
302 0.0220106231709317
303 0.0217267633307286
304 0.0214465642868715
305 0.0211699788279275
306 0.0208969603513249
307 0.0206274628555024
308 0.0203614409321572
309 0.0200988497585942
310 0.0198396450901741
311 0.0195837832528581
312 0.0193312211358495
313 0.0190819161843295
314 0.0188358263922873
315 0.0185929102954423
316 0.0183531269642577
317 0.018116435997044
318 0.0178827975131522
319 0.0176521721462534
320 0.0174245210377063
321 0.0171998058300101
322 0.0169779886603409
323 0.0167590321541725
324 0.0165428994189792
325 0.0163295540380193
326 0.0161189600641992
327 0.0159110820140173
328 0.015705884861584
329 0.0155033340327212
330 0.0153033953991365
331 0.0151060352726725
332 0.0149112203996313
333 0.0147189179551706
334 0.0145290955377738
335 0.0143417211637898
336 0.014156763262045
337 0.0139741906685228
338 0.0137939726211131
339 0.0136160787544294
340 0.0134404790946919
341 0.0132671440546777
342 0.0130960444287349
343 0.0129271513878625
344 0.0127604364748525
345 0.0125958715994945
346 0.012433429033844
347 0.0122730814075495
348 0.0121148017032406
349 0.011958563251977
350 0.0118043397287535
351 0.0116521051480656
352 0.0115018338595303
353 0.0113535005435648
354 0.0112070802071202
355 0.0110625481794702
356 0.0109198801080541
357 0.010779051954374
358 0.0106400399899443
359 0.010502820792294
360 0.0103673712410192
361 0.0102336685138883
362 0.0101016900829969
363 0.00997141371097077
364 0.00984281744722049
365 0.00971587962424214
366 0.00959057885396619
367 0.00946689402415468
368 0.00934480429484319
369 0.00922428909482975
370 0.00910532811820897
371 0.00898790132095029
372 0.00887198891752061
373 0.00875757137755129
374 0.0086446294225464
375 0.00853314402263561
376 0.00842309639336647
377 0.00831446799254065
378 0.00820724051708899
379 0.0081013958999876
380 0.007996916307214
381 0.00789378413474195
382 0.00779198200557518
383 0.00769149276682035
384 0.00759229948679552
385 0.00749438545217884
386 0.00739773416519085
387 0.00730232934081632
388 0.00720815490405924
389 0.00711519498723467
390 0.00702343392729543
391 0.00693285626319218
392 0.00684344673326931
393 0.006755190272693
394 0.00666807201091302
395 0.00658207726915661
396 0.00649719155795625
397 0.00641340057470752
398 0.00633069020125931
399 0.00624904650153524
400 0.00616845571918567
401 0.00608890427526931
402 0.00601037876596555
403 0.00593286596031617
404 0.00585635279799634
405 0.00578082638711264
406 0.00570627400203272
407 0.00563268308123999
408 0.00556004122521703
409 0.0054883361943574
410 0.00541755590690196
411 0.00534768843690436
412 0.00527872201222079
413 0.00521064501252699
414 0.00514344596736038
415 0.0050771135541865
416 0.0050116365964924
417 0.00494700406190263
418 0.00488320506032092
419 0.00482022884209499
420 0.00475806479620522
421 0.0046967024484772
422 0.00463613145981612
423 0.00457634162446596
424 0.00451732286828876
425 0.0044590652470673
426 0.00440155894483063
427 0.00434479427219847
428 0.00428876166475056
429 0.00423345168141342
430 0.00417885500287041
431 0.00412496242999172
432 0.00407176488228345
433 0.00401925339635911
434 0.00396741912442733
435 0.00391625333280332
436 0.00386574740043555
437 0.00381589281745387
438 0.00376668118373591
439 0.00371810420749086
440 0.00367015370386348
441 0.00362282159355443
442 0.00357609990145857
443 0.00352998075532185
444 0.00348445638441497
445 0.00343951911822338
446 0.00339516138515539
447 0.00335137571126654
448 0.00330815471899959
449 0.00326549112594221
450 0.00322337774359982
451 0.00318180747618368
452 0.00314077331941609
453 0.00310026835935018
454 0.00306028577120454
455 0.00302081881821359
456 0.00298186085049212
457 0.00294340530391557
458 0.0029054456990133
459 0.00286797563987695
460 0.00283098881308341
461 0.0027944789866301
462 0.00275844000888581
463 0.00272286580755354
464 0.00268775038864766
465 0.00265308783548401
466 0.00261887230768287
467 0.00258509804018503
468 0.00255175934227991
469 0.0025188505966478
470 0.00248636625841236
471 0.00245430085420639
472 0.00242264898125055
473 0.002391405306442
474 0.00236056456545641
475 0.00233012156186052
476 0.00230007116623709
477 0.00227040831532044
478 0.00224112801114273
479 0.00221222532019327
480 0.00218369537258534
481 0.00215553336123742
482 0.00212773454106219
483 0.00210029422816738
484 0.00207320779906639
485 0.0020464706898996
486 0.00202007839566487
487 0.00199402646945923
488 0.00196831052172863
489 0.00194292621952918
490 0.00191786928579685
491 0.00189313549862646
492 0.00186872069056088
493 0.00184462074788827
494 0.00182083160994961
495 0.00179734926845365
496 0.00177416976680256
497 0.00175128919942447
498 0.00172870371111544
499 0.00170640949639089
500 0.00168440279884285
501 0.00166267991050817
502 0.00164123717124354
503 0.00162007096810857
504 0.00159917773475693
505 0.00157855395083595
506 0.00155819614139285
507 0.00153810087628992
508 0.00151826476962591
509 0.0014986844791659
510 0.00147935670577815
511 0.00146027819287808
512 0.00144144572587956
513 0.00142285613165349
514 0.00140450627799316
515 0.00138639307308563
516 0.00136851346499245
517 0.00135086444113375
518 0.0013334430277816
519 0.00131624628955906
520 0.00129927132894481
521 0.0012825152857856
522 0.00126597533681383
523 0.00124964869517274
524 0.00123353260994574
525 0.00121762436569373
526 0.00120192128199681
527 0.00118642071300357
528 0.00117112004698461
529 0.00115601670589283
530 0.00114110814492852
531 0.00112639185211116
532 0.00111186534785623
533 0.00109752618455683
534 0.0010833719461717
535 0.00106940024781799
536 0.00105560873536958
537 0.00104199508506031
538 0.00102855700309223
539 0.00101529222524976
540 0.00100219851651739
541 0.000989273670703561
542 0.000976515510068943
543 0.000963921884959307
544 0.000951490673443467
545 0.000939219780955791
546 0.000927107139942929
547 0.000915150709516088
548 0.000903348475106425
549 0.00089169844812631
550 0.000880198665633602
551 0.000868847190001354
552 0.000857642108591405
553 0.000846581533431645
554 0.000835663600898151
555 0.000824886471401554
556 0.000814248329076506
557 0.000803747381475595
558 0.000793381859268583
559 0.000783150015942646
560 0.000773050127509056
561 0.00076308049221252
562 0.000753239430244412
563 0.000743525283459778
564 0.00073393641509778
565 0.000724471209506361
566 0.000715128071869353
567 0.000705905427938358
568 0.000696801723767071
569 0.000687815425449934
570 0.000678945018863009
571 0.000670189009409516
572 0.000661545921767814
573 0.000653014299642263
574 0.000644592705518976
575 0.000636279720422461
576 0.000628073943677254
577 0.000619973992671552
578 0.000611978502624733
579 0.00060408612635654
580 0.00059629553406082
581 0.0005886054130817
582 0.00058101446769121
583 0.000573521418872347
584 0.00056612500410258
585 0.000558823977141465
586 0.000551617107821145
587 0.000544503181838074
588 0.000537481000549178
589 0.000530549380769907
590 0.00052370715457406
591 0.000516953169098278
592 0.000510286286346417
593 0.000503705382999264
594 0.000497209350223793
595 0.000490797093487316
596 0.000484467532372856
597 0.000478219600396734
598 0.000472052244829491
599 0.00046596442651814
600 0.000459955119710864
601 0.000454023311884821
602 0.000448168003574945
603 0.000442388208205635
604 0.000436682951924894
605 0.000431051273439897
606 0.000425492223855128
607 0.000420004866512613
608 0.000414588276833716
609 0.000409241542163929
610 0.000403963761618553
611 0.00039875404593126
612 0.000393611517304104
613 0.000388535309259641
614 0.000383524566494819
615 0.000378578444737543
616 0.000373696110603117
617 0.000368876741455026
618 0.000364119525265716
619 0.00035942366048014
620 0.000354788355880431
621 0.000350212830452334
622 0.000345696313254318
623 0.00034123804328734
624 0.000336837269366175
625 0.000332493249993626
626 0.000328205253234959
627 0.000323972556595109
628 0.000319794446896449
629 0.00031567022015877
630 0.000311599181480937
631 0.000307580644923644
632 0.00030361393339351
633 0.0002996983785295
634 0.000295833320590022
635 0.000292018108342007
636 0.00028825209895067
637 0.000284534657871816
638 0.000280865158744592
639 0.000277242983285908
640 0.000273667521186405
641 0.00027013817000765
642 0.000266654335080663
643 0.000263215429404995
644 0.000259820873551253
645 0.000256470095562178
646 0.000253162530856832
647 0.000249897622135342
648 0.00024667481928542
649 0.000243493579288545
650 0.000240353366130153
651 0.000237253650707703
652 0.000234193910742309
653 0.000231173630691028
654 0.000228192301659158
655 0.00022524942131541
656 0.000222344493806426
657 0.00021947702967362
658 0.000216646545771026
659 0.000213852565183359
660 0.000211094617145746
661 0.000208372236964904
662 0.000205684965939867
663 0.000203032351286048
664 0.000200413946057632
665 0.000197829309072972
666 0.000195278004840316
667 0.00019275960348375
668 0.000190273680672037
669 0.000187819817545565
670 0.000185397600646842
671 0.000183006621850557
672 0.000180646478294855
673 0.00017831677231317
674 0.000176017111367499
676 0.000171506379679331
677 0.000169294548912458
679 0.000164956094085511
680 0.000162828739028731
681 0.000160728819390776
682 0.000158655981351008
683 0.000156609875651692
684 0.000154590157539714
685 0.000152596486707401
686 0.000150628527236352
687 0.00014868594754025
688 0.000146768420308918
689 0.000144875622453355
690 0.000143007235051451
691 0.000141162943294137
692 0.000139342436431877
693 0.000137545407722928
694 0.000135771554381603
695 0.000134020577526872
696 0.000132292182132177
697 0.000130586076976136
698 0.000128901974592699
699 0.000127239591223294
700 0.000125598646768865
701 0.000123978864742358
702 0.000122379972223197
703 0.000120801699809436
704 0.000119243781574241
705 0.000117705955020364
706 0.000116187961035075
707 0.000114689543848301
708 0.000113210450987555
709 0.000111750433237301
710 0.000110309244595097
711 0.00010888664223152
712 0.000107482386449087
713 0.000106096240640952
714 0.000104727971252161
715 0.000103377347739353
716 0.000102044142532898
717 0.000100728130997596
718 9.94290913952645e-05
719 9.81468048477652e-05
720 9.68810552993693e-05
721 9.56316294805637e-05
722 9.43983168727458e-05
724 9.19792027541666e-05
725 9.0792993640787e-05
726 8.96220824646576e-05
727 8.84662719357054e-05
728 8.73253673088215e-05
729 8.61991763503323e-05
730 8.50875093050263e-05
731 8.39901788657338e-05
732 8.29070001402421e-05
733 8.18377906213197e-05
734 8.07823701550747e-05
735 7.97405609113122e-05
736 7.87121873525587e-05
737 7.76970762059737e-05
738 7.66950564328184e-05
739 7.57059592004783e-05
740 7.47296178531531e-05
741 7.37658678849895e-05
742 7.28145469111041e-05
743 7.18754946411604e-05
744 7.0948552852057e-05
745 7.00335653607276e-05
746 6.91303779989383e-05
747 6.82388385864208e-05
748 6.73587969053369e-05
749 6.64901046752986e-05
751 6.47861849837339e-05
752 6.39506704246395e-05
753 6.31259310727161e-05
754 6.23118279658996e-05
755 6.15082239338038e-05
756 6.0714983575294e-05
757 5.99319732350612e-05
758 5.91590609820836e-05
759 5.83961165862013e-05
760 5.76430114972437e-05
761 5.68996188224924e-05
762 5.61658133058085e-05
763 5.54414713067608e-05
764 5.47264707788653e-05
765 5.40206912500452e-05
766 5.33240138017588e-05
767 5.26363210491265e-05
769 5.12874276406006e-05
770 5.06259997063996e-05
771 4.99731018726024e-05
772 4.93286241310953e-05
773 4.86924578919634e-05
776 4.68327631911736e-05
777 4.62287848043141e-05
778 4.5632595620293e-05
779 4.50440951857978e-05
780 4.44631843427024e-05
781 4.38897652120795e-05
782 4.33237411771037e-05
783 4.27650168669524e-05
784 4.22134981408195e-05
785 4.16690920718166e-05
786 4.11317069316519e-05
788 4.00776384242851e-05
789 3.95607774544837e-05
790 3.9050582178346e-05
791 3.85469666318583e-05
792 3.80498459595646e-05
793 3.75591364003558e-05
794 3.70747552733697e-05
795 3.65966209641133e-05
796 3.61246529103632e-05
797 3.56587715891754e-05
798 3.51988985031193e-05
799 3.47449561668434e-05
801 3.38545587869055e-05
802 3.3417953717918e-05
803 3.29869793230797e-05
804 3.25615629862552e-05
806 3.17271186937029e-05
807 3.13179501402194e-05
808 3.09140584261458e-05
809 3.05153754984744e-05
810 3.01218341822729e-05
811 2.9733368168805e-05
812 2.93499120044283e-05
813 2.89714010796027e-05
814 2.85977716182328e-05
815 2.82289606664543e-05
816 2.78649060823088e-05
817 2.75055465254193e-05
818 2.71508214465532e-05
819 2.68006710769653e-05
820 2.64550364191818e-05
821 2.6113859236121e-05
822 2.5777082042211e-05
823 2.54446480927317e-05
824 2.51165013752663e-05
826 2.44728491884949e-05
827 2.4157235268496e-05
828 2.38456916611396e-05
829 2.35381658736378e-05
830 2.32346060902167e-05
831 2.29349611632346e-05
832 2.26391806048554e-05
833 2.23472145783887e-05
834 2.20590138895194e-05
835 2.17745299788685e-05
837 2.12165213759885e-05
838 2.09429026637453e-05
839 2.06728126733724e-05
840 2.04062058963839e-05
841 2.01430374117129e-05
842 1.98832628776069e-05
844 1.93737211449108e-05
845 1.912386809233e-05
846 1.88772372676782e-05
847 1.86337871158626e-05
848 1.83934766170291e-05
849 1.81562652807887e-05
850 1.79221131388907e-05
851 1.76909807383385e-05
853 1.72376198872559e-05
854 1.70153150488295e-05
856 1.6579269256578e-05
857 1.63654548323011e-05
858 1.61543978640655e-05
860 1.57404145089135e-05
861 1.55374183686829e-05
862 1.53370401666519e-05
863 1.51392461407163e-05
864 1.49440029639791e-05
866 1.45610379942429e-05
868 1.41878871399159e-05
870 1.38242988978465e-05
871 1.36460139285033e-05
874 1.31248362987835e-05
875 1.29555719436958e-05
876 1.27884905052333e-05
877 1.26235638313599e-05
879 1.23000639796755e-05
880 1.21414362949102e-05
881 1.19848543508327e-05
883 1.16777224936637e-05
884 1.15271208311896e-05
885 1.13784614019785e-05
887 1.10868693743438e-05
888 1.09438876448875e-05
889 1.08027498781915e-05
890 1.06634322936117e-05
892 1.03901640778892e-05
893 1.02561674031332e-05
894 1.0123898815495e-05
895 9.99333602869079e-06
896 9.86445704398431e-06
897 9.73724014607935e-06
898 9.611663900011e-06
899 9.48770714703784e-06
900 9.36534900142227e-06
901 9.24456884676683e-06
902 9.12534633246143e-06
904 8.89149413174639e-06
905 8.77682504285549e-06
907 8.55190428072916e-06
908 8.44161470991978e-06
910 8.22528427091296e-06
911 8.11920695265034e-06
914 7.80911280673369e-06
915 7.70840264063821e-06
916 7.60899128260384e-06
917 7.51086198236273e-06
919 7.31838363254855e-06
921 7.13083786096913e-06
922 7.03887506281475e-06
923 6.94809826218279e-06
925 6.77004167004558e-06
927 6.59654807477761e-06
928 6.51147574082245e-06
929 6.42750054191676e-06
931 6.26278513349288e-06
933 6.10229083186642e-06
934 6.02359268297992e-06
936 5.86922808631929e-06
937 5.79353562935037e-06
938 5.71881933963958e-06
939 5.64506662803499e-06
940 5.57226506769926e-06
941 5.50040239211125e-06
942 5.42946649306764e-06
943 5.3594454182404e-06
945 5.22210070164064e-06
947 5.08827567213821e-06
949 4.95788013199494e-06
952 4.76852548025875e-06
953 4.70702822641389e-06
954 4.64632407137788e-06
955 4.58640278711009e-06
956 4.52725427724232e-06
957 4.46886857574658e-06
958 4.41123584482561e-06
960 4.29819057812253e-06
961 4.24275899491011e-06
962 4.18804228463632e-06
963 4.13403122800915e-06
965 4.02808979127478e-06
966 3.97614156089077e-06
968 3.87424630998723e-06
971 3.72627852096574e-06
973 3.63078642673376e-06
976 3.4921170193325e-06
977 3.44708095789681e-06
978 3.40262570353023e-06
979 3.35874376611311e-06
984 3.14767836140373e-06
985 3.10708435058427e-06
986 3.06701385999197e-06
988 2.9884165207994e-06
989 2.94987642912581e-06
990 2.91183336942336e-06
991 2.87428093170838e-06
992 2.83721278870885e-06
993 2.80062269475412e-06
994 2.76450448488674e-06
996 2.69365945237965e-06
997 2.65892069295504e-06
999 2.59078142095248e-06
1000 2.5573694273362e-06
1002 2.49183257572394e-06
1004 2.42797521499138e-06
1005 2.39666285051232e-06
1006 2.36575430556663e-06
1007 2.33524437254218e-06
1008 2.30512791066229e-06
1009 2.27539984543057e-06
1010 2.24605516818688e-06
1011 2.21708893410888e-06
1013 2.16027233690408e-06
1014 2.1324124006572e-06
1015 2.10491175967054e-06
1016 2.07776578076135e-06
1017 2.05096988947773e-06
1020 1.9726378849283e-06
1022 1.92208575311437e-06
1025 1.84867617702977e-06
1026 1.82483473831763e-06
1027 1.80130077054308e-06
1028 1.77807030832255e-06
1029 1.7551394376758e-06
1030 1.73250429480465e-06
1031 1.71016106587096e-06
1032 1.68810598621949e-06
1036 1.60269355342635e-06
1037 1.58202442779309e-06
1038 1.56162186137898e-06
1042 1.48260909593745e-06
1043 1.4634886386089e-06
1045 1.4259843044151e-06
1046 1.4075941082714e-06
1048 1.37152216439507e-06
1052 1.30212779836381e-06
1055 1.25239606851846e-06
1056 1.23624455183879e-06
1059 1.18902907852991e-06
1061 1.15855822779842e-06
1064 1.11430980209715e-06
1065 1.09993911401318e-06
1066 1.0857537573461e-06
1068 1.05792950855221e-06
1069 1.04428592850869e-06
1070 1.03081830260532e-06
1071 1.01752436199032e-06
1072 1.0044018665667e-06
1076 9.53582541374232e-07
1077 9.41284671207576e-07
1078 9.29145400285769e-07
1083 8.70757364990205e-07
1086 8.37500821138093e-07
1089 8.05514433377397e-07
1090 7.9512612238819e-07
1091 7.84871784231811e-07
1096 7.35549986474737e-07
1097 7.2606397139019e-07
1098 7.16700292779926e-07
1099 7.07457372683962e-07
1100 6.98333653903482e-07
1101 6.89327599001643e-07
1102 6.80437690747659e-07
1104 6.63000341405429e-07
1105 6.54449962445014e-07
1106 6.46009853277896e-07
1107 6.37678591930424e-07
1108 6.29454774636606e-07
1111 6.05414219645439e-07
1112 5.97606499619374e-07
1113 5.89899471825639e-07
1114 5.82291837636362e-07
1116 5.6736963927051e-07
1117 5.60052560882873e-07
1118 5.5282984712246e-07
1122 5.24858533412775e-07
1124 5.11408159153959e-07
1126 4.98302473173062e-07
1128 4.85532642202635e-07
1129 4.79270974129697e-07
1131 4.66988857028561e-07
1132 4.60966338655666e-07
1133 4.55021489709218e-07
1134 4.49153308323957e-07
1135 4.43360805957305e-07
1136 4.37643006612198e-07
1137 4.31998946726075e-07
1138 4.2642767561496e-07
1139 4.20928254141195e-07
1141 4.10141266504738e-07
1142 4.04851882684909e-07
1143 3.99630713299182e-07
1144 3.94476878717853e-07
1146 3.84367751515846e-07
1147 3.79410755591003e-07
1148 3.74517687751208e-07
1150 3.64920048068207e-07
1152 3.55568363974434e-07
1153 3.5098277917367e-07
1154 3.46456332400713e-07
1155 3.41988260710302e-07
1156 3.3757781159327e-07
1157 3.33224241977348e-07
1158 3.28926817894093e-07
1159 3.24684815700138e-07
1160 3.20497520189811e-07
1161 3.16364226371491e-07
1162 3.12284237358185e-07
1164 3.04281433605169e-07
1165 3.00357270277551e-07
1167 2.9266011503104e-07
1169 2.85160212110114e-07
1170 2.81482645414499e-07
1171 2.77852506558318e-07
1172 2.74269183808684e-07
1173 2.70732073315294e-07
1176 2.60392094109108e-07
1178 2.53719112830453e-07
1180 2.47217137872013e-07
1182 2.40881786961467e-07
1183 2.3777525681723e-07
1184 2.34708789847993e-07
1185 2.31681869800049e-07
1193 2.08830346792865e-07
1195 2.03478721205741e-07
1199 1.93183388730311e-07
1200 1.90692000523462e-07
1201 1.88232742504013e-07
1202 1.85805200336731e-07
1204 1.8104363253002e-07
1205 1.78708804643435e-07
1212 1.63186720691932e-07
1214 1.59004789113126e-07
1216 1.54930026585731e-07
1220 1.47091093083418e-07
1221 1.45194133938098e-07
1222 1.43321638890193e-07
1223 1.41473292303296e-07
1227 1.34315223943027e-07
1230 1.29185367625517e-07
1231 1.27519329540249e-07
1232 1.25874777490154e-07
1234 1.22649026601529e-07
1235 1.21067284308829e-07
1236 1.19505941031939e-07
1237 1.17964733536979e-07
1239 1.14941690720904e-07
1240 1.13459346029465e-07
1242 1.10551761300925e-07
1243 1.09126031322404e-07
1244 1.07718688302505e-07
1247 1.03604624546172e-07
1248 1.0226848823347e-07
1249 1.00949583470289e-07
1251 9.83625821904255e-08
1254 9.46058531514637e-08
1255 9.33857694507267e-08
1256 9.21814206078508e-08
1258 8.98191180320751e-08
1259 8.86607663952432e-08
1260 8.75173534753415e-08
1262 8.52745756230178e-08
1266 8.09599715045906e-08
1267 7.99158719200221e-08
1268 7.8885237342341e-08
1269 7.78678945767552e-08
1271 7.58724000293753e-08
1278 6.9282362291645e-08
1279 6.83888627950324e-08
1280 6.75068863031925e-08
1282 6.57769099188243e-08
1284 6.40912670712979e-08
1286 6.24488215583696e-08
1287 6.16434506772734e-08
1289 6.00637346526156e-08
1290 5.92891231665504e-08
1291 5.85245013562385e-08
1292 5.77697405468314e-08
1296 5.48467877781178e-08
1299 5.27520428450501e-08
1305 4.87995091003057e-08
1306 4.81701666332768e-08
1307 4.75489403406471e-08
1309 4.63304195008618e-08
1311 4.5143125460001e-08
1313 4.39862576362415e-08
1314 4.34189891818093e-08
1315 4.28590365419979e-08
1317 4.17607022296096e-08
1318 4.12221357048992e-08
1319 4.06905147354308e-08
1320 4.01657497262065e-08
1323 3.86317127176738e-08
1328 3.62040735168989e-08
1329 3.57371680026475e-08
1330 3.52762837829701e-08
1331 3.4821343475322e-08
1332 3.4372270363292e-08
1334 3.34914236344019e-08
1336 3.26331500710708e-08
1337 3.22122969409477e-08
1338 3.17968712471028e-08
1339 3.13868031565079e-08
1340 3.09820233912461e-08
1342 3.0188057498215e-08
1343 2.97987374775488e-08
1345 2.90350952170115e-08
1347 2.82910224136401e-08
1348 2.79261674895892e-08
1349 2.75660179127613e-08
1351 2.68595928831772e-08
1353 2.61712709281881e-08
1356 2.51717204857727e-08
1358 2.45266531528898e-08
1359 2.42103453951259e-08
1363 2.29853840405525e-08
1364 2.26889532717323e-08
1366 2.21075109330116e-08
1367 2.18224015524626e-08
1368 2.15409691195489e-08
1370 2.0988945914624e-08
1375 1.96699885268714e-08
1379 1.86747537433973e-08
1380 1.84339149500445e-08
1381 1.81961821166254e-08
1382 1.79615151640888e-08
1384 1.75012214720383e-08
1386 1.70527234555351e-08
1392 1.57750200679985e-08
1395 1.51725300101546e-08
1398 1.45930506567638e-08
1399 1.4404851422789e-08
1403 1.36760149871407e-08
1404 1.34996421818911e-08
1407 1.29840549423221e-08
1410 1.24881592844517e-08
1412 1.21681295039977e-08
1413 1.20112032542252e-08
1414 1.18563008300043e-08
1418 1.12564122467518e-08
1419 1.11112440359662e-08
1420 1.0967947994267e-08
1421 1.08264999187924e-08
1422 1.06868760507695e-08
1423 1.05490528534702e-08
1427 1.00153065840658e-08
1428 9.88614423658163e-09
1429 9.75864766772361e-09
1430 9.63279522814275e-09
1436 8.91104223743611e-09
1441 8.35106717111955e-09
1442 8.24336776616974e-09
1443 8.13705725022373e-09
1444 8.03211763766853e-09
1445 7.92853160902496e-09
1447 7.72534969328831e-09
1448 7.62571983337068e-09
1449 7.52737472353715e-09
1450 7.43029793248695e-09
1455 6.9633737664887e-09
1457 6.78492573236156e-09
1458 6.69742405978724e-09
1460 6.52579135174136e-09
1461 6.44163145047116e-09
1462 6.35855701425214e-09
1464 6.19560835968258e-09
1465 6.11570682984564e-09
1467 5.95898164146291e-09
1468 5.88213167063145e-09
1470 5.7313923607083e-09
1471 5.65747737546474e-09
1473 5.51249512703578e-09
1474 5.44140332792153e-09
1475 5.37122823995873e-09
1477 5.23358156812037e-09
1479 5.09946229687586e-09
1480 5.03369712578916e-09
1483 4.84144679901988e-09
1484 4.77900918838259e-09
1485 4.71737671148276e-09
1487 4.59648608064356e-09
1488 4.53720749860054e-09
1490 4.42093406327615e-09
1491 4.36391955904725e-09
1493 4.25208668275445e-09
1494 4.19724976996605e-09
1495 4.14311995822203e-09
1496 4.0896882547159e-09
1497 4.03694555561884e-09
1498 3.98488309016898e-09
1499 3.93349208760441e-09
1503 3.73447084367484e-09
1504 3.6863092578443e-09
1505 3.63876873077373e-09
1506 3.59184149090197e-09
1507 3.54551932257863e-09
1508 3.49979445424253e-09
1510 3.41010641946582e-09
1511 3.36612804296976e-09
1512 3.32271676839468e-09
1513 3.27986537929092e-09
1514 3.23756665920882e-09
1515 3.19581339169872e-09
1517 3.11391534779659e-09
1520 2.99498670308651e-09
1521 2.9563618220152e-09
1522 2.91823509801503e-09
1523 2.88060009179247e-09
1524 2.84345036405398e-09
1525 2.80677991959521e-09
1526 2.77058231912264e-09
1527 2.73485145640961e-09
1529 2.6647664075341e-09
1530 2.63040023096295e-09
1531 2.59647725542322e-09
1532 2.56299192979981e-09
1533 2.52993814786606e-09
1534 2.49731091361838e-09
1535 2.46510445389703e-09
1537 2.40193198663974e-09
1538 2.37095543198507e-09
1539 2.34037844659696e-09
1540 2.31019570140489e-09
1541 2.28040242244987e-09
1542 2.25099316963906e-09
1543 2.22196328003577e-09
1544 2.19330775763638e-09
1545 2.16502171745958e-09
1546 2.13710049656868e-09
1547 2.10953954304927e-09
1548 2.08233386089773e-09
1549 2.05547900922198e-09
1550 2.02897043610761e-09
1551 2.00280392270713e-09
1552 1.97697480608383e-09
1553 1.95147875636792e-09
1554 1.9263114436896e-09
1555 1.90146887124598e-09
1556 1.87694659814497e-09
1557 1.85274051656137e-09
1558 1.8288467407146e-09
1559 1.80526094073485e-09
1560 1.78197934186386e-09
1561 1.75899805832103e-09
1562 1.73631320432577e-09
1563 1.7139207830752e-09
1564 1.69181724185563e-09
1565 1.66999880590879e-09
1566 1.64846170047639e-09
1567 1.62720226182245e-09
1569 1.58550250706213e-09
1570 1.5650550855284e-09
1571 1.54487134196302e-09
1572 1.52494794569691e-09
1573 1.5052814550387e-09
1574 1.48586865034162e-09
1575 1.46670620093658e-09
1576 1.44779077615453e-09
1577 1.4291193783933e-09
1578 1.4106886769838e-09
1579 1.39249578534617e-09
1581 1.35681077484406e-09
1582 1.33931266077525e-09
1583 1.32204025504734e-09
1584 1.30499056005817e-09
1585 1.28816068922788e-09
1586 1.27154808904351e-09
1587 1.25514953985828e-09
1588 1.23896248815925e-09
1589 1.22298415838884e-09
1590 1.20721199703411e-09
1591 1.19164311751518e-09
1592 1.17627518836372e-09
1593 1.16110532299984e-09
1594 1.14613118995521e-09
1595 1.13135001367226e-09
1596 1.11675957370494e-09
1597 1.10235731654029e-09
1598 1.08814079968766e-09
1599 1.07410769167871e-09
1600 1.06025532797815e-09
1602 1.0330845068296e-09
1603 1.01976138644488e-09
1604 1.00661001756208e-09
1605 9.93628290757442e-10
1606 9.80813985584916e-10
1608 9.55679091418915e-10
1609 9.43354061533341e-10
1610 9.31188126607196e-10
1611 9.19179066194431e-10
1612 9.07324881893601e-10
1613 8.95623575303262e-10
1614 8.84073148021969e-10
1615 8.72671712670581e-10
1616 8.61417381869956e-10
1617 8.50308046196346e-10
1618 8.39342040315216e-10
1619 8.28517476847423e-10
1620 8.17832579436129e-10
1621 8.07285349679887e-10
1622 7.96874233266465e-10
1623 7.86597342816719e-10
1624 7.76453012996114e-10
1625 7.6643946744781e-10
1627 7.46798178852259e-10
1628 7.37167105135939e-10
1630 7.18275994238127e-10
1631 7.09012737409864e-10
1632 6.99868940579051e-10
1633 6.90843049433454e-10
1635 6.73139100015874e-10
1636 6.64457933119422e-10
1638 6.47430109523839e-10
1640 6.30838714599236e-10
1641 6.22703000274782e-10
1645 5.91196314125852e-10
1646 5.83572079548844e-10
1648 5.68616931317933e-10
1649 5.61283908240284e-10
1650 5.54045254119728e-10
1653 5.32884847359583e-10
1656 5.12532460916759e-10
1658 4.99398078446234e-10
1659 4.92957563658081e-10
1660 4.8660009355217e-10
1661 4.80324668927778e-10
1665 4.56021886918734e-10
1673 4.11042977432885e-10
1674 4.05741995557207e-10
1675 4.00509292397544e-10
1677 3.90245613601792e-10
1678 3.85212750586561e-10
1680 3.75340980518502e-10
1683 3.61005780824541e-10
1685 3.51754403382643e-10
1688 3.38319927628561e-10
1689 3.33956862164086e-10
1692 3.21202175967983e-10
1693 3.17059822840804e-10
1694 3.12970760418807e-10
1695 3.08934544612782e-10
1697 3.01017655246483e-10
1698 2.97135538396276e-10
1699 2.9330349260448e-10
1701 2.85787171705465e-10
1702 2.82101453308314e-10
1703 2.7846336347892e-10
1708 2.60964583276291e-10
1712 2.47760700844424e-10
1713 2.4456536795725e-10
1714 2.41411335366593e-10
1715 2.38298047960939e-10
1716 2.35224839606474e-10
1720 2.2332313776019e-10
1721 2.20443219234312e-10
1722 2.17600160112852e-10
1723 2.14793960395809e-10
1726 2.06590411444552e-10
1727 2.03926098230056e-10
1729 1.98700167430843e-10
1730 1.96137550645403e-10
1731 1.936081295284e-10
1732 1.91111237946018e-10
1733 1.8864654283135e-10
1736 1.81441639490743e-10
1738 1.76792025463612e-10
1742 1.67846847531905e-10
1743 1.65682245700793e-10
1744 1.635455104676e-10
1747 1.57299284708756e-10
1749 1.53268175928645e-10
1751 1.49340428912126e-10
1753 1.45513268101638e-10
1754 1.43636769145417e-10
1755 1.41784251006527e-10
1756 1.39955824707272e-10
1757 1.38150824113836e-10
1758 1.3636924922622e-10
1759 1.34610544932912e-10
1761 1.31160970973099e-10
1762 1.2946943517278e-10
1763 1.27799659743744e-10
1765 1.24524612843402e-10
1766 1.22918675238282e-10
1767 1.21333498803722e-10
1768 1.19768750472815e-10
1769 1.18224097178654e-10
1772 1.13708820137504e-10
1774 1.1079481776477e-10
1775 1.09365960732077e-10
1779 1.03832498155043e-10
1780 1.0249334714274e-10
1783 9.85788117802144e-11
1785 9.60526103099824e-11
1786 9.48138234591056e-11
1788 9.23841003697135e-11
1789 9.11926090196857e-11
1791 8.88557005751522e-11
1792 8.77097283691342e-11
1793 8.6578633151646e-11
1794 8.54619708334781e-11
1798 8.11379852194705e-11
1799 8.00916000187613e-11
1800 7.905864851665e-11
1801 7.80391307131367e-11
1802 7.70326025190116e-11
1803 7.6039174956577e-11
1807 7.21919191093434e-11
1808 7.12608860808928e-11
1809 7.03418434611081e-11
1811 6.85392853583267e-11
1813 6.67826904887647e-11
1816 6.42321751342934e-11
1817 6.34037267133181e-11
1826 5.64130964164633e-11
1827 5.56855672684264e-11
1830 5.3558713020152e-11
1831 5.28679322542303e-11
1832 5.21862553171104e-11
1834 5.08488806616469e-11
1835 5.01930719210009e-11
1837 4.89067675246702e-11
1839 4.76535477744733e-11
1841 4.64323024473856e-11
1845 4.40829595049763e-11
1852 4.02540223376491e-11
1853 3.97348820513344e-11
1858 3.72379904689524e-11
1861 3.58156837521051e-11
1865 3.40035777313119e-11
1871 3.14558379344021e-11
1873 3.06495939739193e-11
1880 2.79875012054731e-11
1884 2.65714117375637e-11
1886 2.58905119565611e-11
1887 2.55566678930563e-11
1888 2.52270426770451e-11
1889 2.49017473308299e-11
1898 2.21561657909319e-11
1899 2.18703943843934e-11
1902 2.10350625806655e-11
1905 2.02317052000467e-11
1909 1.92080795713423e-11
1911 1.87158066822235e-11
1912 1.847444419667e-11
1913 1.82361903355854e-11
1916 1.75396364099356e-11
1917 1.73135950021219e-11
1918 1.70902181295673e-11
1919 1.68697278368768e-11
1920 1.66522351463527e-11
1926 1.5404566511279e-11
1927 1.52058365898711e-11
1929 1.48162593305301e-11
1933 1.40665257220007e-11
1934 1.38852263020794e-11
1938 1.31826771720966e-11
1940 1.28447252834007e-11
1942 1.25156551789019e-11
1951 1.11356479592928e-11
1952 1.09919850999063e-11
1958 1.01685326825418e-11
1968 8.93063401008476e-12
1969 8.81550388243113e-12
1970 8.70181704470951e-12
1971 8.58957349691991e-12
1981 7.54396545232794e-12
1982 7.44670991537077e-12
1984 7.25575155513525e-12
1987 6.97863988818881e-12
1992 6.54010179346187e-12
1996 6.20914430982111e-12
2007 5.38302735719753e-12
2010 5.17752507533942e-12
2013 4.97968333235121e-12
2020 4.54725146425972e-12
2021 4.48863168855951e-12
2025 4.2614800577212e-12
2029 4.04576372403653e-12
2036 3.69437813674267e-12
2039 3.55337981261528e-12
2040 3.50752760169826e-12
2041 3.46223050229355e-12
2042 3.41759953670362e-12
2050 3.08053582642742e-12
2053 2.96285218581716e-12
2055 2.88691293093279e-12
2063 2.6022517474189e-12
2066 2.50288678671495e-12
2068 2.43871589589162e-12
2071 2.34556818412557e-12
2077 2.16981987932741e-12
2082 2.03348449190344e-12
2085 1.95565785787721e-12
2089 1.85684800868557e-12
2090 1.83286719135367e-12
2095 1.71773706370004e-12
2097 1.67366120962242e-12
2099 1.63080660087189e-12
2101 1.58906221514599e-12
2102 1.56841206688796e-12
2104 1.52833301569899e-12
2107 1.46993528460371e-12
2110 1.41375799955767e-12
2114 1.34237065907428e-12
2115 1.32494015758766e-12
2118 1.27431398766475e-12
2120 1.24167343074078e-12
2121 1.22568621918617e-12
2126 1.14874776357965e-12
2130 1.09057207708929e-12
2131 1.07647224467655e-12
2135 1.02196029416746e-12
2136 1.00874864017442e-12
2140 9.57789403344123e-13
2143 9.21152043531492e-13
2152 8.19566636778291e-13
2158 7.58282325818982e-13
2161 7.29305504876265e-13
2163 7.105427357601e-13
2169 6.57363052880555e-13
2175 6.08069150587198e-13
2176 6.0018656711236e-13
2181 5.62550006577567e-13
2182 5.55222534615041e-13
2186 5.27133892092024e-13
2192 4.87609952415369e-13
2193 4.81392703477468e-13
2197 4.56967796935714e-13
2198 4.51194637207664e-13
2202 4.28213020597923e-13
2204 4.17332834956596e-13
2205 4.12003764438396e-13
2218 3.47943895917524e-13
2221 3.34621219622022e-13
2222 3.30291349825984e-13
2224 3.21964677141295e-13
2226 3.13749026759069e-13
2232 2.90212298637016e-13
2235 2.79110068390764e-13
2239 2.64899213675562e-13
2241 2.58126853225349e-13
2242 2.54796184151473e-13
2244 2.48356890608648e-13
2245 2.45137243837235e-13
2249 2.32702745961433e-13
2250 2.29705143794945e-13
2254 2.18158824338843e-13
2255 2.15272244474818e-13
2259 2.04392058833491e-13
2267 1.84297022087776e-13
2278 1.5976109324356e-13
2286 1.43995926293883e-13
2291 1.34892097491957e-13
2293 1.31450406115619e-13
2295 1.28119737041743e-13
2296 1.26343380202343e-13
2298 1.2312373343093e-13
2301 1.18460796727504e-13
2306 1.11022302462516e-13
2313 1.01363362148277e-13
2316 9.75886038645513e-14
2326 8.55981951985996e-14
2337 7.4273920347423e-14
2345 6.68354260824344e-14
2352 6.10622663543836e-14
2355 5.87307980026708e-14
2356 5.80646641878957e-14
2360 5.50670620214078e-14
2364 5.24025267623074e-14
2367 5.02931030155196e-14
2371 4.77395900588817e-14
2382 4.14113188185183e-14
2383 4.08562073062058e-14
2384 4.04121180963557e-14
2386 3.93018950717305e-14
2398 3.36397576461422e-14
2409 2.91988655476416e-14
2424 2.39808173319034e-14
2425 2.36477504245158e-14
2426 2.34257058195908e-14
2432 2.16493489801906e-14
2438 1.99840144432528e-14
2442 1.89848137210902e-14
2444 1.84297022087776e-14
2449 1.73194791841524e-14
2451 1.68753899743024e-14
2458 1.54321000422897e-14
2461 1.48769885299771e-14
2464 1.43218770176645e-14
2468 1.35447209004269e-14
2488 1.04360964314765e-14
2490 1.02140518265514e-14
2496 9.43689570931383e-15
2501 8.88178419700125e-15
2505 8.32667268468867e-15
2517 7.105427357601e-15
2529 6.10622663543836e-15
2535 5.6621374255883e-15
2538 5.44009282066327e-15
2552 4.55191440096314e-15
2556 4.32986979603811e-15
2558 4.21884749357559e-15
2562 3.99680288865056e-15
2564 3.99680288865056e-15
2566 3.77475828372553e-15
2569 3.66373598126302e-15
2570 3.5527136788005e-15
2586 2.99760216648792e-15
2592 2.66453525910038e-15
2596 2.55351295663786e-15
2600 2.44249065417534e-15
2603 2.33146835171283e-15
2611 2.1094237467878e-15
2613 2.1094237467878e-15
2620 1.88737914186277e-15
2630 1.55431223447522e-15
2634 1.55431223447522e-15
2638 1.4432899320127e-15
2649 1.33226762955019e-15
2688 7.7715611723761e-16
2704 6.66133814775094e-16
2710 6.66133814775094e-16
2722 4.44089209850063e-16
2726 4.44089209850063e-16
2754 3.33066907387547e-16
2757 3.33066907387547e-16
2779 2.22044604925031e-16
2782 2.22044604925031e-16
2786 2.22044604925031e-16
2788 2.22044604925031e-16
2799 1.11022302462516e-16
2828 1.11022302462516e-16
2839 1.11022302462516e-16
2849 1.11022302462516e-16
2855 1.11022302462516e-16
2859 1.11022302462516e-16
2864 1.11022302462516e-16
2872 1.11022302462516e-16
2907 0
2911 0
2914 0
2918 0
2940 0
2960 0
2974 0
2984 0
2987 0
2996 0
3055 0
3062 0
3088 0
3108 0
3119 0
3121 0
3128 0
3129 0
3133 0
3167 0
3198 0
3228 0
3248 0
3256 0
3287 0
3289 0
3292 0
3295 0
3307 0
3310 0
3320 0
3337 0
3342 0
3345 0
3347 0
3358 0
3359 0
3405 0
3422 0
3429 0
3438 0
3495 0
3505 0
3520 0
3525 0
3533 0
3550 0
3581 0
3598 0
3611 0
3622 0
3628 0
3637 0
3652 0
3657 0
3696 0
3726 0
3727 0
3741 0
3762 0
3771 0
3790 0
3797 0
3811 0
3828 0
3851 0
3865 0
3868 0
3891 0
3921 0
3942 0
3966 0
3983 0
4004 0
4029 0
4038 0
4053 0
4102 0
4133 0
4139 0
4143 0
4148 0
4158 0
4174 0
4190 0
4209 0
4213 0
4215 0
4216 0
4217 0
4261 0
4282 0
4284 0
4318 0
4398 0
4424 0
4435 0
4521 0
4565 0
4569 0
4609 0
4643 0
4692 0
4817 0
4844 0
4895 0
4898 0
4957 0
4979 0
5090 0
5171 0
5322 0
5367 0
5400 0
5411 0
5478 0
5533 0
5688 0
5712 0
5844 0
5904 0
5914 0
6026 0
6062 0
6147 0
6175 0
6223 0
6403 0
6422 0
6484 0
6558 0
6663 0
6682 0
6686 0
6709 0
6746 0
6790 0
7135 0
7157 0
7249 0
7340 0
7372 0
7635 0
7746 0
7808 0
7809 0
7994 0
8048 0
8186 0
8317 0
8420 0
8714 0
8774 0
9031 0
9218 0
9229 0
9422 0
9846 0
10233 0
10460 0
10658 0
11682 0
11741 0
11755 0
12203 0
12311 0
13006 0
13690 0
13725 0
13763 0
13956 0
15807 0
15959 0
16258 0
16819 0
17372 0
17545 0
17574 0
18177 0
19757 0
20081 0
20650 0
21149 0
21701 0
21874 0
21928 0
24961 0
25714 0
25722 0
31801 0
34587 0
39773 0
40346 0
54218 0
};
\addlegendentry{{exponential}}
\end{axis}

\end{tikzpicture}

%\end{document}


==> images/closeness_distribution.tex <==
%\documentclass[tikz]{standalone}
%\usepackage{pgfplots}
%\usepackage{pgfplotstable}
%\usepackage{tikz} %
%\usetikzlibrary{trees} %
%\pgfplotsset{compat=1.18}
%\begin{document}

% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
%\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{steelblue31119180}{RGB}{180,180,180}

\begin{axis}[
log basis y={10},
tick align=outside,
tick pos=left,
title={Approx. Closeness Centrality distribution},
x grid style={darkgray176},
xlabel={Closeness Centrality\hspace{50pt}},
xmin=4.20207733498046e-08, xmax=5.5184404613191e-07,
xtick style={color=black},
xtick={0,1e-07,2e-07,3e-07,4e-07,5e-07,6e-07},
xticklabels={0,1,2,3,4,5,6},
y grid style={darkgray176},
ylabel={Count},
ymin=0.557882914479117, ymax=210182.095484104,
ymode=log,
ytick style={color=black},
ytick={0.01,0.1,1,10,100,1000,10000,100000,1000000,10000000},
yticklabels={
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\),
  \(\displaystyle {10^{6}}\),
  \(\displaystyle {10^{7}}\)
}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:6.56491039308094e-08,1e-10) rectangle (axis cs:7.51004378685138e-08,15);
\draw[draw=none,fill=steelblue31119180] (axis cs:7.51004378685138e-08,1e-10) rectangle (axis cs:8.45517718062183e-08,9);
\draw[draw=none,fill=steelblue31119180] (axis cs:8.45517718062183e-08,1e-10) rectangle (axis cs:9.40030986384954e-08,6);
\draw[draw=none,fill=steelblue31119180] (axis cs:9.40030986384954e-08,1e-10) rectangle (axis cs:1.034544325762e-07,7);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.034544325762e-07,1e-10) rectangle (axis cs:1.12905766513904e-07,4);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.12905766513904e-07,1e-10) rectangle (axis cs:1.22357093346182e-07,9);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.22357093346182e-07,1e-10) rectangle (axis cs:1.31808434389313e-07,9);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.31808434389313e-07,1e-10) rectangle (axis cs:1.4125976122159e-07,56);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.4125976122159e-07,1e-10) rectangle (axis cs:1.50711088053868e-07,23);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.50711088053868e-07,1e-10) rectangle (axis cs:1.60162429096999e-07,175);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.60162429096999e-07,1e-10) rectangle (axis cs:1.69613755929277e-07,248);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.69613755929277e-07,1e-10) rectangle (axis cs:1.79065096972408e-07,175);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.79065096972408e-07,1e-10) rectangle (axis cs:1.88516423804685e-07,1063);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.88516423804685e-07,1e-10) rectangle (axis cs:1.97967750636963e-07,989);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.97967750636963e-07,1e-10) rectangle (axis cs:2.07419091680094e-07,2072);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.07419091680094e-07,1e-10) rectangle (axis cs:2.16870418512372e-07,4231);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.16870418512372e-07,1e-10) rectangle (axis cs:2.26321745344649e-07,3155);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.26321745344649e-07,1e-10) rectangle (axis cs:2.3577308638778e-07,5784);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.3577308638778e-07,1e-10) rectangle (axis cs:2.45224413220058e-07,14169);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.45224413220058e-07,1e-10) rectangle (axis cs:2.54675740052335e-07,16144);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.54675740052335e-07,1e-10) rectangle (axis cs:2.64127066884612e-07,22337);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.64127066884612e-07,1e-10) rectangle (axis cs:2.73578422138598e-07,17724);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.73578422138598e-07,1e-10) rectangle (axis cs:2.83029748970876e-07,38108);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.83029748970876e-07,1e-10) rectangle (axis cs:2.92481075803153e-07,33770);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.92481075803153e-07,1e-10) rectangle (axis cs:3.0193240263543e-07,30594);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.0193240263543e-07,1e-10) rectangle (axis cs:3.11383729467707e-07,21493);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.11383729467707e-07,1e-10) rectangle (axis cs:3.20835084721693e-07,22130);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.20835084721693e-07,1e-10) rectangle (axis cs:3.30286411553971e-07,26708);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.30286411553971e-07,1e-10) rectangle (axis cs:3.39737738386248e-07,24267);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.39737738386248e-07,1e-10) rectangle (axis cs:3.49189065218525e-07,14887);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.49189065218525e-07,1e-10) rectangle (axis cs:3.58640392050802e-07,36687);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.58640392050802e-07,1e-10) rectangle (axis cs:3.68091747304788e-07,31433);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.68091747304788e-07,1e-10) rectangle (axis cs:3.77543074137066e-07,28758);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.77543074137066e-07,1e-10) rectangle (axis cs:3.86994400969343e-07,11809);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.86994400969343e-07,1e-10) rectangle (axis cs:3.9644572780162e-07,117257);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.9644572780162e-07,1e-10) rectangle (axis cs:4.05897054633897e-07,34119);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.05897054633897e-07,1e-10) rectangle (axis cs:4.15348409887883e-07,9046);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.15348409887883e-07,1e-10) rectangle (axis cs:4.24799736720161e-07,14655);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.24799736720161e-07,1e-10) rectangle (axis cs:4.34251063552438e-07,12994);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.34251063552438e-07,1e-10) rectangle (axis cs:4.43702390384715e-07,751);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.43702390384715e-07,1e-10) rectangle (axis cs:4.53153717216992e-07,240);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.53153717216992e-07,1e-10) rectangle (axis cs:4.62605044049269e-07,45);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.62605044049269e-07,1e-10) rectangle (axis cs:4.72056399303256e-07,10);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.72056399303256e-07,1e-10) rectangle (axis cs:4.81507697713823e-07,1e-10);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.81507697713823e-07,1e-10) rectangle (axis cs:4.9095905296781e-07,1e-10);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.9095905296781e-07,1e-10) rectangle (axis cs:5.00410408221796e-07,1e-10);
\draw[draw=none,fill=steelblue31119180] (axis cs:5.00410408221796e-07,1e-10) rectangle (axis cs:5.09861706632364e-07,1e-10);
\draw[draw=none,fill=steelblue31119180] (axis cs:5.09861706632364e-07,1e-10) rectangle (axis cs:5.19313061886351e-07,1);
\draw[draw=none,fill=red] (axis cs:5.19313061886351e-07,1e-10) rectangle (axis cs:5.28764360296918e-07,1e-10);
\draw[draw=none,fill=steelblue31119180] (axis cs:5.28764360296918e-07,1e-10) rectangle (axis cs:5.38215715550905e-07,1);
\end{axis}

\end{tikzpicture}

%\end{document}

==> images/degree_distribution.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
%\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{steelblue31119180}{RGB}{180,180,180}


\begin{axis}[
log basis y={10},
tick align=outside,
tick pos=left,
title={Degree distribution},
x grid style={darkgray176},
xlabel={Degree},
xmin=-6657.075375, xmax=143586.075375,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Count},
ymin=0.514257498980282, ymax=1162001.52877676,
ymode=log,
ytick style={color=black},
ytick={0.01,0.1,1,10,100,1000,10000,100000,1000000,10000000,100000000},
yticklabels={
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\),
  \(\displaystyle {10^{6}}\),
  \(\displaystyle {10^{7}}\),
  \(\displaystyle {10^{8}}\)
}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:147.42625,1e-10) rectangle (axis cs:1318.83625,577388);
\draw[draw=none,fill=steelblue31119180] (axis cs:1611.68875,1e-10) rectangle (axis cs:2783.09875,792);
\draw[draw=none,fill=steelblue31119180] (axis cs:3075.95125,1e-10) rectangle (axis cs:4247.36125,103);
\draw[draw=none,fill=steelblue31119180] (axis cs:4540.21375,1e-10) rectangle (axis cs:5711.62375,25);
\draw[draw=none,fill=steelblue31119180] (axis cs:6004.47625,1e-10) rectangle (axis cs:7175.88625,21);
\draw[draw=none,fill=steelblue31119180] (axis cs:7468.73875,1e-10) rectangle (axis cs:8640.14875,12);
\draw[draw=none,fill=steelblue31119180] (axis cs:8933.00125,1e-10) rectangle (axis cs:10104.41125,7);
\draw[draw=none,fill=steelblue31119180] (axis cs:10397.26375,1e-10) rectangle (axis cs:11568.67375,3);
\draw[draw=none,fill=steelblue31119180] (axis cs:11861.52625,1e-10) rectangle (axis cs:13032.93625,5);
\draw[draw=none,fill=steelblue31119180] (axis cs:13325.78875,1e-10) rectangle (axis cs:14497.19875,4);
\draw[draw=none,fill=steelblue31119180] (axis cs:14790.05125,1e-10) rectangle (axis cs:15961.46125,2);
\draw[draw=none,fill=steelblue31119180] (axis cs:16254.31375,1e-10) rectangle (axis cs:17425.72375,4);
\draw[draw=none,fill=steelblue31119180] (axis cs:17718.57625,1e-10) rectangle (axis cs:18889.98625,2);
\draw[draw=none,fill=steelblue31119180] (axis cs:19182.83875,1e-10) rectangle (axis cs:20354.24875,3);
\draw[draw=none,fill=steelblue31119180] (axis cs:20647.10125,1e-10) rectangle (axis cs:21818.51125,5);
\draw[draw=none,fill=steelblue31119180] (axis cs:22111.36375,1e-10) rectangle (axis cs:23282.77375,1e-10);
\draw[draw=none,fill=steelblue31119180] (axis cs:23575.62625,1e-10) rectangle (axis cs:24747.03625,1e-10);
\draw[draw=none,fill=steelblue31119180] (axis cs:25039.88875,1e-10) rectangle (axis cs:26211.29875,3);
\draw[draw=none,fill=steelblue31119180] (axis cs:26504.15125,1e-10) rectangle (axis cs:27675.56125,1e-10);
\draw[draw=none,fill=steelblue31119180] (axis cs:27968.41375,1e-10) rectangle (axis cs:29139.82375,1e-10);
\draw[draw=none,fill=steelblue31119180] (axis cs:29432.67625,1e-10) rectangle (axis cs:30604.08625,1e-10);
\draw[draw=none,fill=steelblue31119180] (axis cs:30896.93875,1e-10) rectangle (axis cs:32068.34875,1);
\draw[draw=none,fill=steelblue31119180] (axis cs:32361.20125,1e-10) rectangle (axis cs:33532.61125,1e-10);
\draw[draw=none,fill=steelblue31119180] (axis cs:33825.46375,1e-10) rectangle (axis cs:34996.87375,1);
\draw[draw=none,fill=steelblue31119180] (axis cs:35289.72625,1e-10) rectangle (axis cs:36461.13625,1e-10);
\draw[draw=none,fill=steelblue31119180] (axis cs:36753.98875,1e-10) rectangle (axis cs:37925.39875,1e-10);
\draw[draw=none,fill=steelblue31119180] (axis cs:38218.25125,1e-10) rectangle (axis cs:39389.66125,1e-10);
\draw[draw=none,fill=steelblue31119180] (axis cs:39682.51375,1e-10) rectangle (axis cs:40853.92375,1);
\draw[draw=none,fill=steelblue31119180] (axis cs:41146.77625,1e-10) rectangle (axis cs:42318.18625,1e-10);
\draw[draw=none,fill=steelblue31119180] (axis cs:42611.03875,1e-10) rectangle (axis cs:43782.44875,1e-10);
\draw[draw=none,fill=steelblue31119180] (axis cs:44075.30125,1e-10) rectangle (axis cs:45246.71125,1e-10);
\draw[draw=none,fill=steelblue31119180] (axis cs:45539.56375,1e-10) rectangle (axis cs:46710.97375,1e-10);
\draw[draw=none,fill=steelblue31119180] (axis cs:47003.82625,1e-10) rectangle (axis cs:48175.23625,1e-10);
\draw[draw=none,fill=steelblue31119180] (axis cs:48468.08875,1e-10) rectangle (axis cs:49639.49875,1e-10);
\draw[draw=none,fill=steelblue31119180] (axis cs:49932.35125,1e-10) rectangle (axis cs:51103.76125,1e-10);
\draw[draw=none,fill=steelblue31119180] (axis cs:51396.61375,1e-10) rectangle (axis cs:52568.02375,1e-10);
\draw[draw=none,fill=steelblue31119180] (axis cs:52860.87625,1e-10) rectangle (axis cs:54032.28625,1e-10);
\draw[draw=none,fill=steelblue31119180] (axis cs:54325.13875,1e-10) rectangle (axis cs:55496.54875,1);
\draw[draw=none,fill=steelblue31119180] (axis cs:55789.40125,1e-10) rectangle (axis cs:56960.81125,1e-10);
\draw[draw=none,fill=steelblue31119180] (axis cs:57253.66375,1e-10) rectangle (axis cs:58425.07375,1e-10);
\draw[draw=none,fill=steelblue31119180] (axis cs:58717.92625,1e-10) rectangle (axis cs:59889.33625,1e-10);
\draw[draw=none,fill=steelblue31119180] (axis cs:60182.18875,1e-10) rectangle (axis cs:61353.59875,1e-10);
\draw[draw=none,fill=steelblue31119180] (axis cs:61646.45125,1e-10) rectangle (axis cs:62817.86125,1e-10);
\draw[draw=none,fill=steelblue31119180] (axis cs:63110.71375,1e-10) rectangle (axis cs:64282.12375,1e-10);
\draw[draw=none,fill=steelblue31119180] (axis cs:64574.97625,1e-10) rectangle (axis cs:65746.38625,1e-10);
\draw[draw=none,fill=steelblue31119180] (axis cs:66039.23875,1e-10) rectangle (axis cs:67210.64875,1e-10);
\draw[draw=none,fill=steelblue31119180] (axis cs:67503.50125,1e-10) rectangle (axis cs:68674.91125,1e-10);
\draw[draw=none,fill=steelblue31119180] (axis cs:68967.76375,1e-10) rectangle (axis cs:70139.17375,1e-10);
\draw[draw=none,fill=steelblue31119180] (axis cs:70432.02625,1e-10) rectangle (axis cs:71603.43625,1e-10);
\draw[draw=none,fill=steelblue31119180] (axis cs:71896.28875,1e-10) rectangle (axis cs:73067.69875,1e-10);
\draw[draw=none,fill=steelblue31119180] (axis cs:73360.55125,1e-10) rectangle (axis cs:74531.96125,1e-10);
\draw[draw=none,fill=steelblue31119180] (axis cs:74824.81375,1e-10) rectangle (axis cs:75996.22375,1e-10);
\draw[draw=none,fill=steelblue31119180] (axis cs:76289.07625,1e-10) rectangle (axis cs:77460.48625,1e-10);
\draw[draw=none,fill=steelblue31119180] (axis cs:77753.33875,1e-10) rectangle (axis cs:78924.74875,1e-10);
\draw[draw=none,fill=steelblue31119180] (axis cs:79217.60125,1e-10) rectangle (axis cs:80389.01125,1e-10);
\draw[draw=none,fill=steelblue31119180] (axis cs:80681.86375,1e-10) rectangle (axis cs:81853.27375,1e-10);
\draw[draw=none,fill=steelblue31119180] (axis cs:82146.12625,1e-10) rectangle (axis cs:83317.53625,1e-10);
\draw[draw=none,fill=steelblue31119180] (axis cs:83610.38875,1e-10) rectangle (axis cs:84781.79875,1e-10);
\draw[draw=none,fill=steelblue31119180] (axis cs:85074.65125,1e-10) rectangle (axis cs:86246.06125,1e-10);
\draw[draw=none,fill=steelblue31119180] (axis cs:86538.91375,1e-10) rectangle (axis cs:87710.32375,1e-10);
\draw[draw=none,fill=steelblue31119180] (axis cs:88003.17625,1e-10) rectangle (axis cs:89174.58625,1e-10);
\draw[draw=none,fill=steelblue31119180] (axis cs:89467.43875,1e-10) rectangle (axis cs:90638.84875,1e-10);
\draw[draw=none,fill=steelblue31119180] (axis cs:90931.70125,1e-10) rectangle (axis cs:92103.11125,1e-10);
\draw[draw=none,fill=steelblue31119180] (axis cs:92395.96375,1e-10) rectangle (axis cs:93567.37375,1e-10);
\draw[draw=none,fill=steelblue31119180] (axis cs:93860.22625,1e-10) rectangle (axis cs:95031.63625,1e-10);
\draw[draw=none,fill=steelblue31119180] (axis cs:95324.48875,1e-10) rectangle (axis cs:96495.89875,1e-10);
\draw[draw=none,fill=steelblue31119180] (axis cs:96788.75125,1e-10) rectangle (axis cs:97960.16125,1e-10);
\draw[draw=none,fill=steelblue31119180] (axis cs:98253.01375,1e-10) rectangle (axis cs:99424.42375,1e-10);
\draw[draw=none,fill=steelblue31119180] (axis cs:99717.27625,1e-10) rectangle (axis cs:100888.68625,1e-10);
\draw[draw=none,fill=steelblue31119180] (axis cs:101181.53875,1e-10) rectangle (axis cs:102352.94875,1e-10);
\draw[draw=none,fill=steelblue31119180] (axis cs:102645.80125,1e-10) rectangle (axis cs:103817.21125,1e-10);
\draw[draw=none,fill=steelblue31119180] (axis cs:104110.06375,1e-10) rectangle (axis cs:105281.47375,1e-10);
\draw[draw=none,fill=steelblue31119180] (axis cs:105574.32625,1e-10) rectangle (axis cs:106745.73625,1e-10);
\draw[draw=none,fill=steelblue31119180] (axis cs:107038.58875,1e-10) rectangle (axis cs:108209.99875,1e-10);
\draw[draw=none,fill=steelblue31119180] (axis cs:108502.85125,1e-10) rectangle (axis cs:109674.26125,1e-10);
\draw[draw=none,fill=steelblue31119180] (axis cs:109967.11375,1e-10) rectangle (axis cs:111138.52375,1e-10);
\draw[draw=none,fill=steelblue31119180] (axis cs:111431.37625,1e-10) rectangle (axis cs:112602.78625,1e-10);
\draw[draw=none,fill=steelblue31119180] (axis cs:112895.63875,1e-10) rectangle (axis cs:114067.04875,1e-10);
\draw[draw=none,fill=steelblue31119180] (axis cs:114359.90125,1e-10) rectangle (axis cs:115531.31125,1e-10);
\draw[draw=none,fill=steelblue31119180] (axis cs:115824.16375,1e-10) rectangle (axis cs:116995.57375,1);
\end{axis}

\end{tikzpicture}


==> images/edges_barh_all3.tex <==
\begin{tikzpicture}

\definecolor{burlywood245189148}{RGB}{245,189,148}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{palegreen169227180}{RGB}{169,227,180}
\definecolor{thistle209194250}{RGB}{209,194,250}

\begin{axis}[
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176, dashed},
xlabel={Count},
xmajorgrids,
xmin=1, xmax=10000000,
xmode=log,
xtick style={color=black},
xtick={0.1,1,10,100,1000,10000,100000,1000000,10000000,100000000},
xticklabels={
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\),
  \(\displaystyle {10^{6}}\),
  \(\displaystyle {10^{7}}\),
  \(\displaystyle {10^{8}}\)
},
y grid style={darkgray176},
%ylabel={Edge Types},
ymin=-0.5, ymax=12.5,
ytick style={color=black},
ytick={0,1,2,3,4,5,6,7,8,9,10,11,12},
yticklabels={
  subClassOf,
  part of,
  only in taxon,
  has role,
  derives from,
  has quality at some time,
  has gene template,
  has functional parent,
  is disease model for,
  has modifier,
  is conjugate acid of,
  has quality,
  characteristic of
},
y=1.3cm/2,
]
\draw[draw=none,fill=thistle209194250] (axis cs:1e-10,-0.25) rectangle (axis cs:806682,0.25);
\draw[draw=none,fill=palegreen169227180] (axis cs:1e-10,0.75) rectangle (axis cs:89431,1.25);
\draw[draw=none,fill=burlywood245189148] (axis cs:1e-10,1.75) rectangle (axis cs:86370,2.25);
\draw[draw=none,fill=burlywood245189148] (axis cs:1e-10,2.75) rectangle (axis cs:43438,3.25);
\draw[draw=none,fill=palegreen169227180] (axis cs:1e-10,3.75) rectangle (axis cs:33678,4.25);
\draw[draw=none,fill=palegreen169227180] (axis cs:1e-10,4.75) rectangle (axis cs:26090,5.25);
\draw[draw=none,fill=palegreen169227180] (axis cs:1e-10,5.75) rectangle (axis cs:20030,6.25);
\draw[draw=none,fill=palegreen169227180] (axis cs:1e-10,6.75) rectangle (axis cs:17871,7.25);
\draw[draw=none,fill=palegreen169227180] (axis cs:1e-10,7.75) rectangle (axis cs:8429,8.25);
\draw[draw=none,fill=burlywood245189148] (axis cs:1e-10,8.75) rectangle (axis cs:8226,9.25);
\draw[draw=none,fill=palegreen169227180] (axis cs:1e-10,9.75) rectangle (axis cs:8184,10.25);
\draw[draw=none,fill=burlywood245189148] (axis cs:1e-10,10.75) rectangle (axis cs:7276,11.25);
\draw[draw=none,fill=burlywood245189148] (axis cs:1e-10,11.75) rectangle (axis cs:5147,12.25);
\end{axis}

\end{tikzpicture}


==> images/edges_barh_rna3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightblue176205241}{RGB}{176,205,241}

\begin{axis}[
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={gray!30, dashed},
xlabel={Count},
xmajorgrids,
xmin=1, xmax=10000000,
xmode=log,
xtick style={color=black},
xtick={0.1,1,10,100,1000,10000,100000,1000000,10000000,100000000},
xticklabels={
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\),
  \(\displaystyle {10^{6}}\),
  \(\displaystyle {10^{7}}\),
  \(\displaystyle {10^{8}}\)
},
y grid style={darkgray176},
%ylabel={Edge Types},
ymin=-0.5, ymax=11.5,
ytick style={color=black},
ytick={0,1,2,3,4,5,6,7,8,9,10,11},
yticklabels={
interacts with,
  regulates activity of,
  develops from,
  is downstream of sequence of,
  causes or contributes to condition,
  contained in,
  location of,
  causally influenced by,
  participates in,
  overlaps sequence of,
  gene product of,
  ubiquitously expressed in
},
y=1.5cm/2,
]
\draw[draw=none,fill=lightblue176205241] (axis cs:1e-10,-0.25) rectangle (axis cs:6130892,0.25);
\draw[draw=none,fill=lightblue176205241] (axis cs:1e-10,0.75) rectangle (axis cs:519228,1.25);
\draw[draw=none,fill=lightblue176205241] (axis cs:1e-10,1.75) rectangle (axis cs:119639,2.25);
\draw[draw=none,fill=lightblue176205241] (axis cs:1e-10,2.75) rectangle (axis cs:100289,3.25);
\draw[draw=none,fill=lightblue176205241] (axis cs:1e-10,3.75) rectangle (axis cs:76574,4.25);
\draw[draw=none,fill=lightblue176205241] (axis cs:1e-10,4.75) rectangle (axis cs:63064,5.25);
\draw[draw=none,fill=lightblue176205241] (axis cs:1e-10,5.75) rectangle (axis cs:60729,6.25);
\draw[draw=none,fill=lightblue176205241] (axis cs:1e-10,6.75) rectangle (axis cs:16459,7.25);
\draw[draw=none,fill=lightblue176205241] (axis cs:1e-10,7.75) rectangle (axis cs:14037,8.25);
\draw[draw=none,fill=lightblue176205241] (axis cs:1e-10,8.75) rectangle (axis cs:11792,9.25);
\draw[draw=none,fill=lightblue176205241] (axis cs:1e-10,9.75) rectangle (axis cs:8417,10.25);
\draw[draw=none,fill=lightblue176205241] (axis cs:1e-10,10.75) rectangle (axis cs:6610,11.25);
\end{axis}

\end{tikzpicture}


==> images/edges_piechart_rna3.tex <==
% \documentclass[tikz]{standalone}
% \usepackage{pgfplots}
% \usepackage{pgfplotstable}
% \usepackage{tikz} %
% \usetikzlibrary{trees} %
% \pgfplotsset{compat=1.18}
% \begin{document}

% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{burlywood245189148}{RGB}{245,189,148}
\definecolor{darkred}{RGB}{139,0,0}
\definecolor{darkslategray506854}{RGB}{50,68,54}
\definecolor{darkslategray526172}{RGB}{52,61,72}
\definecolor{darkslategray625874}{RGB}{62,58,74}
\definecolor{darkslategray735644}{RGB}{73,56,44}
\definecolor{lightblue176205241}{RGB}{176,205,241}
\definecolor{palegreen169227180}{RGB}{169,227,180}
\definecolor{thistle209194250}{RGB}{209,194,250}

\begin{axis}[
tick pos=left,
xmin=-2.50499100510974, xmax=2.50481180741446,
ymin=-1.429401595528577, ymax=1.10598398422347,
axis equal image,
axis lines=none
]

\path [draw=darkslategray526172, fill=darkslategray526172, opacity=0.5]
(axis cs:-0.671443728256572,-0.610373033528248)
.. controls (axis cs:-0.599035460432743,-0.696665846840819) and (axis cs:-0.512563978850777,-0.770106726728318) .. (axis cs:-0.415686899790384,-0.827589232165814)
.. controls (axis cs:-0.31880982072999,-0.88507173760331) and (axis cs:-0.212912597645636,-0.925773802767782) .. (axis cs:-0.10247452706426,-0.947973790265721)
.. controls (axis cs:0.00796354351711491,-0.970173777763661) and (axis cs:0.121363070393014,-0.973554202286198) .. (axis cs:0.232927420638632,-0.957972076856124)
.. controls (axis cs:0.344491770884251,-0.94238995142605) and (axis cs:0.452625446204818,-0.908068118326747) .. (axis cs:0.552754551438582,-0.856458340534826)
.. controls (axis cs:0.652883656672345,-0.804848562742905) and (axis cs:0.74357623065693,-0.73668891933362) .. (axis cs:0.820996111122578,-0.654862462809276)
.. controls (axis cs:0.898415991588226,-0.573036006284932) and (axis cs:0.96145598535905,-0.478712948918216) .. (axis cs:1.0074495935701,-0.375883017077462)
.. controls (axis cs:1.05344320178115,-0.273053085236708) and (axis cs:1.08173266303006,-0.163186865005572) .. (axis cs:1.0911213747825,-0.0509315356431087)
.. controls (axis cs:1.10051008653495,0.0613237937193542) and (axis cs:1.09086377943376,0.174362852123694) .. (axis cs:1.0625904780582,0.283404253930405)
.. controls (axis cs:1.03431717668265,0.392445655737117) and (axis cs:0.987821221702786,0.495929983710685) .. (axis cs:0.925069323515661,0.589480003232641)
.. controls (axis cs:0.862317425328537,0.683030022754597) and (axis cs:0.784207008123244,0.765307861141647) .. (axis cs:0.694042027474018,0.832833287043081)
.. controls (axis cs:0.603877046824791,0.900358712944516) and (axis cs:0.502946965472705,0.952166035244472) .. (axis cs:0.395520977167097,0.986063880533059)
.. controls (axis cs:0.288094988861489,1.01996172582165) and (axis cs:0.175709408570163,1.03546531599335) .. (axis cs:0.0631179807711595,1.03191887202407)
.. controls (axis cs:-0.0494734470278442,1.02837242805478) and (axis cs:-0.160660535651562,1.00582666816491) .. (axis cs:-0.265740235053856,0.965235244782999)
.. controls (axis cs:-0.37081993445615,0.924643821401094) and (axis cs:-0.468289484294292,0.866587238484251) .. (axis cs:-0.554026066203871,0.793521203959942)
.. controls (axis cs:-0.639762648113451,0.720455169435633) and (axis cs:-0.712540130539585,0.633424611484163) .. (axis cs:-0.76928013319263,0.536110794492032)
.. controls (axis cs:-0.826020135845676,0.438796977499902) and (axis cs:-0.86591121154489,0.332591600775416) .. (axis cs:-0.887266026556385,0.221986995290516)
--(axis cs:0.0946007148624062,0.032414576158292)
--cycle;
\path [draw=darkslategray735644, fill=darkslategray735644, opacity=0.5]
(axis cs:-0.887266026556385,0.221986995290516)
.. controls (axis cs:-0.892094774843254,0.196977094761407) and (axis cs:-0.895966190395328,0.171791827324356) .. (axis cs:-0.898871801228804,0.146486306974475)
.. controls (axis cs:-0.90177741206228,0.121180786624593) and (axis cs:-0.903715097139259,0.0957734858865152) .. (axis cs:-0.904680616140828,0.0703200046402988)
--(axis cs:0.0946007148624062,0.032414576158292)
--cycle;
\path [draw=darkslategray625874, fill=darkslategray625874, opacity=0.5]
(axis cs:-1.09614525578824,0.013058294336517)
.. controls (axis cs:-1.0998033610906,-0.0833784558040554) and (axis cs:-1.08948217427314,-0.179838873587318) .. (axis cs:-1.06550317263511,-0.273318475600387)
.. controls (axis cs:-1.04152417099708,-0.366798077613456) and (axis cs:-1.00413892701308,-0.456316135168898) .. (axis cs:-0.954511890806979,-0.539084400763127)
--(axis cs:-0.0968639247850098,-0.0248471341454897)
--cycle;
\path [draw=darkslategray506854, fill=darkslategray506854, opacity=0.5]
(axis cs:-0.939086627112399,-0.57226953763815)
.. controls (axis cs:-0.925542116496094,-0.594859152850682) and (axis cs:-0.911110409069592,-0.616904828128559) .. (axis cs:-0.895825271994724,-0.638354981225634)
.. controls (axis cs:-0.880540134919856,-0.659805134322709) and (axis cs:-0.864413498837625,-0.680643022564394) .. (axis cs:-0.847483096686642,-0.700819889672334)
--(axis cs:-0.0814386610904294,-0.0580322710205122)
--cycle;
\path [draw=darkred, fill=lightblue176205241]
(axis cs:-0.671443728256572,-0.610373033528248)
.. controls (axis cs:-0.599035460432743,-0.696665846840819) and (axis cs:-0.512563978850777,-0.770106726728318) .. (axis cs:-0.415686899790384,-0.827589232165814)
.. controls (axis cs:-0.31880982072999,-0.88507173760331) and (axis cs:-0.212912597645636,-0.925773802767782) .. (axis cs:-0.10247452706426,-0.947973790265721)
.. controls (axis cs:0.00796354351711491,-0.970173777763661) and (axis cs:0.121363070393014,-0.973554202286198) .. (axis cs:0.232927420638632,-0.957972076856124)
.. controls (axis cs:0.344491770884251,-0.94238995142605) and (axis cs:0.452625446204818,-0.908068118326747) .. (axis cs:0.552754551438582,-0.856458340534826)
.. controls (axis cs:0.652883656672345,-0.804848562742905) and (axis cs:0.74357623065693,-0.73668891933362) .. (axis cs:0.820996111122578,-0.654862462809276)
.. controls (axis cs:0.898415991588226,-0.573036006284932) and (axis cs:0.96145598535905,-0.478712948918216) .. (axis cs:1.0074495935701,-0.375883017077462)
.. controls (axis cs:1.05344320178115,-0.273053085236708) and (axis cs:1.08173266303006,-0.163186865005572) .. (axis cs:1.0911213747825,-0.0509315356431087)
.. controls (axis cs:1.10051008653495,0.0613237937193542) and (axis cs:1.09086377943376,0.174362852123694) .. (axis cs:1.0625904780582,0.283404253930405)
.. controls (axis cs:1.03431717668265,0.392445655737117) and (axis cs:0.987821221702786,0.495929983710685) .. (axis cs:0.925069323515661,0.589480003232641)
.. controls (axis cs:0.862317425328537,0.683030022754597) and (axis cs:0.784207008123244,0.765307861141647) .. (axis cs:0.694042027474018,0.832833287043081)
.. controls (axis cs:0.603877046824791,0.900358712944516) and (axis cs:0.502946965472705,0.952166035244472) .. (axis cs:0.395520977167097,0.986063880533059)
.. controls (axis cs:0.288094988861489,1.01996172582165) and (axis cs:0.175709408570163,1.03546531599335) .. (axis cs:0.0631179807711595,1.03191887202407)
.. controls (axis cs:-0.0494734470278442,1.02837242805478) and (axis cs:-0.160660535651562,1.00582666816491) .. (axis cs:-0.265740235053856,0.965235244782999)
.. controls (axis cs:-0.37081993445615,0.924643821401094) and (axis cs:-0.468289484294292,0.866587238484251) .. (axis cs:-0.554026066203871,0.793521203959942)
.. controls (axis cs:-0.639762648113451,0.720455169435633) and (axis cs:-0.712540130539585,0.633424611484163) .. (axis cs:-0.76928013319263,0.536110794492032)
.. controls (axis cs:-0.826020135845676,0.438796977499902) and (axis cs:-0.86591121154489,0.332591600775416) .. (axis cs:-0.887266026556385,0.221986995290516)
--(axis cs:0.0946007148624062,0.032414576158292)
--cycle;
\path [draw=darkred, fill=burlywood245189148]
(axis cs:-0.887266026556385,0.221986995290516)
.. controls (axis cs:-0.892094774843254,0.196977094761407) and (axis cs:-0.895966190395328,0.171791827324356) .. (axis cs:-0.898871801228804,0.146486306974475)
.. controls (axis cs:-0.90177741206228,0.121180786624593) and (axis cs:-0.903715097139259,0.0957734858865152) .. (axis cs:-0.904680616140828,0.0703200046402988)
--(axis cs:0.0946007148624062,0.032414576158292)
--cycle;
\path [draw=none, fill=thistle209194250]
(axis cs:-1.09614525578824,0.013058294336517)
.. controls (axis cs:-1.0998033610906,-0.0833784558040554) and (axis cs:-1.08948217427314,-0.179838873587318) .. (axis cs:-1.06550317263511,-0.273318475600387)
.. controls (axis cs:-1.04152417099708,-0.366798077613456) and (axis cs:-1.00413892701308,-0.456316135168898) .. (axis cs:-0.954511890806979,-0.539084400763127)
--(axis cs:-0.0968639247850098,-0.0248471341454897)
--cycle;
\path [draw=none, fill=palegreen169227180]
(axis cs:-0.939086627112399,-0.57226953763815)
.. controls (axis cs:-0.925542116496094,-0.594859152850682) and (axis cs:-0.911110409069592,-0.616904828128559) .. (axis cs:-0.895825271994724,-0.638354981225634)
.. controls (axis cs:-0.880540134919856,-0.659805134322709) and (axis cs:-0.864413498837625,-0.680643022564394) .. (axis cs:-0.847483096686642,-0.700819889672334)
--(axis cs:-0.0814386610904294,-0.0580322710205122)
--cycle;
\draw (axis cs:1.25618843069736,0.333602189484828) node[
  scale=0.5,
  anchor=west,
  text=black,
  rotate=0.0,
  align=left
]{RO terms\\
involving\\ RNA
molecules};
\draw (axis cs:0.60193549099462,0.208107350598771) node[
  scale=0.5,
  text=black,
  rotate=0.0,
  align=center
]{85.9\% \\
(7,528,124)};
\draw (axis cs:-0.9999219052837925,0.4) node[
  scale=0.5,
  anchor=east,
  text=black,
  rotate=0.0,
  align=right
]{other RO terms\\
introduced by\\
the integration\\ 2.4\%
(213,259)};
% \draw (axis cs:-0.50148279479232,0.100857614648002) node[
%   scale=0.5,
%   text=black,
%   rotate=0.0,
%   align=center
% ]{2.4\%
% (213,259)};
\draw (axis cs:-1.16236709742012,-0.298165609745877) node[
  scale=0.5,
  anchor=east,
  text=black,
  rotate=0.0
]{subClassOf};
\draw (axis cs:-0.78047473495069,-0.173929939018428) node[
  scale=0.5,
  text=black,
  rotate=0.0,
  align=center
]{9.2\%\\
(806,681)};
\draw (axis cs:-0.98,-0.7125) node[
  scale=0.5,
  anchor=east,
  text=black,
  rotate=0.0,
  align=right
]{other terms\\
2.5\% (220,518)};
\draw (axis cs:-0.570070627633006,-0.406225897143585) node[
  scale=0.5,
  text=black,
  rotate=0.0,
  align=center
]{%2.5\%(220,518)
};

%%LEGEND
\draw (axis cs:-1.8,-1.35) node[
  scale=.5,
  anchor=base west,
  text=black,
]{\begin{tikzpicture}
\fill[fill=thistle209194250, transform canvas={yshift=-3pt}]
(-10pt,-10pt) rectangle ++(10pt,10pt);
\fill[fill={palegreen169227180}, transform canvas={yshift=-3pt}]
(2pt,-10pt) rectangle ++(8pt,10pt);
\end{tikzpicture}
non-RO 11.7\% (1,027,199)};

\draw (axis cs:0.2,-1.35) node[
  scale=.5,
  anchor=base west,
  text=black,
]{\begin{tikzpicture}
\fill[fill=lightblue176205241, transform canvas={yshift=-3pt}]
(-10pt,-10pt) rectangle ++(12pt,10pt);
\fill[fill={burlywood245189148}, transform canvas={yshift=-3pt}]
(2pt,-10pt) rectangle ++(8pt,10pt);
\draw[draw=darkred, thick,  transform canvas={yshift=-3pt}]  
(-10pt,-10pt) rectangle ++(20pt,10pt);
\end{tikzpicture}
RO 88.3\% (7,741,383)};
\end{axis}

\end{tikzpicture}

% \end{document}

==> images/lutable.tex <==
\definecolor{c36393d}{RGB}{54,57,61}\definecolor{ccce5ff}{RGB}{204,229,255}
\definecolor{ceeeeee}{RGB}{238,238,238}
\definecolor{ceaf2d3}{RGB}{234,242,211}


\def \globalscale {1.000000}
\begin{tikzpicture}[y=1cm, x=1cm, yscale=\globalscale,xscale=\globalscale, inner sep=0pt, outer sep=0pt]
  \path[draw=black,fill=black,opacity=0.25,shift={(0.0529, -0.0794)}] (0.0, 5.3975) rectangle (5.2917, 1.1642);



  \path[draw=c36393d,fill=ccce5ff] (0.0, 5.3975) rectangle (5.2917, 1.1642);



  \path[fill=ceeeeee] (0.0, 5.3975) rectangle (5.2917, 4.6831);



  \path[draw=c36393d,line cap=,miter limit=10.0] (0.0, 5.3975)(5.2917, 5.3975)(5.2917, 4.6831)(0.0, 4.6831);



  \path[draw=c36393d,fill=ceeeeee] (0.0, 5.3975) rectangle (5.2917, 4.6831);



  \begin{scope}[]
    \node[text=black,anchor=south west] (text3069) at (1.2458
    %2.6458
    , 4.9477){CHEMICAL-GENE};



  \end{scope}
  \path[fill=white] (0.0, 4.6831) rectangle (5.2917, 3.9688);



  \path[draw=c36393d,line cap=,miter limit=10.0] (0.0, 4.6831)(5.2917, 4.6831)(5.2917, 3.9688)(0.0, 3.9688);



  \path[draw=c36393d,fill=white] (0.0, 4.6831) rectangle (2.6458, 3.9688);



  \begin{scope}[shift={(-0.0132, 0.0132)}]
    \node[text=black,anchor=south west] (text5593) at (1.3229, 4.2333){...};



  \end{scope}
  \path[draw=c36393d,fill=white] (2.6458, 4.6831) rectangle (5.2917, 3.9688);



  \begin{scope}[shift={(-0.0132, 0.0132)}]
    \node[text=black,anchor=south west] (text8182) at (3.9688, 4.2333){...};



  \end{scope}
  \path[fill=ceaf2d3] (0.0, 3.9688) rectangle (5.2917, 3.2808);



  \path[draw=c36393d,line cap=,miter limit=10.0] (0.0, 3.9688)(5.2917, 3.9688)(5.2917, 3.2808)(0.0, 3.2808);



  \path[draw=c36393d,fill=ceaf2d3] (0.0, 3.9688) rectangle (2.6458, 3.2808);



  \begin{scope}[]
    \node[text=black,anchor=south west] (text7691) at (1.3229-1, 3.519){CHEBI:16113};



  \end{scope}
  \path[draw=c36393d,fill=ceaf2d3] (2.6458, 3.9688) rectangle (5.2917, 3.2808);



  \begin{scope}[]
    \node[text=black,anchor=south west] (text4036) at (3.9688-0.3, 3.519){CETP};



  \end{scope}
  \path[fill=white] (0.0, 3.2808) rectangle (5.2917, 2.5665);



  \path[draw=c36393d,line cap=,miter limit=10.0] (0.0, 3.2808)(5.2917, 3.2808)(5.2917, 2.5665)(0.0, 2.5665);



  \path[draw=c36393d,fill=white] (0.0, 3.2808) rectangle (2.6458, 2.5665);



  \begin{scope}[shift={(-0.0132, 0.0132)}]
    \node[text=black,anchor=south west] (text7095) at (1.3229, 2.831){...};



  \end{scope}
  \path[draw=c36393d,fill=white] (2.6458, 3.2808) rectangle (5.2917, 2.5665);



  \begin{scope}[shift={(-0.0132, 0.0132)}]
    \node[text=black,anchor=south west] (text4578) at (3.9688, 2.831){...};



  \end{scope}
  \path[fill=ceaf2d3] (0.0, 2.5665) rectangle (5.2917, 1.8521);



  \path[draw=c36393d,line cap=,miter limit=10.0] (0.0, 2.5665)(5.2917, 2.5665)(5.2917, 1.8521)(0.0, 1.8521);



  \path[draw=c36393d,fill=ceaf2d3] (0.0, 2.5665) rectangle (2.6458, 1.8521);



  \begin{scope}[]
    \node[text=black,anchor=south west] (text1781) at (1.3229-1.1, 2.1167){CHEBI:167559};



  \end{scope}
  \path[draw=c36393d,fill=ceaf2d3] (2.6458, 2.5665) rectangle (5.2917, 1.8521);



  \begin{scope}[]
    \node[text=black,anchor=south west] (text2566) at (3.9688-0.3, 2.1167){ALG1};



  \end{scope}
  \path[fill=ceaf2d3] (0.0, 1.8521) rectangle (5.2917, 1.1642);



  \path[draw=c36393d,line cap=,miter limit=10.0] (0.0, 1.8521)(5.2917, 1.8521)(5.2917, 1.1642)(0.0, 1.1642);



  \path[draw=black,fill=white] (0.0, 1.8521) rectangle (2.6458, 1.1642);



  \begin{scope}[shift={(-0.0132, 0.0132)}]
    \node[text=black,anchor=south west] (text2173) at (1.3229, 1.4023){...};



  \end{scope}
  \path[draw=black,fill=white] (2.6458, 1.8521) rectangle (5.2917, 1.1642);



  \begin{scope}[shift={(-0.0132, 0.0132)}]
    \node[text=black,anchor=south west] (text8007) at (3.9688, 1.4023){...};



  \end{scope}
  \path[draw=black,fill=black,opacity=0.25,shift={(0.0529, -0.0794)}] (7.4083, 4.3392) rectangle (12.7, 0.1058);



  \path[draw=c36393d,fill=ccce5ff] (7.4083, 4.3392) rectangle (12.7, 0.1058);


 
  \path[fill=ceeeeee] (7.4083, 4.3392) rectangle (12.7, 3.6248);



  \path[draw=c36393d,line cap=,miter limit=10.0] (7.4083, 4.3392)(12.7, 4.3392)(12.7, 3.6248)(7.4083, 3.6248);



  \path[draw=c36393d,fill=ceeeeee] (7.4083, 4.3392) rectangle (12.7, 3.6248);



  \begin{scope}[]
    \node[text=black,anchor=south west] (text2062) at (10.0542-1.4, 3.8894){LOOK-UP TABLE};



  \end{scope}
  \path[fill=white] (7.4083, 3.6248) rectangle (12.7, 2.9104);



  \path[draw=c36393d,line cap=,miter limit=10.0] (7.4083, 3.6248)(12.7, 3.6248)(12.7, 2.9104)(7.4083, 2.9104);



  \path[draw=c36393d,fill=white] (7.4083, 3.6248) rectangle (10.0542, 2.9104);



  \begin{scope}[shift={(-0.0132, 0.0132)}]
    \node[text=black,anchor=south west] (text4447) at (8.7313, 3.175){...};



  \end{scope}
  \path[draw=c36393d,fill=white] (10.0542, 3.6248) rectangle (12.7, 2.9104);



  \begin{scope}[shift={(-0.0132, 0.0132)}]
    \node[text=black,anchor=south west] (text6858) at (11.3771, 3.175){...};



  \end{scope}
  \path[fill=ceaf2d3] (7.4083, 2.9104) rectangle (12.7, 2.2225);



  \path[draw=c36393d,line cap=,miter limit=10.0] (7.4083, 2.9104)(12.7, 2.9104)(12.7, 2.2225)(7.4083, 2.2225);



  \path[draw=c36393d,fill=ceaf2d3] (7.4083, 2.9104) rectangle (10.0542, 2.2225);



  \begin{scope}[]
    \node[text=black,anchor=south west] (text3978) at (8.7313-0.3, 2.4606){CETP};



  \end{scope}
  \path[draw=c36393d,fill=ceaf2d3] (10.0542, 2.9104) rectangle (12.7, 2.2225);



  \begin{scope}[]
    \node[text=black,anchor=south west] (text1600) at (11.3771-0.2, 2.4606){1071};



  \end{scope}
  \path[fill=white] (7.4083, 2.2225) rectangle (12.7, 1.5081);



  \path[draw=c36393d,line cap=,miter limit=10.0] (7.4083, 2.2225)(12.7, 2.2225)(12.7, 1.5081)(7.4083, 1.5081);



  \path[draw=c36393d,fill=white] (7.4083, 2.2225) rectangle (10.0542, 1.5081);



  \begin{scope}[shift={(-0.0132, 0.0132)}]
    \node[text=black,anchor=south west] (text1212) at (8.7313, 1.7727){...};



  \end{scope}
  \path[draw=c36393d,fill=white] (10.0542, 2.2225) rectangle (12.7, 1.5081);



  \begin{scope}[shift={(-0.0132, 0.0132)}]
    \node[text=black,anchor=south west] (text4609) at (11.3771, 1.7727){...};



  \end{scope}
  \path[fill=ceaf2d3] (7.4083, 1.5081) rectangle (12.7, 0.7938);



  \path[draw=c36393d,line cap=,miter limit=10.0] (7.4083, 1.5081)(12.7, 1.5081)(12.7, 0.7938)(7.4083, 0.7938);



  \path[draw=c36393d,fill=ceaf2d3] (7.4083, 1.5081) rectangle (10.0542, 0.7938);



  \begin{scope}[shift={(-0.0132, 0.0132)}]
    \node[text=black,anchor=south west] (text2319) at (8.7313-0.3, 1.0583){ALG1};



  \end{scope}
  \path[draw=c36393d,fill=ceaf2d3] (10.0542, 1.5081) rectangle (12.7, 0.7938);



  \begin{scope}[]
    \node[text=black,anchor=south west] (text9848) at (11.3771-0.3, 1.0583){56052};



  \end{scope}
  \path[fill=ceaf2d3] (7.4083, 0.7938) rectangle (12.7, 0.1058);



  \path[draw=c36393d,line cap=,miter limit=10.0] (7.4083, 0.7938)(12.7, 0.7938)(12.7, 0.1058)(7.4083, 0.1058);



  \path[draw=black,fill=white] (7.4083, 0.7938) rectangle (10.0542, 0.1058);



  \begin{scope}[shift={(-0.0132, 0.0132)}]
    \node[text=black,anchor=south west] (text4263) at (8.7313, 0.344){...};



  \end{scope}
  \path[draw=black,fill=white] (10.0542, 0.7938) rectangle (12.7, 0.1058);



  \begin{scope}[shift={(-0.0132, 0.0132)}]
    \node[text=black,anchor=south west] (text959) at (11.3771, 0.344){...};



  \end{scope}
  \path[draw=black,fill=black,opacity=0.25,shift={(0.0529, -0.0794)}] (14.8167, 5.3975) rectangle (20.1083, 1.1642);



  \path[draw=c36393d,fill=ccce5ff] (14.8167, 5.3975) rectangle (20.1083, 1.1642);




  \path[fill=ceeeeee] (14.8167, 5.3975) rectangle (20.1083, 4.6831);



  \path[draw=c36393d,line cap=,miter limit=10.0] (14.8167, 5.3975)(20.1083, 5.3975)(20.1083, 4.6831)(14.8167, 4.6831);



  \path[draw=c36393d,fill=ceeeeee] (14.8167, 5.3975) rectangle (20.1083, 4.6831);



  \begin{scope}[]
    \node[text=black,anchor=south west] (text6862) at (17.4625-1.025, 4.9477){GENE-miRNA};



  \end{scope}
  \path[fill=white] (14.8167, 4.6831) rectangle (20.1083, 3.9688);



  \path[draw=c36393d,line cap=,miter limit=10.0] (14.8167, 4.6831)(20.1083, 4.6831)(20.1083, 3.9688)(14.8167, 3.9688);



  \path[draw=c36393d,fill=white] (14.8167, 4.6831) rectangle (17.4625, 3.9688);



  \begin{scope}[shift={(-0.0132, 0.0132)}]
    \node[text=black,anchor=south west] (text1932) at (16.1396, 4.2333){...};



  \end{scope}
  \path[draw=c36393d,fill=white] (17.4625, 4.6831) rectangle (20.1083, 3.9688);



  \begin{scope}[shift={(-0.0132, 0.0132)}]
    \node[text=black,anchor=south west] (text3465) at (18.7854, 4.2333){...};



  \end{scope}
  \path[fill=ceaf2d3] (14.8167, 3.9688) rectangle (20.1083, 3.2808);



  \path[draw=c36393d,line cap=,miter limit=10.0] (14.8167, 3.9688)(20.1083, 3.9688)(20.1083, 3.2808)(14.8167, 3.2808);



  \path[draw=c36393d,fill=ceaf2d3] (14.8167, 3.9688) rectangle (17.4625, 3.2808);



  \begin{scope}[]
    \node[text=black,anchor=south west] (text2587) at (16.1396-0.2, 3.519){1071};



  \end{scope}
  \path[draw=c36393d,fill=ceaf2d3] (17.4625, 3.9688) rectangle (20.1083, 3.2808);



  \begin{scope}[shift={(-0.0132, 0.0132)}]
    \node[text=black,anchor=south west] (text8598) at (18.7854-1.1, 3.46){hsa-miR-124-3p};



  \end{scope}
  \path[fill=white] (14.8167, 3.2808) rectangle (20.1083, 2.5665);



  \path[draw=c36393d,line cap=,miter limit=10.0] (14.8167, 3.2808)(20.1083, 3.2808)(20.1083, 2.5665)(14.8167, 2.5665);



  \path[draw=c36393d,fill=white] (14.8167, 3.2808) rectangle (17.4625, 2.5665);



  \begin{scope}[shift={(-0.0132, 0.0132)}]
     \node[text=black,anchor=south west] (text9947) at (16.1396, 2.831){...};



  \end{scope}
  \path[draw=c36393d,fill=white] (17.4625, 3.2808) rectangle (20.1083, 2.5665);



  \begin{scope}[shift={(-0.0132, 0.0132)}]
    \node[text=black,anchor=south west] (text4739) at (18.7854, 2.831){...};



  \end{scope}
  \path[fill=ceaf2d3] (14.8167, 2.5665) rectangle (20.1083, 1.8521);



  \path[draw=c36393d,line cap=,miter limit=10.0] (14.8167, 2.5665)(20.1083, 2.5665)(20.1083, 1.8521)(14.8167, 1.8521);



  \path[draw=c36393d,fill=ceaf2d3] (14.8167, 2.5665) rectangle (17.4625, 1.8521);



  \begin{scope}[]
    \node[text=black,anchor=south west] (text4769) at (16.1396-0.3, 2.1167){56052};



  \end{scope}
  \path[draw=c36393d,fill=ceaf2d3] (17.4625, 2.5665) rectangle (20.1083, 1.8521);



  \begin{scope}[]
    \node[text=black,anchor=south west] (text3497) at (18.7854-1.05, 2.05){hsa-miR-21-5p};



  \end{scope}
  \path[fill=ceaf2d3] (14.8167, 1.8521) rectangle (20.1083, 1.1642);



  \path[draw=c36393d,line cap=,miter limit=10.0] (14.8167, 1.8521)(20.1083, 1.8521)(20.1083, 1.1642)(14.8167, 1.1642);



  \path[draw=black,fill=white] (14.8167, 1.8521) rectangle (17.4625, 1.1642);



  \begin{scope}[shift={(-0.0132, 0.0132)}]
    \node[text=black,anchor=south west] (text485) at (16.1396, 1.4023){...};



  \end{scope}
  \path[draw=black,fill=white] (17.4625, 1.8521) rectangle (20.1083, 1.1642);



  \begin{scope}[shift={(-0.0132, 0.0132)}]
    \node[text=black,anchor=south west] (text8617) at (18.7854, 1.4023){...};



  \end{scope}
  \path[draw=black,miter limit=10.0] (5.2917, 3.6248) .. controls (5.8208, 3.9247) and (6.1736, 3.8982) .. (6.35, 3.5454) .. controls (6.5264, 3.1926) and (6.8401, 2.8783) .. (7.2911, 2.6024);



  \path[draw=black,fill=black,miter limit=10.0] (7.4097, 2.5299) -- (7.2033, 2.5477) -- (7.2911, 2.6024) -- (7.2999, 2.7056) -- cycle;



  \path[draw=black,miter limit=10.0] (5.3181, 2.196) .. controls (5.8473, 2.4959) and (6.2001, 2.4694) .. (6.3765, 2.1167) .. controls (6.5528, 1.7639) and (6.8666, 1.4493) .. (7.3176, 1.1729);



  \path[draw=black,fill=black,miter limit=10.0] (7.4361, 1.1001) -- (7.2297, 1.1181) -- (7.3176, 1.1729) -- (7.3266, 1.2761) -- cycle;



  \path[draw=black,miter limit=10.0] (12.7, 2.5003) .. controls (13.2468, 2.8355) and (13.6084, 3.1794) .. (13.7848, 3.5322) .. controls (13.9612, 3.885) and (14.314, 3.9114) .. (14.8431, 3.6116);



  \path[draw=black,miter limit=10.0] (12.7, 1.0054) .. controls (13.2468, 1.3406) and (13.6084, 1.6845) .. (13.7848, 2.0373) .. controls (13.9612, 2.3901) and (14.314, 2.4165) .. (14.8431, 2.1167);




\end{tikzpicture}


==> images/nodes_barh3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightblue176205241}{RGB}{176,205,241}
\definecolor{palegreen169227174}{RGB}{169,227,174}

\begin{axis}[
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={gray!30, dashed},
xlabel={Count},
xmajorgrids,
xmin=1, xmax=251188.643150958,
xmode=log,
xtick style={color=black},
xtick={0.1,1,10,100,1000,10000,100000,1000000,10000000},
xticklabels={
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\),
  \(\displaystyle {10^{6}}\),
  \(\displaystyle {10^{7}}\)
},
y grid style={darkgray176},
%ylabel={Node Types},
ymin=-0.5, ymax=16.75,
ytick style={color=black},
ytick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16
%,17
},
yticklabels={
  chemical,
  protein,
  cell,
  GO,
  disease,
  gene,
  phenotype,
  variant (SNP),
  anatomy,
  small protein,
  vaccine,
  pathway,
  other terms,
  sequence,
  species,
  histone modification,
  epigenetic modification,
%  other
},
y=1cm/2
]
\draw[draw=none,fill=lightblue176205241] (axis cs:1e-10,-0.25) rectangle (axis cs:150080,0.25);
\draw[draw=none,fill=lightblue176205241] (axis cs:1e-10,0.75) rectangle (axis cs:96197,1.25);
\draw[draw=none,fill=lightblue176205241] (axis cs:1e-10,1.75) rectangle (axis cs:44175,2.25);
\draw[draw=none,fill=lightblue176205241] (axis cs:1e-10,2.75) rectangle (axis cs:43869,3.25);
\draw[draw=none,fill=lightblue176205241] (axis cs:1e-10,3.75) rectangle (axis cs:23270,4.25);
\draw[draw=none,fill=palegreen169227174] (axis cs:1e-10,4.75) rectangle (axis cs:20081,5.25);
\draw[draw=none,fill=lightblue176205241] (axis cs:1e-10,5.75) rectangle (axis cs:16865,6.25);
\draw[draw=none,fill=palegreen169227174] (axis cs:1e-10,6.75) rectangle (axis cs:16091,7.25);
\draw[draw=none,fill=lightblue176205241] (axis cs:1e-10,7.75) rectangle (axis cs:14232,8.25);
\draw[draw=none,fill=palegreen169227174] (axis cs:1e-10,8.75) rectangle (axis cs:8178,9.25);
\draw[draw=none,fill=lightblue176205241] (axis cs:1e-10,9.75) rectangle (axis cs:6246,10.25);
\draw[draw=none,fill=lightblue176205241] (axis cs:1e-10,10.75) rectangle (axis cs:2606,11.25);
\draw[draw=none,fill=lightblue176205241] (axis cs:1e-10,11.75) rectangle (axis cs:2427,12.25);
\draw[draw=none,fill=lightblue176205241] (axis cs:1e-10,12.75) rectangle (axis cs:2363,13.25);
\draw[draw=none,fill=lightblue176205241] (axis cs:1e-10,13.75) rectangle (axis cs:2148,14.25);
\draw[draw=none,fill=palegreen169227174] (axis cs:1e-10,14.75) rectangle (axis cs:20,15.25);
\draw[draw=none,fill=palegreen169227174] (axis cs:1e-10,15.75) rectangle (axis cs:18,16.25);
%\draw[draw=none,fill=palegreen169227174] (axis cs:1e-10,16.75) rectangle (axis cs:11,17.25);
\end{axis}

\end{tikzpicture}


==> images/nodes_barh_rna3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{burlywood245189148}{RGB}{245,189,148}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{grayEma}{RGB}{211,211,211}
\definecolor{gray139126102}{RGB}{139,126,102}
\definecolor{palegoldenrod210227174}{RGB}{210,227,174}
\definecolor{paleturquoise201242241}{RGB}{201,242,241}
\definecolor{thistle209194250}{RGB}{209,194,250}

\begin{axis}[
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={gray!30, dashed},
xlabel={Count},
xmajorgrids,
xmin=1, xmax=251188.643150958,
xmode=log,
xtick style={color=black},
xtick={0.1,1,10,100,1000,10000,100000,1000000,10000000},
xticklabels={
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\),
  \(\displaystyle {10^{6}}\),
  \(\displaystyle {10^{7}}\)
},
y grid style={darkgray176},
%ylabel={Node Types},
ymin=-0.5, ymax=18.5,
ytick style={color=black},
ytick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18},
yticklabels={
  tRF,
  mRNA,
  riboswitch,
  lncRNA,
  miRNA,
  tsRNA,
  pseudogene,
  circRNA,
  viral RNA,
  ASO,
  snRNA,
  tRNA,
  unclassified RNA,
  snoRNA,
  rRNA,
  aptamer,
  s(i/h)RNA,
  gRNA,
  other
},
y=1cm/2
]
\draw[draw=none,fill=burlywood245189148] (axis cs:1e-10,-0.25) rectangle (axis cs:20897,0.25);
\draw[draw=none,fill=palegoldenrod210227174] (axis cs:1e-10,0.75) rectangle (axis cs:20632,1.25);
\draw[draw=none,fill=burlywood245189148] (axis cs:1e-10,1.75) rectangle (axis cs:15805,2.25);
\draw[draw=none,fill=thistle209194250] (axis cs:1e-10,2.75) rectangle (axis cs:15533,3.25);
\draw[draw=none,fill=burlywood245189148] (axis cs:1e-10,3.75) rectangle (axis cs:14295,4.25);
\draw[draw=none,fill=burlywood245189148] (axis cs:1e-10,4.75) rectangle (axis cs:10243,5.25);
\draw[draw=none,fill=burlywood245189148] (axis cs:1e-10,5.75) rectangle (axis cs:9837,6.25);
\draw[draw=none,fill=thistle209194250] (axis cs:1e-10,6.75) rectangle (axis cs:9216,7.25);
\draw[draw=none,fill=paleturquoise201242241] (axis cs:1e-10,7.75) rectangle (axis cs:5693,8.25);
\draw[draw=none,fill=burlywood245189148] (axis cs:1e-10,8.75) rectangle (axis cs:2635,9.25);
\draw[draw=none,fill=burlywood245189148] (axis cs:1e-10,9.75) rectangle (axis cs:1803,10.25);
\draw[draw=none,fill=burlywood245189148] (axis cs:1e-10,10.75) rectangle (axis cs:894,11.25);
\draw[draw=none,fill=grayEma] (axis cs:1e-10,11.75) rectangle (axis cs:692,12.25);
\draw[draw=none,fill=burlywood245189148] (axis cs:1e-10,12.75) rectangle (axis cs:583,13.25);
\draw[draw=none,fill=burlywood245189148] (axis cs:1e-10,13.75) rectangle (axis cs:350,14.25);
\draw[draw=none,fill=burlywood245189148] (axis cs:1e-10,14.75) rectangle (axis cs:140,15.25);
\draw[draw=none,fill=burlywood245189148] (axis cs:1e-10,15.75) rectangle (axis cs:118,16.25);
\draw[draw=none,fill=burlywood245189148] (axis cs:1e-10,16.75) rectangle (axis cs:77,17.25);
\draw[draw=none,fill=burlywood245189148] (axis cs:1e-10,17.75) rectangle (axis cs:64,18.25);
\end{axis}

\end{tikzpicture}


==> images/nodes_piechart_rna3.tex <==
% \documentclass{standalone}
% \usepackage{tikz,pgfplots,pgfplotstable}
% \pgfplotsset{compat=1.9} % set to 1.8 to get old behaviour

% \begin{document}

% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\scriptsize]

\definecolor{grayEma}{RGB}{211,211,211}
\definecolor{black413730}{RGB}{41,37,30}
\definecolor{burlywood245189148}{RGB}{245,189,148}
\definecolor{darkblue}{RGB}{0,0,139}
\definecolor{darkred}{RGB}{139,0,0}
\definecolor{darkslategray506854}{RGB}{50,68,54}
\definecolor{darkslategray526172}{RGB}{52,61,72}
\definecolor{darkslategray607272}{RGB}{60,72,72}
\definecolor{darkslategray625874}{RGB}{62,58,74}
\definecolor{darkslategray626852}{RGB}{62,68,52}
\definecolor{darkslategray735644}{RGB}{73,56,44}
\definecolor{gray139126102}{RGB}{139,126,102}
\definecolor{lightblue176205241}{RGB}{176,205,241}
\definecolor{palegoldenrod210227174}{RGB}{210,227,174}
\definecolor{palegreen169227180}{RGB}{169,227,180}
\definecolor{paleturquoise201242241}{RGB}{201,242,241}
\definecolor{thistle209194250}{RGB}{209,194,250}

\begin{axis}[
tick pos=left,
xmin=-2.59999997368261, xmax=2.09999999474912,
ymin=-1.39546635062846, ymax=2.50454517719084,
axis equal image,
axis lines=none
]
\path [draw=darkslategray526172, fill=darkslategray526172, opacity=0.5]
(axis cs:-0.857186838890146,-0.398524974568394)
.. controls (axis cs:-0.810664225003981,-0.526344805714638) and (axis cs:-0.738547402891611,-0.643338649787266) .. (axis cs:-0.645259193918425,-0.742331441967459)
.. controls (axis cs:-0.55197098494524,-0.841324234147651) and (axis cs:-0.439458266234518,-0.920250045583451) .. (axis cs:-0.314621281607548,-0.974268469350729)
.. controls (axis cs:-0.189784296980578,-1.02828689311801) and (axis cs:-0.0552283303439162,-1.05627059239011) .. (axis cs:0.0807944936711808,-1.05650336698796)
.. controls (axis cs:0.216817317686278,-1.05673614158581) and (axis cs:0.351468272436502,-1.02921313362283) .. (axis cs:0.476489407805701,-0.9756222897402)
--(axis cs:0.0825057818957624,-0.0565048312427255)
--cycle;
\path [draw=darkslategray526172, fill=darkslategray526172, opacity=0.5]
(axis cs:0.476489407805701,-0.9756222897402)
.. controls (axis cs:0.637109902206206,-0.906771628495219) and (axis cs:0.776911233087889,-0.797004950169112) .. (axis cs:0.881904313458784,-0.657305952858593)
.. controls (axis cs:0.98689739382968,-0.517606955548074) and (axis cs:1.05345937382812,-0.352796037809824) .. (axis cs:1.07492979233629,-0.179364847119056)
--(axis cs:0.0825057818957624,-0.0565048312427255)
--cycle;
\path [draw=darkslategray526172, fill=darkslategray526172, opacity=0.5]
(axis cs:1.07492979233629,-0.179364847119056)
.. controls (axis cs:1.0847458262407,-0.100074056990594) and (axis cs:1.08502404726679,-0.0198918346666937) .. (axis cs:1.07575849886685,0.0594651658666975)
.. controls (axis cs:1.0664929504669,0.138822166400089) and (axis cs:1.04775023122456,0.216783545679455) .. (axis cs:1.01993161168036,0.291680196655741)
--(axis cs:0.0825057818957624,-0.0565048312427255)
--cycle;
\path [draw=darkslategray526172, fill=darkslategray526172, opacity=0.5]
(axis cs:1.01993161168036,0.291680196655741)
.. controls (axis cs:0.992306145164073,0.366056817696924) and (axis cs:0.955926875080904,0.436882077923922) .. (axis cs:0.91156194831008,0.502660504709348)
.. controls (axis cs:0.867197021539256,0.568438931494774) and (axis cs:0.815160905976923,0.628704273567891) .. (axis cs:0.756552342188378,0.682184030564256)
--(axis cs:0.0825057818957624,-0.0565048312427255)
--cycle;
\path [draw=darkslategray526172, fill=darkslategray526172, opacity=0.5]
(axis cs:0.756552342188378,0.682184030564256)
.. controls (axis cs:0.725490080635196,0.71052804878001) and (axis cs:0.692670900832589,0.736884590853525) .. (axis cs:0.658290321924273,0.761096638584816)
.. controls (axis cs:0.623909743015957,0.785308686316108) and (axis cs:0.588036174559671,0.807328063219211) .. (axis cs:0.550883332115305,0.82702358960764)
--(axis cs:0.0825057818957624,-0.0565048312427255)
--cycle;
\path [draw=darkslategray526172, fill=darkslategray526172, opacity=0.5]
(axis cs:0.550883332115305,0.82702358960764)
.. controls (axis cs:0.523960933201895,0.841295736322467) and (axis cs:0.496400257663923,0.854329880800959) .. (axis cs:0.468287594084899,0.86608521497719)
.. controls (axis cs:0.440174930505874,0.877840549153421) and (axis cs:0.411539648463172,0.888304792113643) .. (axis cs:0.382471400981535,0.897445181790709)
--(axis cs:0.0825057818957624,-0.0565048312427255)
--cycle;
\path [draw=darkslategray526172, fill=darkslategray526172, opacity=0.5]
(axis cs:0.382471400981535,0.897445181790709)
.. controls (axis cs:0.357942579387269,0.905158167853334) and (axis cs:0.333125396015454,0.911922224482848) .. (axis cs:0.308075191718751,0.917722268232602)
.. controls (axis cs:0.283024987422047,0.923522311982355) and (axis cs:0.257760396209887,0.928354028393727) .. (axis cs:0.232337756627977,0.932206643024588)
--(axis cs:0.0825057818957624,-0.0565048312427255)
--cycle;
\path [draw=darkslategray526172, fill=darkslategray526172, opacity=0.5]
(axis cs:0.232337756627977,0.932206643024588)
.. controls (axis cs:0.221181635548719,0.933897271377916) and (axis cs:0.209997699144963,0.935398958596736) .. (axis cs:0.198790752504534,0.93671105949328)
.. controls (axis cs:0.187583805864106,0.938023160389824) and (axis cs:0.176355454208224,0.939145487025997) .. (axis cs:0.165110521707367,0.940077557203236)
--(axis cs:0.0825057818957624,-0.0565048312427255)
--cycle;
\path [draw=darkslategray526172, fill=darkslategray526172, opacity=0.5]
(axis cs:0.165110521707367,0.940077557203236)
.. controls (axis cs:0.160418924223481,0.940466434423976) and (axis cs:0.155724639158564,0.940822176941437) .. (axis cs:0.151028017627171,0.941144758147442)
.. controls (axis cs:0.146331396095778,0.941467339353446) and (axis cs:0.141632555197267,0.94175675120518) .. (axis cs:0.136931846386955,0.942012972055744)
--(axis cs:0.0825057818957624,-0.0565048312427255)
--cycle;
\path [draw=darkslategray526172, fill=darkslategray526172, opacity=0.5]
(axis cs:0.136931846386955,0.942012972055744)
.. controls (axis cs:0.132554020586443,0.942251593569114) and (axis cs:0.128174672830365,0.942461421790764) .. (axis cs:0.123794087224664,0.942642443108292)
.. controls (axis cs:0.119413501618964,0.94282346442582) and (axis cs:0.115031772894438,0.942975674924614) .. (axis cs:0.110649185311496,0.943099064730164)
--(axis cs:0.0825057818957624,-0.0565048312427255)
--cycle;
\path [draw=darkslategray526172, fill=darkslategray526172, opacity=0.5]
(axis cs:0.110649185311496,0.943099064730164)
.. controls (axis cs:0.106382167565935,0.943219200718308) and (axis cs:0.102114424318292,0.94331201349207) .. (axis cs:0.0978462180250397,0.943377497343676)
.. controls (axis cs:0.0935780117317874,0.943442981195281) and (axis cs:0.0893094298897029,0.943481134782334) .. (axis cs:0.0850407350068312,0.943491955758475)
--(axis cs:0.0825057818957624,-0.0565048312427255)
--cycle;
\path [draw=darkslategray526172, fill=darkslategray526172, opacity=0.5]
(axis cs:0.0850407350068312,0.943491955758475)
.. controls (axis cs:0.0811604340894973,0.943501792170962) and (axis cs:0.0772801087837724,0.943489043324759) .. (axis cs:0.0733999562724804,0.943453709867714)
.. controls (axis cs:0.0695198037611883,0.943418376410669) and (axis cs:0.0656398897701232,0.943360458941293) .. (axis cs:0.0617604114612058,0.943279960402723)
--(axis cs:0.0825057818957624,-0.0565048312427255)
--cycle;
\path [draw=darkslategray735644, fill=darkslategray735644, opacity=0.5]
(axis cs:-0.0874090740422954,1.07432304102991)
.. controls (axis cs:-0.228332977780564,1.07139889314272) and (axis cs:-0.367059261871274,1.03871178452284) .. (axis cs:-0.494464029579562,0.978411515444695)
.. controls (axis cs:-0.62186879728785,0.918111246366555) and (axis cs:-0.735096345892775,0.831549411794592) .. (axis cs:-0.826699806419329,0.724419101866641)
--(axis cs:-0.0666637036077388,0.0745382493844574)
--cycle;
\path [draw=darkslategray625874, fill=darkslategray625874, opacity=0.5]
(axis cs:-0.826699806419329,0.724419101866641)
.. controls (axis cs:-0.855765814025664,0.690426386031061) and (axis cs:-0.882518614541343,0.654521957632863) .. (axis cs:-0.906777951013735,0.616947736124371)
.. controls (axis cs:-0.931037287486127,0.579373514615879) and (axis cs:-0.952748551831,0.540214080061991) .. (axis cs:-0.971765456322464,0.499733283730736)
--(axis cs:-0.0666637036077388,0.0745382493844574)
--cycle;
\path [draw=darkslategray626852, fill=darkslategray626852, opacity=0.5]
(axis cs:-0.971765456322464,0.499733283730736)
.. controls (axis cs:-0.987617085862626,0.465990326919765) and (axis cs:-1.00156937138456,0.431387312227847) .. (axis cs:-1.01355695517666,0.396086333087703)
.. controls (axis cs:-1.02554453896877,0.360785353947559) and (axis cs:-1.03554867365262,0.324841617549096) .. (axis cs:-1.04352249612836,0.288423497765794)
--(axis cs:-0.0666637036077388,0.0745382493844574)
--cycle;
\path [draw=darkslategray607272, fill=darkslategray607272, opacity=0.5]
(axis cs:-1.04352249612836,0.288423497765794)
.. controls (axis cs:-1.04572218843073,0.278377041627892) and (axis cs:-1.04776676643418,0.268297249277945) .. (axis cs:-1.04965550035453,0.258187718560151)
.. controls (axis cs:-1.05154423427488,0.248078187842357) and (axis cs:-1.05327689936612,0.237940121719479) .. (axis cs:-1.05485287717712,0.227777138835742)
--(axis cs:-0.0666637036077388,0.0745382493844574)
--cycle;
\path [draw=black413730, fill=black413730, opacity=0.5]
(axis cs:-1.05485287717712,0.227777138835742)
.. controls (axis cs:-1.05540652215679,0.224206857317353) and (axis cs:-1.05594081417969,0.220633601573666) .. (axis cs:-1.05645572970773,0.21705752902364)
.. controls (axis cs:-1.05697064523577,0.213481456473615) and (axis cs:-1.05746617670733,0.209902619632373) .. (axis cs:-1.05794230229189,0.206321176164749)
--(axis cs:-0.0666637036077388,0.0745382493844574)
--cycle;
\path [draw=darkslategray506854, fill=darkslategray506854, opacity=0.5]
(axis cs:-0.991278598684154,0.131782926780292)
.. controls (axis cs:-1.00186105536207,0.052181091530333) and (axis cs:-1.00281679028596,-0.0284064373877664) .. (axis cs:-0.994125134514196,-0.108236855678333)
.. controls (axis cs:-0.985433478742431,-0.188067273968899) and (axis cs:-0.967157543135544,-0.266560926094806) .. (axis cs:-0.93969256724872,-0.342020290417849)
--(axis cs:0,0)
--cycle;
\path [draw=darkred, fill=lightblue176205241]
(axis cs:-0.857186838890146,-0.398524974568394)
.. controls (axis cs:-0.810664225003981,-0.526344805714638) and (axis cs:-0.738547402891611,-0.643338649787266) .. (axis cs:-0.645259193918425,-0.742331441967459)
.. controls (axis cs:-0.55197098494524,-0.841324234147651) and (axis cs:-0.439458266234518,-0.920250045583451) .. (axis cs:-0.314621281607548,-0.974268469350729)
.. controls (axis cs:-0.189784296980578,-1.02828689311801) and (axis cs:-0.0552283303439162,-1.05627059239011) .. (axis cs:0.0807944936711808,-1.05650336698796)
.. controls (axis cs:0.216817317686278,-1.05673614158581) and (axis cs:0.351468272436502,-1.02921313362283) .. (axis cs:0.476489407805701,-0.9756222897402)
--(axis cs:0.0825057818957624,-0.0565048312427255)
--cycle;
\path [draw=darkred, fill=lightblue176205241]
(axis cs:0.476489407805701,-0.9756222897402)
.. controls (axis cs:0.637109902206206,-0.906771628495219) and (axis cs:0.776911233087889,-0.797004950169112) .. (axis cs:0.881904313458784,-0.657305952858593)
.. controls (axis cs:0.98689739382968,-0.517606955548074) and (axis cs:1.05345937382812,-0.352796037809824) .. (axis cs:1.07492979233629,-0.179364847119056)
--(axis cs:0.0825057818957624,-0.0565048312427255)
--cycle;
\path [draw=darkred, fill=lightblue176205241]
(axis cs:1.07492979233629,-0.179364847119056)
.. controls (axis cs:1.0847458262407,-0.100074056990594) and (axis cs:1.08502404726679,-0.0198918346666937) .. (axis cs:1.07575849886685,0.0594651658666975)
.. controls (axis cs:1.0664929504669,0.138822166400089) and (axis cs:1.04775023122456,0.216783545679455) .. (axis cs:1.01993161168036,0.291680196655741)
--(axis cs:0.0825057818957624,-0.0565048312427255)
--cycle;
\path [draw=darkred, fill=lightblue176205241]
(axis cs:1.01993161168036,0.291680196655741)
.. controls (axis cs:0.992306145164073,0.366056817696924) and (axis cs:0.955926875080904,0.436882077923922) .. (axis cs:0.91156194831008,0.502660504709348)
.. controls (axis cs:0.867197021539256,0.568438931494774) and (axis cs:0.815160905976923,0.628704273567891) .. (axis cs:0.756552342188378,0.682184030564256)
--(axis cs:0.0825057818957624,-0.0565048312427255)
--cycle;
\path [draw=darkred, fill=lightblue176205241]
(axis cs:0.756552342188378,0.682184030564256)
.. controls (axis cs:0.725490080635196,0.71052804878001) and (axis cs:0.692670900832589,0.736884590853525) .. (axis cs:0.658290321924273,0.761096638584816)
.. controls (axis cs:0.623909743015957,0.785308686316108) and (axis cs:0.588036174559671,0.807328063219211) .. (axis cs:0.550883332115305,0.82702358960764)
--(axis cs:0.0825057818957624,-0.0565048312427255)
--cycle;
\path [draw=darkred, fill=lightblue176205241]
(axis cs:0.550883332115305,0.82702358960764)
.. controls (axis cs:0.523960933201895,0.841295736322467) and (axis cs:0.496400257663923,0.854329880800959) .. (axis cs:0.468287594084899,0.86608521497719)
.. controls (axis cs:0.440174930505874,0.877840549153421) and (axis cs:0.411539648463172,0.888304792113643) .. (axis cs:0.382471400981535,0.897445181790709)
--(axis cs:0.0825057818957624,-0.0565048312427255)
--cycle;
\path [draw=darkred, fill=lightblue176205241]
(axis cs:0.382471400981535,0.897445181790709)
.. controls (axis cs:0.357942579387269,0.905158167853334) and (axis cs:0.333125396015454,0.911922224482848) .. (axis cs:0.308075191718751,0.917722268232602)
.. controls (axis cs:0.283024987422047,0.923522311982355) and (axis cs:0.257760396209887,0.928354028393727) .. (axis cs:0.232337756627977,0.932206643024588)
--(axis cs:0.0825057818957624,-0.0565048312427255)
--cycle;
\path [draw=darkred, fill=lightblue176205241]
(axis cs:0.232337756627977,0.932206643024588)
.. controls (axis cs:0.221181635548719,0.933897271377916) and (axis cs:0.209997699144963,0.935398958596736) .. (axis cs:0.198790752504534,0.93671105949328)
.. controls (axis cs:0.187583805864106,0.938023160389824) and (axis cs:0.176355454208224,0.939145487025997) .. (axis cs:0.165110521707367,0.940077557203236)
--(axis cs:0.0825057818957624,-0.0565048312427255)
--cycle;
\path [draw=darkred, fill=lightblue176205241]
(axis cs:0.165110521707367,0.940077557203236)
.. controls (axis cs:0.160418924223481,0.940466434423976) and (axis cs:0.155724639158564,0.940822176941437) .. (axis cs:0.151028017627171,0.941144758147442)
.. controls (axis cs:0.146331396095778,0.941467339353446) and (axis cs:0.141632555197267,0.94175675120518) .. (axis cs:0.136931846386955,0.942012972055744)
--(axis cs:0.0825057818957624,-0.0565048312427255)
--cycle;
\path [draw=darkred, fill=lightblue176205241]
(axis cs:0.136931846386955,0.942012972055744)
.. controls (axis cs:0.132554020586443,0.942251593569114) and (axis cs:0.128174672830365,0.942461421790764) .. (axis cs:0.123794087224664,0.942642443108292)
.. controls (axis cs:0.119413501618964,0.94282346442582) and (axis cs:0.115031772894438,0.942975674924614) .. (axis cs:0.110649185311496,0.943099064730164)
--(axis cs:0.0825057818957624,-0.0565048312427255)
--cycle;
\path [draw=darkred, fill=lightblue176205241]
(axis cs:0.110649185311496,0.943099064730164)
.. controls (axis cs:0.106382167565935,0.943219200718308) and (axis cs:0.102114424318292,0.94331201349207) .. (axis cs:0.0978462180250397,0.943377497343676)
.. controls (axis cs:0.0935780117317874,0.943442981195281) and (axis cs:0.0893094298897029,0.943481134782334) .. (axis cs:0.0850407350068312,0.943491955758475)
--(axis cs:0.0825057818957624,-0.0565048312427255)
--cycle;
\path [draw=darkred, fill=lightblue176205241]
(axis cs:0.0850407350068312,0.943491955758475)
.. controls (axis cs:0.0811604340894973,0.943501792170962) and (axis cs:0.0772801087837724,0.943489043324759) .. (axis cs:0.0733999562724804,0.943453709867714)
.. controls (axis cs:0.0695198037611883,0.943418376410669) and (axis cs:0.0656398897701232,0.943360458941293) .. (axis cs:0.0617604114612058,0.943279960402723)
--(axis cs:0.0825057818957624,-0.0565048312427255)
--cycle;
\path [draw=darkblue, fill=burlywood245189148]
(axis cs:-0.0874090740422954,1.07432304102991)
.. controls (axis cs:-0.228332977780564,1.07139889314272) and (axis cs:-0.367059261871274,1.03871178452284) .. (axis cs:-0.494464029579562,0.978411515444695)
.. controls (axis cs:-0.62186879728785,0.918111246366555) and (axis cs:-0.735096345892775,0.831549411794592) .. (axis cs:-0.826699806419329,0.724419101866641)
--(axis cs:-0.0666637036077388,0.0745382493844574)
--cycle;
\path [draw=darkblue, fill=thistle209194250]
(axis cs:-0.826699806419329,0.724419101866641)
.. controls (axis cs:-0.855765814025664,0.690426386031061) and (axis cs:-0.882518614541343,0.654521957632863) .. (axis cs:-0.906777951013735,0.616947736124371)
.. controls (axis cs:-0.931037287486127,0.579373514615879) and (axis cs:-0.952748551831,0.540214080061991) .. (axis cs:-0.971765456322464,0.499733283730736)
--(axis cs:-0.0666637036077388,0.0745382493844574)
--cycle;
\path [draw=darkblue, fill=palegoldenrod210227174]
(axis cs:-0.971765456322464,0.499733283730736)
.. controls (axis cs:-0.987617085862626,0.465990326919765) and (axis cs:-1.00156937138456,0.431387312227847) .. (axis cs:-1.01355695517666,0.396086333087703)
.. controls (axis cs:-1.02554453896877,0.360785353947559) and (axis cs:-1.03554867365262,0.324841617549096) .. (axis cs:-1.04352249612836,0.288423497765794)
--(axis cs:-0.0666637036077388,0.0745382493844574)
--cycle;
\path [draw=darkblue, fill=paleturquoise201242241]
(axis cs:-1.04352249612836,0.288423497765794)
.. controls (axis cs:-1.04572218843073,0.278377041627892) and (axis cs:-1.04776676643418,0.268297249277945) .. (axis cs:-1.04965550035453,0.258187718560151)
.. controls (axis cs:-1.05154423427488,0.248078187842357) and (axis cs:-1.05327689936612,0.237940121719479) .. (axis cs:-1.05485287717712,0.227777138835742)
--(axis cs:-0.0666637036077388,0.0745382493844574)
--cycle;
\path [draw=darkblue, fill=grayEma]
(axis cs:-1.05485287717712,0.227777138835742)
.. controls (axis cs:-1.05540652215679,0.224206857317353) and (axis cs:-1.05594081417969,0.220633601573666) .. (axis cs:-1.05645572970773,0.21705752902364)
.. controls (axis cs:-1.05697064523577,0.213481456473615) and (axis cs:-1.05746617670733,0.209902619632373) .. (axis cs:-1.05794230229189,0.206321176164749)
--(axis cs:-0.0666637036077388,0.0745382493844574)
--cycle;
\path [draw=none, fill=palegreen169227180]
(axis cs:-0.991278598684154,0.131782926780292)
.. controls (axis cs:-1.00186105536207,0.052181091530333) and (axis cs:-1.00281679028596,-0.0284064373877664) .. (axis cs:-0.994125134514196,-0.108236855678333)
.. controls (axis cs:-0.985433478742431,-0.188067273968899) and (axis cs:-0.967157543135544,-0.266560926094806) .. (axis cs:-0.93969256724872,-0.342020290417849)
--(axis cs:0,0)
--cycle;
\draw (axis cs:-0.39404669430821,-1.05782119697233) node[
  scale=0.5,
  anchor=east,
  text=black,
  rotate=0.0
]{chemical};
\draw (axis cs:-0.195483162556555,-0.698939377918328) node[
  scale=0.5,
  text=black,
  rotate=0.0,
  align=center
]{25.9\%\\
(150,080)};
\draw (axis cs:0.961844166615087,-0.71738606502018) node[
  scale=0.5,
  anchor=west,
  text=black,
  rotate=0.0
]{protein};
\draw (axis cs:0.562144900833576,-0.416985504212246) node[
  scale=0.5,
  text=black,
  rotate=0.0,
  align=center
]{16.6\%\\
(96,197)};
\draw (axis cs:1.17508377056395,0.0710621655776398) node[
  scale=0.5,
  anchor=west,
  text=black,
  rotate=0.0
]{cell};
\draw (axis cs:0.678457412078413,0.0130771670229283) node[
  scale=0.5,
  text=black,
  rotate=0.0,
  align=center
]{7.6\%\\
(44,175)};
\draw (axis cs:0.994467564951512,0.558577038304556) node[
  scale=0.5,
  anchor=west,
  text=black,
  rotate=0.0
]{GO};
\draw (axis cs:0.579939481744353,0.278994370328519) node[
  scale=0.5,
  text=black,
  rotate=0.0,
  align=center
]{7.6\%\\
(43,869)};
\draw (axis cs:-0.537244062176744,1.06879884205072) node[
  scale=0.5,
  anchor=east,
  text=black,
  rotate=0.0
]{sncRNA};
\draw (axis cs:-0.323343899190833,0.6168622090206) node[
  scale=0.5,
  text=black,
  rotate=0.0,
  align=center
]{13.4\%\\
(77,741)};
\draw (axis cs:-1.09353764796562,-0.119060541246166) node[
  scale=0.5,
  anchor=east,
  text=black,
  rotate=0.0
]{other bio-entities};
\draw (axis cs:-0.596475080708517,-0.0649421134069996) node[
  scale=0.5,
  text=black,
  rotate=0.0,
  align=center
]{7.7\%\\
(44,399)};
\draw (axis cs:0.7,0.8) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{disease 4.0\%\\ (23,270)};
\draw (axis cs:0.53,0.9) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{phenotype 2.9\%\\ (16,865)};
\draw (axis cs:0.35,1) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{anatomy 2.5\%\\ (14,232)};
\draw (axis cs:0.1,1.1) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{vaccine 1.1\%\\ (6,246)};
\draw (axis cs:0.1,1.2) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{pathway 0.5\%\\ (2,606)};
\draw (axis cs:0.1,1.3) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{other terms 0.4\%\\ (2,427)};
\draw (axis cs:0.1,1.4) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{sequence 0.4\%\\ (2,363)};
\draw (axis cs:0.1,1.5) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{species 0.4\%\\ (2,148)};
\draw (axis cs:-1.8,0.65) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{lncRNA 4.3\%\\ (24,749)};
\draw (axis cs:-1.9,0.41) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{mRNA 3.6\%\\ (20,632)};
\draw (axis cs:-1.85,0.26) node[
  scale=0.4,
  anchor=base west,
  text=black,
  rotate=0.0
]{viral RNA 1.0\%\\ (5,693)};
\draw (axis cs:-2.05,0.19) node[
  scale=0.4,
  anchor=base west,
  text=black,
  rotate=0.0
]{unclassified RNA 0.1\%\\ (692)};

%%%% LEGEND
\draw (axis cs:-2.3,-1.3) node[
  scale=.5,
  anchor=base west,
  text=black,
  rotate=0.0,
](l1){\begin{tikzpicture}
\draw[draw=darkred,thick,fill=lightblue176205241, transform canvas={yshift=-3pt}]  
(-10pt,-10pt) rectangle ++(20pt,10pt);
\end{tikzpicture}
\small ontological 
terms 69.9\% (404,478)};

\draw (axis cs:-.5,-1.3) node[
  scale=.5,
  anchor=base west,
  text=black,
  rotate=0.0,
]{\begin{tikzpicture}
\fill[fill=burlywood245189148, transform canvas={yshift=-3pt}]
(-10pt,-10pt) rectangle ++(10pt,10pt);
\fill[fill={thistle209194250}, transform canvas={yshift=-3pt}]
(0pt,-10pt) rectangle ++(5pt,10pt);
\fill[fill={palegoldenrod210227174}, transform canvas={yshift=-3pt}] (5pt,-10pt) rectangle ++(4pt,10pt);
\fill[fill={paleturquoise201242241}, transform canvas={yshift=-3pt}] (9pt,-10pt) rectangle ++(2pt,10pt);
\draw[draw=darkblue, thick, transform canvas={yshift=-3pt}]  
(-10pt,-10pt) rectangle ++(21pt,10pt);
\end{tikzpicture}
\small RNA 22.3\% (129,507)};

\draw (axis cs:0.8,-1.3) node[
  scale=.5,
  anchor=base west,
  text=black,
  rotate=0.0, 
]{\begin{tikzpicture}
\draw[draw=palegreen169227180,thick,fill=palegreen169227180, transform canvas={yshift=-3pt}]  
(-10pt,-10pt) rectangle ++(20pt,10pt);
\end{tikzpicture}
\small other 7.7\% (44,399)};

\end{axis}

\end{tikzpicture}

% \end{document}



==> images/venn.tex <==
\usetikzlibrary{shapes,backgrounds}
\pagestyle{empty}
\def\hmdd{(-25.4,4.2) circle (1.2cm)}
\def\mirnet{(-24.5,8) circle (6.5cm)}
\def\epimir{(-26,13) circle (1.1cm)}
\def\smtwomir{(-28,11.5) circle (1.2cm)}
\def\mirtwodisease{(-25.4,4.6) circle (1.2cm)}
\def\tam{(-26,3.8) circle (1.4cm)}
\def\transmir{(-26.8,3.1) circle (0.8cm)}
\def\putmir{(-28,1.8) circle (1.2cm)}
\def\mirpathdb{(-25.8,2) circle (0.6cm)}
\def\mircancer{(-28.6,5.6) circle (2.5cm)}
\def\noncode{(-20.3,-3.2) circle (3.3cm)}
\def\lnctwocancer{(-22,-2.5) circle (1cm)}
\def\lncrnadisease{(-22,-3) circle (1.1cm)}
\def\lncrnawiki{(-24.8,-2.5) circle (2.7cm)}
\def\mirandola{(-32,9) circle (1.5cm)}
\def\vesciclepedia{(-32,11) circle (2cm)}
\def\rnacentral{(-14,0) circle (10.5cm)}
\def\lncbook{(-21,-1.5) circle (2cm)}
\def\mirbase{(-11,7.5) circle (2cm)}
\def\modomics{(-14.5,-3.8) circle (2.1cm)}
\def\ribocentre{(-8,3) circle (2.5cm)}
\def\snodb{(-11,-7.7) circle (2cm)}
\def\tarbase{(-19.8,6cm) circle (1.4cm)}
\def\mirecords{(-22.3,5.7cm) circle (1.3cm)}
\def\mirtarbase{(-20.9,5.25cm) circle (1.65cm)}
\def\trnadb{(-8,-3) circle (2cm)}
\def\mirdb{(-19.65,9.87) circle (4cm)}
\def\somamir{(-21,2.5) circle (4cm)}
\def\lncexpdb{(-27.8,-2.5) circle (2.5cm)}
\def\dbesslnk{(-32,-9) circle (2.2cm)}
\def\lncatlas{(-26,-9) circle (2.5cm)}
\def\viroiddb{(-37,-7) circle (2cm)}
\def\tbdb{(-33,-4) circle (2cm)}
\def\rswitch{(-33,2) circle (2cm)}
\def\addgene{(-36,5) circle (2cm)}
\def\tsrfun{(-12,13) circle (2cm)}
\def\trfdb{(-10.5,13) circle (2cm)}
\def\mintbase{(-11.3,14.5) circle (2cm)}
\def\drugbank{(-43,-0.5) circle (2.7cm)}
\def\icbpsirna{(-42.75,-3) circle (1.2cm)}
\def\aptaindex{(-40,-1) circle (2cm)}
\def\eskipfinder{(-45.5,-1) circle (2cm)}

\begin{tikzpicture}[thick,scale=10, every node/.style={scale=10},
  hmdd/.style={shape=circle, opacity=0.5, fill=red!60!green},
  mirpathdb/.style={shape=circle, opacity=0.5, fill=red!40!violet},
  tam/.style={shape=circle, opacity=0.5, fill=blue!60!white},
  transmir/.style={shape=circle, opacity=0.5, fill=yellow},
  mirtwodisease/.style={shape=circle, opacity=0.5, fill=red!80!yellow},
  lncrnadisease/.style={shape=circle, opacity=0.5, fill=blue!50!cyan},
  lnctwocancer/.style={shape=circle, opacity=0.5, fill=green!90!violet} 
]

        \fill[red!60!green, opacity=0.5] \hmdd;
        \fill[red!40!violet, opacity=0.5] \mirpathdb;
        \fill[blue!60!white, opacity=0.5] \tam;
        \fill[yellow, opacity=0.5] \transmir;
        \fill[red!80!yellow, opacity=0.5] \mirtwodisease;
        \fill[blue!50!cyan, opacity=0.5] \lncrnadisease;
        \fill[green!90!violet, opacity=0.5] \lnctwocancer;       
        
        \draw[draw = red!60!green] \hmdd node[below] {};%{$HMDD$};
        \draw[draw= blue!60!white] \tam node[left]{};% {$TAM$};
        \draw[draw = orange]\mirnet node [above left=25pt, font = {\Huge\bfseries\sffamily},text=orange] {$miRNet$};
        \draw[draw=red!80!yellow] \mirtwodisease node [above]{};% {$mir2disease$}; 
        \draw[draw = magenta] \noncode node [below=30pt, font = {\Huge\bfseries\sffamily},text=magenta] {$NONCODE$};    
        \draw [draw = green!90!violet]\lnctwocancer node [above]{};% {$Lnc2Cancer$};
        \draw[draw = blue!50!cyan] \lncrnadisease node [left]{}; %{$LncRNADisease$};
        \draw[draw = olive, text width=1cm] \lncrnawiki node [below left=20pt, font = {\huge\bfseries\sffamily},text=olive] {$Lnc$ $RNA$ $Wiki$};
        \draw[draw = blue!50!yellow] \mirandola node [font = {\Huge\bfseries\sffamily}, text= blue!50!yellow] {$miRandola$};
        \draw[draw = red!50!gray] \vesciclepedia node [font = {\Huge\bfseries\sffamily}, text=red!50!gray] {$Vesciclepedia$};
        \draw[draw = blue] \rnacentral node [above, font = {\Huge\bfseries\sffamily},text=blue] {$RNAcentral$};
        \draw \lncbook[draw = orange!40!blue] node [below right, font = {\Large\bfseries\sffamily},text=orange!40!blue] {$LncBook$};
        \draw \mirbase node [font = {\Huge\bfseries\sffamily}] {$miRBase$};
        \draw \modomics node [font = {\Huge\bfseries\sffamily}] {$Modomics$};
        \draw \ribocentre node [font = {\Huge\bfseries\sffamily}] {$Ribocentre$};
        \draw \snodb node [font = {\Huge\bfseries\sffamily}] {$snoDB$};
        \draw[draw = green!70!darkgray] \tarbase node [above right = 20pt, font = {\Large\bfseries\sffamily},text=green!70!darkgray] {$TarBase$};
        \draw[draw = orange!70!green] \mirecords node [above left = 20pt, font = {\Large\bfseries\sffamily},text=orange!70!green] {$miRecords$};
        \draw[draw = red!70] \mirtarbase node [below right= 20pt, font = {\Large\bfseries\sffamily},text=red!70] {$miRTarBase$};
        \draw \trnadb node [font = {\Huge\bfseries\sffamily}] {$tRNAdb$};
        \draw[draw = purple] \mirdb node [above left=23pt, font = {\huge\bfseries\sffamily},text=purple, text width=2cm] {$miRDB \cup TargetScan$};
        \draw \somamir[draw = cyan] node [below=20pt, font = {\huge\bfseries\sffamily},text=cyan] {$SomamiR$};
        \draw \lncexpdb[draw = red] node [left=3pt, font = {\huge\bfseries\sffamily},text=red, text width=2cm] {$Lnc$ $Exp$ $DB$};
        \draw \mircancer[draw = teal] node [left=40pt, font = {\Large\bfseries\sffamily},text=teal, text width=2cm] {$miRCancer \cup miRdSNP \cup PolymiRTS \cup dbDEMC$};
        \draw[draw=yellow] \transmir node [below] {};%{$TransmiR$};
        \draw[draw=red!40!violet] \mirpathdb node [below] {};%{$miRPathDB$};
        \draw \putmir node [below, font = {\Large\bfseries\sffamily}] {$PuTmiR$};
        \draw \epimir node [font = {\Large\bfseries\sffamily}] {$EpimiR$};
        \draw \smtwomir node [font = {\Large\bfseries\sffamily}] {$SM2miR$};
        \draw[draw=red] \tsrfun node [left=15pt, font = {\Huge\bfseries\sffamily},text=red] {$tsRFun$};
        \draw[draw=green!70!darkgray] \trfdb node [right=15pt, font = {\Huge\bfseries\sffamily},text=green!70!darkgray] {$tRFdb$};
        \draw[draw=blue] \mintbase node [above=15pt, font = {\Huge\bfseries\sffamily},text=blue] {$MINTbase$};
        \draw[draw=red] \drugbank node [above=17pt,font = {\Huge\bfseries\sffamily},text=red, text width=2cm] {$Drug$ $Bank$};
        \draw[draw=green!60!darkgray] \icbpsirna node [below=35pt,font = {\Huge\bfseries\sffamily},text=green!60!darkgray, text width=2cm] {$ICBP$ $siRNA$};
        \draw[draw=blue!80!white] \aptaindex node [right=0.0001, font = {\Huge\bfseries\sffamily},text=blue!80!white, text width=2cm] {$Apta$--$Index$};
        \draw[draw=purple!80!darkgray] \eskipfinder node [left=25pt, font = {\Huge\bfseries\sffamily},text=purple!80!darkgray, text width=2cm] {$eSkip$--$Finder$};

        % fuori da ogni cerchio:
        \draw \dbesslnk node [font = {\Huge\bfseries\sffamily}] {$dbEssLnc$};
        \draw \lncatlas node [font = {\Huge\bfseries\sffamily}] {$lncATLAS$};
        \draw \viroiddb node [font = {\Huge\bfseries\sffamily}] {$viroidDB$};
        \draw \tbdb node [font = {\Huge\bfseries\sffamily}] {$TBDB$};
        \draw \rswitch node [font = {\Huge\bfseries\sffamily}] {$RSwitch$};
        \draw \addgene node [font = {\Huge\bfseries\sffamily}] {$Addgene$};

        \matrix [draw, above left, font = {\Large\bfseries\sffamily}] at (-37,9) {
            \node [hmdd, draw=red!60!green, label=right:$HMDD$, minimum size=1.8cm] {}; &
            \node [mirpathdb, draw=red!40!violet, label=right:$miRPathDB$, minimum size=1.8cm] {};\\
            \node [tam, draw=blue!60!white, label=right:$TAM$, minimum size=1.8cm] {}; &
            \node [transmir, draw=yellow, label=right:$TransmiR$, minimum size=1.8cm] {}; \\
            \node [mirtwodisease, draw=red!80!yellow, label=right:$miR2Disease$, minimum size=1.8cm] {}; &
            \node [lncrnadisease, draw=blue!50!cyan, label=right:$LncRNADisease$, minimum size=1.8cm] {}; \\
            \node [lnctwocancer, draw=green!90!violet, label=right:$Lnc2Cancer$, minimum size=1.8cm] {}; \\
        };
        
\end{tikzpicture}

==> images/workflow2.tex <==
\definecolor{c6c8ebf}{RGB}{108,142,191}
\definecolor{cdae8fc}{RGB}{218,232,252}


\def \globalscale {1.000000}
\begin{tikzpicture}[y=1cm, x=1cm, yscale=\globalscale,xscale=\globalscale, inner sep=0pt, outer sep=0pt]
  \path[draw=c6c8ebf,fill=cdae8fc,rounded corners=0.9922cm] (0.0, 7.329) rectangle (6.6146, 0.0529);



  \begin{scope}[]
    \node[text=black,anchor=center] (text7552) at (3.35, 6.6){\textbf{1. RNA sources characterization}};



  \end{scope}
  \path[draw=black,fill=white,rounded corners=0.8493cm] (0.2646, 6.006) rectangle (6.35, 0.344);



\begin{scope}[]
  \node[text=black, anchor=center] (text4252) at (3, 3.0692) {
        \begin{minipage}{6cm}
            \begin{enumerate}
            \setlength\itemsep{0em}
                \item RNA sources identification, data download, and pre-processing
                \item For each RNA source:
                \begin{enumerate}
                \setlength\itemsep{0em}
                    \item Extraction and characterization of relationships according to the RO
                    \item Identification scheme for source and target relationships
                    \item \begin{flushleft} Set up of thresholds for the extraction of meaningful relationships \end{flushleft}
                \end{enumerate}
            \end{enumerate}
        \end{minipage}
    };
\end{scope}
  \path[draw=c6c8ebf,fill=cdae8fc,rounded corners=0.9922cm] (7.9375, 7.329) rectangle (14.5521, 0.0529);



  \begin{scope}[]
    \node[text=black,anchor=south west] (text7784) at (8.56, 6.4){\textbf{2. Ontological description of the KG}};



  \end{scope}
  \path[draw=black,miter limit=10.0] (6.7601, 3.5666) -- (6.7601, 3.8312) -- (7.2893, 3.8312) -- (7.2893, 4.109) -- (7.792, 3.6989) -- (7.2893, 3.2888) -- (7.2893, 3.5666) -- cycle;



  \path[draw=black,fill=white,rounded corners=0.8493cm] (8.2021, 6.006) rectangle (14.2875, 0.344);



  \begin{scope}[]
    \node[text=black,anchor=center] (text4692) at (10.88, 3.225) {
        \begin{minipage}{6cm}
            \begin{enumerate}
            \setlength\itemsep{0em}
                \item Schema layer:
                \begin{enumerate}
                \setlength\itemsep{0em}
                    \item \begin{flushleft} Identification of a meta-graph for representing the types of bio-entities and their relationships
                    \end{flushleft}
                    \item Selection of bio-ontologies for describing the bio-entities
                \end{enumerate}
                \item \begin{flushleft} Data layer: identification of the attributes to maintain for the bio-entities \end{flushleft}
            \end{enumerate}
        \end{minipage}
    };
    \end{scope}

\begin{scope}[xshift=7.65cm,yshift=14.6cm]
\path[draw=black, miter limit=10.0] (3.5666, -14.7505) -- (3.8312, -14.7505) -- (3.8312, -15.2797) -- (4.109, -15.2797) -- (3.6989, -15.7824) -- (3.2888, -15.2797) -- (3.5666, -15.2797) -- cycle;
\end{scope}

\begin{scope}[xshift=-15.8852cm,yshift=-8.7cm]

  \path[draw=c6c8ebf,fill=cdae8fc,rounded corners=0.9922cm] (15.9279, 7.329) rectangle (22.5425, 0.0529);



  \begin{scope}[]
    \node[text=black,anchor=center] (text8586) at (19.2352, 6.55){\textbf{4. RNA-KG generation}};
  \end{scope}

  \path[draw=black,fill=white,rounded corners=0.8493cm] (16.3, 6.006) rectangle (22.2779, 0.344);

  \begin{scope}[]
    \node[text=black,anchor=center] (text9550) at (19, 3.2) {
        \begin{minipage}{6cm}
            \begin{enumerate}
            \setlength\itemsep{0em}
                    \item \begin{flushleft} Application of PheKnowLator for the generation of the integrated ontology and RDF triples
                    \end{flushleft}
                    \item Extraction of RNA-KG properties
                \item \begin{flushleft} Set up of SPARQL endpoint and analysis of RNA-KG \end{flushleft}
            \end{enumerate}
        \end{minipage}
    };
    



  \end{scope}
  \path[draw=c6c8ebf,fill=cdae8fc,rounded corners=0.9922cm] (23.8654, 7.329) rectangle (30.48, 0.0529);



  \begin{scope}[]
    \node[text=black,anchor=center] (text6013) at (27.1727, 6.5){\textbf{3. Ontological Alignment Specification}};
  \end{scope}
  
  \begin{scope}[xshift=46.375cm,yshift=7.25cm]
  \path[draw=black,miter limit=10.0, rotate=180] (22.688, 3.5666) -- (22.688, 3.8312) -- (23.2172, 3.8312) -- (23.2172, 4.109) -- (23.7199, 3.6989) -- (23.2172, 3.2888) -- (23.2172, 3.5666) -- cycle;
  \end{scope}



  \path[draw=black,fill=white,rounded corners=0.8493cm] (24.13, 6.006) rectangle (30.2154, 0.344);



  \begin{scope}[shift={(-0.0132, 0.5132)}]
    \node[text=black,anchor=south west] (text6395) at (23.9, 1.26){
        \begin{minipage}{6cm}
            \begin{enumerate}
            \setlength\itemsep{0em}
                \item Choice of knowledge model
                \item \begin{flushleft} Construction of PheKnowLator mapping rules for the extraction of triples according to previous steps
                \end{flushleft}
                \item \begin{flushleft} Identification of the knowledge storage
                \end{flushleft}
            \end{enumerate}
        \end{minipage}
    };

  \end{scope}
  
\end{scope}
\end{tikzpicture}

